On the Practicality of Deterministic Epistemic Uncertainty

A set of novel approaches for estimating epistemic uncertainty in deep neural networks with a single forward pass has recently emerged as a valid alternative to Bayesian Neural Networks. On the premise of informative representations, these deterministic uncertainty methods (DUMs) achieve strong performance on detecting out-of-distribution (OOD) data while adding negligible computational costs at inference time. However, it remains unclear whether DUMs are well calibrated and can seamlessly scale to real-world applications - both prerequisites for their practical deployment. To this end, we first provide a taxonomy of DUMs, and evaluate their calibration under continuous distributional shifts. Then, we extend them to semantic segmentation. We find that, while DUMs scale to realistic vision tasks and perform well on OOD detection, the practicality of current methods is undermined by poor calibration under distributional shifts.

==> figures/carla_c/rain_strength.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Accuracy - rain\_strength},
x grid style={white!69.0196078431373!black},
xlabel={Rain strength},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.1937, ymax=0.4863,
ytick style={color=black},
title style={yshift=-1.5ex},
carla plots,
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.461)
--(axis cs:0,0.453)
--(axis cs:1,0.398)
--(axis cs:2,0.276)
--(axis cs:3,0.304)
--(axis cs:3,0.316)
--(axis cs:3,0.316)
--(axis cs:2,0.278)
--(axis cs:1,0.404)
--(axis cs:0,0.461)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.446)
--(axis cs:0,0.43)
--(axis cs:1,0.347)
--(axis cs:2,0.255)
--(axis cs:3,0.266)
--(axis cs:3,0.306)
--(axis cs:3,0.306)
--(axis cs:2,0.269)
--(axis cs:1,0.397)
--(axis cs:0,0.446)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.45)
--(axis cs:0,0.434)
--(axis cs:1,0.355)
--(axis cs:2,0.251)
--(axis cs:3,0.301)
--(axis cs:3,0.321)
--(axis cs:3,0.321)
--(axis cs:2,0.303)
--(axis cs:1,0.395)
--(axis cs:0,0.45)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.45)
--(axis cs:0,0.436)
--(axis cs:1,0.373)
--(axis cs:2,0.25)
--(axis cs:3,0.279)
--(axis cs:3,0.301)
--(axis cs:3,0.301)
--(axis cs:2,0.282)
--(axis cs:1,0.397)
--(axis cs:0,0.45)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.448)
--(axis cs:0,0.43)
--(axis cs:1,0.36)
--(axis cs:2,0.276)
--(axis cs:3,0.207)
--(axis cs:3,0.229)
--(axis cs:3,0.229)
--(axis cs:2,0.292)
--(axis cs:1,0.41)
--(axis cs:0,0.448)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.473)
--(axis cs:0,0.435)
--(axis cs:1,0.343)
--(axis cs:2,0.256)
--(axis cs:3,0.279)
--(axis cs:3,0.323)
--(axis cs:3,0.323)
--(axis cs:2,0.304)
--(axis cs:1,0.393)
--(axis cs:0,0.473)
--cycle;

\addplot [semithick, color0]
table {%
0 0.457
1 0.401
2 0.277
3 0.31
};
%\addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.438
1 0.372
2 0.262
3 0.286
};
%\addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.442
1 0.375
2 0.277
3 0.311
};
%\addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.443
1 0.385
2 0.266
3 0.29
};
%\addlegendentry{mir}
\addplot [semithick, color4]
table {%
0 0.439
1 0.385
2 0.284
3 0.218
};
%\addlegendentry{dropout}
\addplot [semithick, color5]
table {%
0 0.454
1 0.368
2 0.28
3 0.301
};
%\addlegendentry{ddu}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.6)},
  anchor=west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - rain\_strength},
x grid style={white!69.0196078431373!black},
xlabel={Rain strength},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
title style={yshift=-1.5ex},
y grid style={white!69.0196078431373!black},
ymin=0.25155, ymax=0.98745,
ytick style={color=black},
carla plots,
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.913)
--(axis cs:0,0.903)
--(axis cs:1,0.9)
--(axis cs:2,0.748)
--(axis cs:3,0.819)
--(axis cs:3,0.867)
--(axis cs:3,0.867)
--(axis cs:2,0.776)
--(axis cs:1,0.912)
--(axis cs:0,0.913)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.952)
--(axis cs:0,0.942)
--(axis cs:1,0.95)
--(axis cs:2,0.802)
--(axis cs:3,0.864)
--(axis cs:3,0.904)
--(axis cs:3,0.904)
--(axis cs:2,0.822)
--(axis cs:1,0.954)
--(axis cs:0,0.952)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.941)
--(axis cs:0,0.937)
--(axis cs:1,0.937)
--(axis cs:2,0.806)
--(axis cs:3,0.868)
--(axis cs:3,0.908)
--(axis cs:3,0.908)
--(axis cs:2,0.818)
--(axis cs:1,0.941)
--(axis cs:0,0.941)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.81)
--(axis cs:0,0.766)
--(axis cs:1,0.747)
--(axis cs:2,0.654)
--(axis cs:3,0.62)
--(axis cs:3,0.726)
--(axis cs:3,0.726)
--(axis cs:2,0.696)
--(axis cs:1,0.799)
--(axis cs:0,0.81)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.93)
--(axis cs:0,0.92)
--(axis cs:1,0.917)
--(axis cs:2,0.803)
--(axis cs:3,0.793)
--(axis cs:3,0.805)
--(axis cs:3,0.805)
--(axis cs:2,0.843)
--(axis cs:1,0.921)
--(axis cs:0,0.93)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.489)
--(axis cs:0,0.285)
--(axis cs:1,0.36)
--(axis cs:2,0.383)
--(axis cs:3,0.383)
--(axis cs:3,0.489)
--(axis cs:3,0.489)
--(axis cs:2,0.575)
--(axis cs:1,0.554)
--(axis cs:0,0.489)
--cycle;

\addplot [semithick, color0]
table {%
0 0.908
1 0.906
2 0.762
3 0.843
};
%\addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.947
1 0.952
2 0.812
3 0.884
};
%\addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.939
1 0.939
2 0.812
3 0.888
};
%\addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.788
1 0.773
2 0.675
3 0.673
};
%\addlegendentry{mir}
\addplot [semithick, color4]
table {%
0 0.925
1 0.919
2 0.823
3 0.799
};
%\addlegendentry{dropout}
\addplot [semithick, color5]
table {%
0 0.387
1 0.457
2 0.479
3 0.436
};
%\addlegendentry{ddu}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.19)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - rain\_strength},
x grid style={white!69.0196078431373!black},
xlabel={Rain strength},
title style={yshift=-1.5ex},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.7447, ymax=1.0307,
ytick style={color=black},
carla plots,
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.906)
--(axis cs:0,0.892)
--(axis cs:1,0.889)
--(axis cs:2,0.605)
--(axis cs:3,0.776)
--(axis cs:3,0.846)
--(axis cs:3,0.846)
--(axis cs:2,0.641)
--(axis cs:1,0.901)
--(axis cs:0,0.906)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.947)
--(axis cs:0,0.935)
--(axis cs:1,0.946)
--(axis cs:2,0.728)
--(axis cs:3,0.829)
--(axis cs:3,0.887)
--(axis cs:3,0.887)
--(axis cs:2,0.754)
--(axis cs:1,0.95)
--(axis cs:0,0.947)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.936)
--(axis cs:0,0.93)
--(axis cs:1,0.932)
--(axis cs:2,0.732)
--(axis cs:3,0.835)
--(axis cs:3,0.891)
--(axis cs:3,0.891)
--(axis cs:2,0.758)
--(axis cs:1,0.936)
--(axis cs:0,0.936)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.743)
--(axis cs:0,0.677)
--(axis cs:1,0.616)
--(axis cs:2,0.456)
--(axis cs:3,0.431)
--(axis cs:3,0.611)
--(axis cs:3,0.611)
--(axis cs:2,0.552)
--(axis cs:1,0.722)
--(axis cs:0,0.743)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.921)
--(axis cs:0,0.899)
--(axis cs:1,0.908)
--(axis cs:2,0.62)
--(axis cs:3,0.62)
--(axis cs:3,0.708)
--(axis cs:3,0.708)
--(axis cs:2,0.762)
--(axis cs:1,0.912)
--(axis cs:0,0.921)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.066)
--(axis cs:0,-0.664)
--(axis cs:1,-0.337)
--(axis cs:2,-0.254)
--(axis cs:3,-0.471)
--(axis cs:3,-0.077)
--(axis cs:3,-0.077)
--(axis cs:2,0.214)
--(axis cs:1,0.207)
--(axis cs:0,0.066)
--cycle;

\addplot [semithick, color0]
table {%
0 0.899
1 0.895
2 0.623
3 0.811
};
%\addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.941
1 0.948
2 0.741
3 0.858
};
%\addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.933
1 0.934
2 0.745
3 0.863
};
%\addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.71
1 0.669
2 0.504
3 0.521
};
%\addlegendentry{mir}
\addplot [semithick, color4]
table {%
0 0.91
1 0.91
2 0.691
3 0.664
};
%\addlegendentry{dropout}
\addplot [semithick, color5]
table {%
0 -0.299
1 -0.065
2 -0.02
3 -0.274
};
%\addlegendentry{ddu}
\end{groupplot}

\end{tikzpicture}


==> figures/carla_c/time_of_day.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy - time\_of\_day},
x dir=reverse,
x grid style={white!69.0196078431373!black},
xlabel={Sun angle [°]},
xmin=0, xmax=90,
title style={yshift=-1.5ex},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.20663, ymax=0.45677,
ytick style={color=black},
carla plots,
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:90,0.4228)
--(axis cs:90,0.4192)
--(axis cs:85,0.4272)
--(axis cs:80,0.4248)
--(axis cs:75,0.4342)
--(axis cs:70,0.4202)
--(axis cs:65,0.4094)
--(axis cs:60,0.396)
--(axis cs:55,0.3888)
--(axis cs:50,0.3896)
--(axis cs:45,0.3738)
--(axis cs:40,0.3866)
--(axis cs:35,0.3924)
--(axis cs:30,0.407)
--(axis cs:25,0.3974)
--(axis cs:20,0.3986)
--(axis cs:15,0.366)
--(axis cs:10,0.3352)
--(axis cs:9,0.3138)
--(axis cs:8,0.3046)
--(axis cs:7,0.3126)
--(axis cs:6,0.3326)
--(axis cs:5,0.3388)
--(axis cs:4,0.3174)
--(axis cs:3,0.2882)
--(axis cs:2,0.2806)
--(axis cs:1,0.276)
--(axis cs:0,0.27)
--(axis cs:-1,0.2732)
--(axis cs:-2,0.2898)
--(axis cs:-3,0.2892)
--(axis cs:-4,0.2888)
--(axis cs:-5,0.2934)
--(axis cs:-5,0.2982)
--(axis cs:-5,0.2982)
--(axis cs:-4,0.2928)
--(axis cs:-3,0.2932)
--(axis cs:-2,0.2946)
--(axis cs:-1,0.278)
--(axis cs:0,0.2748)
--(axis cs:1,0.2832)
--(axis cs:2,0.2894)
--(axis cs:3,0.2966)
--(axis cs:4,0.3258)
--(axis cs:5,0.3476)
--(axis cs:6,0.341)
--(axis cs:7,0.3202)
--(axis cs:8,0.3142)
--(axis cs:9,0.3234)
--(axis cs:10,0.344)
--(axis cs:15,0.3736)
--(axis cs:20,0.405)
--(axis cs:25,0.4026)
--(axis cs:30,0.413)
--(axis cs:35,0.3992)
--(axis cs:40,0.3934)
--(axis cs:45,0.3838)
--(axis cs:50,0.3996)
--(axis cs:55,0.3988)
--(axis cs:60,0.4052)
--(axis cs:65,0.4238)
--(axis cs:70,0.4326)
--(axis cs:75,0.4454)
--(axis cs:80,0.4348)
--(axis cs:85,0.4364)
--(axis cs:90,0.4228)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:90,0.4264)
--(axis cs:90,0.4236)
--(axis cs:85,0.4212)
--(axis cs:80,0.4096)
--(axis cs:75,0.4084)
--(axis cs:70,0.3896)
--(axis cs:65,0.3618)
--(axis cs:60,0.3502)
--(axis cs:55,0.3436)
--(axis cs:50,0.3444)
--(axis cs:45,0.3304)
--(axis cs:40,0.3418)
--(axis cs:35,0.3464)
--(axis cs:30,0.3596)
--(axis cs:25,0.3508)
--(axis cs:20,0.3518)
--(axis cs:15,0.3232)
--(axis cs:10,0.2962)
--(axis cs:9,0.2772)
--(axis cs:8,0.269)
--(axis cs:7,0.2762)
--(axis cs:6,0.2938)
--(axis cs:5,0.2994)
--(axis cs:4,0.2802)
--(axis cs:3,0.2546)
--(axis cs:2,0.2478)
--(axis cs:1,0.2434)
--(axis cs:0,0.2378)
--(axis cs:-1,0.241)
--(axis cs:-2,0.2556)
--(axis cs:-3,0.2552)
--(axis cs:-4,0.2552)
--(axis cs:-5,0.2596)
--(axis cs:-5,0.2628)
--(axis cs:-5,0.2628)
--(axis cs:-4,0.258)
--(axis cs:-3,0.2584)
--(axis cs:-2,0.2596)
--(axis cs:-1,0.245)
--(axis cs:0,0.2422)
--(axis cs:1,0.2498)
--(axis cs:2,0.2554)
--(axis cs:3,0.2618)
--(axis cs:4,0.2874)
--(axis cs:5,0.3066)
--(axis cs:6,0.3006)
--(axis cs:7,0.2822)
--(axis cs:8,0.277)
--(axis cs:9,0.2852)
--(axis cs:10,0.3034)
--(axis cs:15,0.3296)
--(axis cs:20,0.3574)
--(axis cs:25,0.3552)
--(axis cs:30,0.3644)
--(axis cs:35,0.3524)
--(axis cs:40,0.3474)
--(axis cs:45,0.3388)
--(axis cs:50,0.3528)
--(axis cs:55,0.352)
--(axis cs:60,0.3574)
--(axis cs:65,0.3738)
--(axis cs:70,0.3992)
--(axis cs:75,0.4172)
--(axis cs:80,0.4176)
--(axis cs:85,0.4288)
--(axis cs:90,0.4264)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:90,0.4126)
--(axis cs:90,0.4054)
--(axis cs:85,0.4032)
--(axis cs:80,0.391)
--(axis cs:75,0.3882)
--(axis cs:70,0.3704)
--(axis cs:65,0.3442)
--(axis cs:60,0.3322)
--(axis cs:55,0.327)
--(axis cs:50,0.3284)
--(axis cs:45,0.3114)
--(axis cs:40,0.3222)
--(axis cs:35,0.327)
--(axis cs:30,0.3396)
--(axis cs:25,0.3338)
--(axis cs:20,0.3414)
--(axis cs:15,0.315)
--(axis cs:10,0.289)
--(axis cs:9,0.2736)
--(axis cs:8,0.2668)
--(axis cs:7,0.2716)
--(axis cs:6,0.2904)
--(axis cs:5,0.2962)
--(axis cs:4,0.2762)
--(axis cs:3,0.2522)
--(axis cs:2,0.2442)
--(axis cs:1,0.2364)
--(axis cs:0,0.2304)
--(axis cs:-1,0.2262)
--(axis cs:-2,0.2372)
--(axis cs:-3,0.236)
--(axis cs:-4,0.236)
--(axis cs:-5,0.2396)
--(axis cs:-5,0.2512)
--(axis cs:-5,0.2512)
--(axis cs:-4,0.2476)
--(axis cs:-3,0.2476)
--(axis cs:-2,0.2484)
--(axis cs:-1,0.239)
--(axis cs:0,0.2424)
--(axis cs:1,0.2516)
--(axis cs:2,0.2638)
--(axis cs:3,0.2722)
--(axis cs:4,0.2938)
--(axis cs:5,0.3154)
--(axis cs:6,0.3096)
--(axis cs:7,0.2864)
--(axis cs:8,0.282)
--(axis cs:9,0.2892)
--(axis cs:10,0.3054)
--(axis cs:15,0.329)
--(axis cs:20,0.3582)
--(axis cs:25,0.3502)
--(axis cs:30,0.3572)
--(axis cs:35,0.3446)
--(axis cs:40,0.3418)
--(axis cs:45,0.3286)
--(axis cs:50,0.3444)
--(axis cs:55,0.343)
--(axis cs:60,0.345)
--(axis cs:65,0.3542)
--(axis cs:70,0.3812)
--(axis cs:75,0.3998)
--(axis cs:80,0.3998)
--(axis cs:85,0.4116)
--(axis cs:90,0.4126)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:90,0.4194)
--(axis cs:90,0.4066)
--(axis cs:85,0.4152)
--(axis cs:80,0.4102)
--(axis cs:75,0.42)
--(axis cs:70,0.4072)
--(axis cs:65,0.3974)
--(axis cs:60,0.383)
--(axis cs:55,0.3764)
--(axis cs:50,0.3766)
--(axis cs:45,0.36)
--(axis cs:40,0.3706)
--(axis cs:35,0.3748)
--(axis cs:30,0.3902)
--(axis cs:25,0.3804)
--(axis cs:20,0.3794)
--(axis cs:15,0.3502)
--(axis cs:10,0.3178)
--(axis cs:9,0.2936)
--(axis cs:8,0.2856)
--(axis cs:7,0.2958)
--(axis cs:6,0.3154)
--(axis cs:5,0.3232)
--(axis cs:4,0.3042)
--(axis cs:3,0.2712)
--(axis cs:2,0.262)
--(axis cs:1,0.2508)
--(axis cs:0,0.2434)
--(axis cs:-1,0.2464)
--(axis cs:-2,0.2646)
--(axis cs:-3,0.263)
--(axis cs:-4,0.2648)
--(axis cs:-5,0.2696)
--(axis cs:-5,0.288)
--(axis cs:-5,0.288)
--(axis cs:-4,0.2844)
--(axis cs:-3,0.2838)
--(axis cs:-2,0.2846)
--(axis cs:-1,0.2708)
--(axis cs:0,0.267)
--(axis cs:1,0.2748)
--(axis cs:2,0.2864)
--(axis cs:3,0.294)
--(axis cs:4,0.3218)
--(axis cs:5,0.3412)
--(axis cs:6,0.3338)
--(axis cs:7,0.311)
--(axis cs:8,0.3048)
--(axis cs:9,0.3164)
--(axis cs:10,0.3402)
--(axis cs:15,0.3706)
--(axis cs:20,0.4002)
--(axis cs:25,0.3984)
--(axis cs:30,0.4046)
--(axis cs:35,0.3892)
--(axis cs:40,0.3862)
--(axis cs:45,0.3776)
--(axis cs:50,0.3946)
--(axis cs:55,0.3952)
--(axis cs:60,0.4006)
--(axis cs:65,0.4146)
--(axis cs:70,0.424)
--(axis cs:75,0.4368)
--(axis cs:80,0.427)
--(axis cs:85,0.4304)
--(axis cs:90,0.4194)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:90,0.4278)
--(axis cs:90,0.4042)
--(axis cs:85,0.3904)
--(axis cs:80,0.3594)
--(axis cs:75,0.3616)
--(axis cs:70,0.3438)
--(axis cs:65,0.3166)
--(axis cs:60,0.3184)
--(axis cs:55,0.333)
--(axis cs:50,0.3322)
--(axis cs:45,0.3178)
--(axis cs:40,0.3308)
--(axis cs:35,0.335)
--(axis cs:30,0.343)
--(axis cs:25,0.3336)
--(axis cs:20,0.337)
--(axis cs:15,0.301)
--(axis cs:10,0.2812)
--(axis cs:9,0.2728)
--(axis cs:8,0.267)
--(axis cs:7,0.2746)
--(axis cs:6,0.3016)
--(axis cs:5,0.3008)
--(axis cs:4,0.2798)
--(axis cs:3,0.252)
--(axis cs:2,0.2428)
--(axis cs:1,0.2336)
--(axis cs:0,0.218)
--(axis cs:-1,0.2202)
--(axis cs:-2,0.2376)
--(axis cs:-3,0.2362)
--(axis cs:-4,0.2358)
--(axis cs:-5,0.2486)
--(axis cs:-5,0.2834)
--(axis cs:-5,0.2834)
--(axis cs:-4,0.2686)
--(axis cs:-3,0.2706)
--(axis cs:-2,0.2704)
--(axis cs:-1,0.2554)
--(axis cs:0,0.252)
--(axis cs:1,0.2652)
--(axis cs:2,0.2688)
--(axis cs:3,0.2772)
--(axis cs:4,0.2974)
--(axis cs:5,0.3168)
--(axis cs:6,0.3164)
--(axis cs:7,0.289)
--(axis cs:8,0.2834)
--(axis cs:9,0.2912)
--(axis cs:10,0.3028)
--(axis cs:15,0.3238)
--(axis cs:20,0.359)
--(axis cs:25,0.3508)
--(axis cs:30,0.3594)
--(axis cs:35,0.3478)
--(axis cs:40,0.3456)
--(axis cs:45,0.3318)
--(axis cs:50,0.3462)
--(axis cs:55,0.345)
--(axis cs:60,0.3316)
--(axis cs:65,0.3302)
--(axis cs:70,0.3582)
--(axis cs:75,0.378)
--(axis cs:80,0.3806)
--(axis cs:85,0.414)
--(axis cs:90,0.4278)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:90,0.4386)
--(axis cs:90,0.4034)
--(axis cs:85,0.4046)
--(axis cs:80,0.3952)
--(axis cs:75,0.393)
--(axis cs:70,0.3756)
--(axis cs:65,0.3518)
--(axis cs:60,0.3372)
--(axis cs:55,0.3312)
--(axis cs:50,0.334)
--(axis cs:45,0.32)
--(axis cs:40,0.3266)
--(axis cs:35,0.333)
--(axis cs:30,0.3412)
--(axis cs:25,0.332)
--(axis cs:20,0.334)
--(axis cs:15,0.309)
--(axis cs:10,0.2828)
--(axis cs:9,0.2614)
--(axis cs:8,0.2556)
--(axis cs:7,0.2592)
--(axis cs:6,0.2762)
--(axis cs:5,0.2814)
--(axis cs:4,0.2738)
--(axis cs:3,0.2524)
--(axis cs:2,0.2436)
--(axis cs:1,0.2362)
--(axis cs:0,0.227)
--(axis cs:-1,0.224)
--(axis cs:-2,0.2312)
--(axis cs:-3,0.233)
--(axis cs:-4,0.2336)
--(axis cs:-5,0.2406)
--(axis cs:-5,0.261)
--(axis cs:-5,0.261)
--(axis cs:-4,0.2568)
--(axis cs:-3,0.2586)
--(axis cs:-2,0.2612)
--(axis cs:-1,0.2536)
--(axis cs:0,0.2554)
--(axis cs:1,0.2642)
--(axis cs:2,0.2708)
--(axis cs:3,0.2768)
--(axis cs:4,0.2974)
--(axis cs:5,0.3146)
--(axis cs:6,0.3082)
--(axis cs:7,0.2896)
--(axis cs:8,0.2844)
--(axis cs:9,0.2938)
--(axis cs:10,0.3164)
--(axis cs:15,0.3426)
--(axis cs:20,0.372)
--(axis cs:25,0.3676)
--(axis cs:30,0.3752)
--(axis cs:35,0.359)
--(axis cs:40,0.3558)
--(axis cs:45,0.3424)
--(axis cs:50,0.3576)
--(axis cs:55,0.3572)
--(axis cs:60,0.3624)
--(axis cs:65,0.3754)
--(axis cs:70,0.4032)
--(axis cs:75,0.4218)
--(axis cs:80,0.4232)
--(axis cs:85,0.4374)
--(axis cs:90,0.4386)
--cycle;

\addplot [semithick, color0]
table {%
90 0.421
85 0.4318
80 0.4298
75 0.4398
70 0.4264
65 0.4166
60 0.4006
55 0.3938
50 0.3946
45 0.3788
40 0.39
35 0.3958
30 0.41
25 0.4
20 0.4018
15 0.3698
10 0.3396
9 0.3186
8 0.3094
7 0.3164
6 0.3368
5 0.3432
4 0.3216
3 0.2924
2 0.285
1 0.2796
0 0.2724
-1 0.2756
-2 0.2922
-3 0.2912
-4 0.2908
-5 0.2958
};
%\addlegendentry{softmax}
\addplot [semithick, color1]
table {%
90 0.425
85 0.425
80 0.4136
75 0.4128
70 0.3944
65 0.3678
60 0.3538
55 0.3478
50 0.3486
45 0.3346
40 0.3446
35 0.3494
30 0.362
25 0.353
20 0.3546
15 0.3264
10 0.2998
9 0.2812
8 0.273
7 0.2792
6 0.2972
5 0.303
4 0.2838
3 0.2582
2 0.2516
1 0.2466
0 0.24
-1 0.243
-2 0.2576
-3 0.2568
-4 0.2566
-5 0.2612
};
%\addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
90 0.409
85 0.4074
80 0.3954
75 0.394
70 0.3758
65 0.3492
60 0.3386
55 0.335
50 0.3364
45 0.32
40 0.332
35 0.3358
30 0.3484
25 0.342
20 0.3498
15 0.322
10 0.2972
9 0.2814
8 0.2744
7 0.279
6 0.3
5 0.3058
4 0.285
3 0.2622
2 0.254
1 0.244
0 0.2364
-1 0.2326
-2 0.2428
-3 0.2418
-4 0.2418
-5 0.2454
};
%\addlegendentry{sngp}
\addplot [semithick, color3]
table {%
90 0.413
85 0.4228
80 0.4186
75 0.4284
70 0.4156
65 0.406
60 0.3918
55 0.3858
50 0.3856
45 0.3688
40 0.3784
35 0.382
30 0.3974
25 0.3894
20 0.3898
15 0.3604
10 0.329
9 0.305
8 0.2952
7 0.3034
6 0.3246
5 0.3322
4 0.313
3 0.2826
2 0.2742
1 0.2628
0 0.2552
-1 0.2586
-2 0.2746
-3 0.2734
-4 0.2746
-5 0.2788
};
%\addlegendentry{mir}
\addplot [semithick, color4]
table {%
90 0.416
85 0.4022
80 0.37
75 0.3698
70 0.351
65 0.3234
60 0.325
55 0.339
50 0.3392
45 0.3248
40 0.3382
35 0.3414
30 0.3512
25 0.3422
20 0.348
15 0.3124
10 0.292
9 0.282
8 0.2752
7 0.2818
6 0.309
5 0.3088
4 0.2886
3 0.2646
2 0.2558
1 0.2494
0 0.235
-1 0.2378
-2 0.254
-3 0.2534
-4 0.2522
-5 0.266
};
%\addlegendentry{dropout}
\addplot [semithick, color5]
table {%
90 0.421
85 0.421
80 0.4092
75 0.4074
70 0.3894
65 0.3636
60 0.3498
55 0.3442
50 0.3458
45 0.3312
40 0.3412
35 0.346
30 0.3582
25 0.3498
20 0.353
15 0.3258
10 0.2996
9 0.2776
8 0.27
7 0.2744
6 0.2922
5 0.298
4 0.2856
3 0.2646
2 0.2572
1 0.2502
0 0.2412
-1 0.2388
-2 0.2462
-3 0.2458
-4 0.2452
-5 0.2508
};
%\addlegendentry{ddu}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.35,1.60)},
  anchor=north west,
  draw=white,
  legend columns=6,
  legend image post style={scale=0.45},
},
tick align=outside,
tick pos=left,
title={AUROC - time\_of\_day},
x dir=reverse,
x grid style={white!69.0196078431373!black},
xlabel={Sun angle [°]},
title style={yshift=-1.5ex},
xmin=0, xmax=90,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.2311, ymax=0.9901,
ytick style={color=black},
carla plots,
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:90,0.942)
--(axis cs:90,0.94)
--(axis cs:85,0.942)
--(axis cs:80,0.9336)
--(axis cs:75,0.9352)
--(axis cs:70,0.9272)
--(axis cs:65,0.9208)
--(axis cs:60,0.922)
--(axis cs:55,0.9246)
--(axis cs:50,0.9244)
--(axis cs:45,0.9276)
--(axis cs:40,0.9374)
--(axis cs:35,0.9312)
--(axis cs:30,0.9386)
--(axis cs:25,0.9328)
--(axis cs:20,0.8984)
--(axis cs:15,0.8994)
--(axis cs:10,0.8632)
--(axis cs:9,0.8148)
--(axis cs:8,0.783)
--(axis cs:7,0.7774)
--(axis cs:6,0.7518)
--(axis cs:5,0.769)
--(axis cs:4,0.7826)
--(axis cs:3,0.7902)
--(axis cs:2,0.8056)
--(axis cs:1,0.825)
--(axis cs:0,0.836)
--(axis cs:-1,0.865)
--(axis cs:-2,0.8844)
--(axis cs:-3,0.8884)
--(axis cs:-4,0.8714)
--(axis cs:-5,0.8608)
--(axis cs:-5,0.8868)
--(axis cs:-5,0.8868)
--(axis cs:-4,0.9018)
--(axis cs:-3,0.9196)
--(axis cs:-2,0.9204)
--(axis cs:-1,0.9102)
--(axis cs:0,0.8916)
--(axis cs:1,0.879)
--(axis cs:2,0.8624)
--(axis cs:3,0.8506)
--(axis cs:4,0.8414)
--(axis cs:5,0.8222)
--(axis cs:6,0.8086)
--(axis cs:7,0.8258)
--(axis cs:8,0.8206)
--(axis cs:9,0.8444)
--(axis cs:10,0.8836)
--(axis cs:15,0.9102)
--(axis cs:20,0.908)
--(axis cs:25,0.9424)
--(axis cs:30,0.9462)
--(axis cs:35,0.9396)
--(axis cs:40,0.9438)
--(axis cs:45,0.9352)
--(axis cs:50,0.9288)
--(axis cs:55,0.9286)
--(axis cs:60,0.9256)
--(axis cs:65,0.9244)
--(axis cs:70,0.93)
--(axis cs:75,0.938)
--(axis cs:80,0.9368)
--(axis cs:85,0.9444)
--(axis cs:90,0.942)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:90,0.942)
--(axis cs:90,0.94)
--(axis cs:85,0.942)
--(axis cs:80,0.9336)
--(axis cs:75,0.9352)
--(axis cs:70,0.9272)
--(axis cs:65,0.9208)
--(axis cs:60,0.922)
--(axis cs:55,0.9244)
--(axis cs:50,0.924)
--(axis cs:45,0.9272)
--(axis cs:40,0.937)
--(axis cs:35,0.9308)
--(axis cs:30,0.9384)
--(axis cs:25,0.9328)
--(axis cs:20,0.8984)
--(axis cs:15,0.8994)
--(axis cs:10,0.8632)
--(axis cs:9,0.8148)
--(axis cs:8,0.783)
--(axis cs:7,0.7774)
--(axis cs:6,0.7516)
--(axis cs:5,0.7688)
--(axis cs:4,0.7824)
--(axis cs:3,0.79)
--(axis cs:2,0.8056)
--(axis cs:1,0.8252)
--(axis cs:0,0.8362)
--(axis cs:-1,0.8652)
--(axis cs:-2,0.8846)
--(axis cs:-3,0.8882)
--(axis cs:-4,0.871)
--(axis cs:-5,0.8602)
--(axis cs:-5,0.8874)
--(axis cs:-5,0.8874)
--(axis cs:-4,0.9022)
--(axis cs:-3,0.9198)
--(axis cs:-2,0.9206)
--(axis cs:-1,0.9104)
--(axis cs:0,0.8918)
--(axis cs:1,0.8792)
--(axis cs:2,0.8628)
--(axis cs:3,0.8508)
--(axis cs:4,0.8416)
--(axis cs:5,0.8224)
--(axis cs:6,0.8088)
--(axis cs:7,0.8258)
--(axis cs:8,0.8206)
--(axis cs:9,0.8444)
--(axis cs:10,0.8836)
--(axis cs:15,0.9102)
--(axis cs:20,0.908)
--(axis cs:25,0.9424)
--(axis cs:30,0.9464)
--(axis cs:35,0.9396)
--(axis cs:40,0.9438)
--(axis cs:45,0.9352)
--(axis cs:50,0.9288)
--(axis cs:55,0.9284)
--(axis cs:60,0.9256)
--(axis cs:65,0.9244)
--(axis cs:70,0.93)
--(axis cs:75,0.938)
--(axis cs:80,0.9368)
--(axis cs:85,0.9444)
--(axis cs:90,0.942)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:90,0.949)
--(axis cs:90,0.941)
--(axis cs:85,0.9428)
--(axis cs:80,0.9354)
--(axis cs:75,0.9382)
--(axis cs:70,0.9314)
--(axis cs:65,0.9236)
--(axis cs:60,0.9252)
--(axis cs:55,0.9294)
--(axis cs:50,0.9278)
--(axis cs:45,0.9286)
--(axis cs:40,0.9388)
--(axis cs:35,0.9352)
--(axis cs:30,0.9404)
--(axis cs:25,0.9398)
--(axis cs:20,0.904)
--(axis cs:15,0.9062)
--(axis cs:10,0.888)
--(axis cs:9,0.8416)
--(axis cs:8,0.806)
--(axis cs:7,0.8032)
--(axis cs:6,0.7748)
--(axis cs:5,0.758)
--(axis cs:4,0.7588)
--(axis cs:3,0.749)
--(axis cs:2,0.7416)
--(axis cs:1,0.7386)
--(axis cs:0,0.7428)
--(axis cs:-1,0.7578)
--(axis cs:-2,0.7798)
--(axis cs:-3,0.8014)
--(axis cs:-4,0.804)
--(axis cs:-5,0.8072)
--(axis cs:-5,0.8444)
--(axis cs:-5,0.8444)
--(axis cs:-4,0.852)
--(axis cs:-3,0.8522)
--(axis cs:-2,0.8418)
--(axis cs:-1,0.821)
--(axis cs:0,0.7996)
--(axis cs:1,0.7858)
--(axis cs:2,0.7896)
--(axis cs:3,0.787)
--(axis cs:4,0.8064)
--(axis cs:5,0.7984)
--(axis cs:6,0.812)
--(axis cs:7,0.8348)
--(axis cs:8,0.838)
--(axis cs:9,0.8608)
--(axis cs:10,0.9068)
--(axis cs:15,0.9238)
--(axis cs:20,0.922)
--(axis cs:25,0.955)
--(axis cs:30,0.9556)
--(axis cs:35,0.9484)
--(axis cs:40,0.9508)
--(axis cs:45,0.9426)
--(axis cs:50,0.9402)
--(axis cs:55,0.9386)
--(axis cs:60,0.9352)
--(axis cs:65,0.934)
--(axis cs:70,0.9394)
--(axis cs:75,0.9446)
--(axis cs:80,0.9434)
--(axis cs:85,0.95)
--(axis cs:90,0.949)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:90,0.8606)
--(axis cs:90,0.811)
--(axis cs:85,0.8114)
--(axis cs:80,0.7998)
--(axis cs:75,0.805)
--(axis cs:70,0.7964)
--(axis cs:65,0.7844)
--(axis cs:60,0.7952)
--(axis cs:55,0.8124)
--(axis cs:50,0.8136)
--(axis cs:45,0.8088)
--(axis cs:40,0.816)
--(axis cs:35,0.7998)
--(axis cs:30,0.7848)
--(axis cs:25,0.7634)
--(axis cs:20,0.7208)
--(axis cs:15,0.7242)
--(axis cs:10,0.6858)
--(axis cs:9,0.6438)
--(axis cs:8,0.6106)
--(axis cs:7,0.6136)
--(axis cs:6,0.5892)
--(axis cs:5,0.6052)
--(axis cs:4,0.6294)
--(axis cs:3,0.6228)
--(axis cs:2,0.637)
--(axis cs:1,0.6484)
--(axis cs:0,0.637)
--(axis cs:-1,0.6256)
--(axis cs:-2,0.6702)
--(axis cs:-3,0.684)
--(axis cs:-4,0.6706)
--(axis cs:-5,0.689)
--(axis cs:-5,0.8402)
--(axis cs:-5,0.8402)
--(axis cs:-4,0.8314)
--(axis cs:-3,0.8268)
--(axis cs:-2,0.8078)
--(axis cs:-1,0.7656)
--(axis cs:0,0.7442)
--(axis cs:1,0.7344)
--(axis cs:2,0.7218)
--(axis cs:3,0.704)
--(axis cs:4,0.7106)
--(axis cs:5,0.6872)
--(axis cs:6,0.6812)
--(axis cs:7,0.7056)
--(axis cs:8,0.707)
--(axis cs:9,0.7238)
--(axis cs:10,0.7562)
--(axis cs:15,0.7814)
--(axis cs:20,0.7832)
--(axis cs:25,0.8262)
--(axis cs:30,0.8488)
--(axis cs:35,0.8626)
--(axis cs:40,0.8728)
--(axis cs:45,0.8632)
--(axis cs:50,0.8552)
--(axis cs:55,0.8516)
--(axis cs:60,0.8376)
--(axis cs:65,0.832)
--(axis cs:70,0.8396)
--(axis cs:75,0.847)
--(axis cs:80,0.8478)
--(axis cs:85,0.8606)
--(axis cs:90,0.8606)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:90,0.924)
--(axis cs:90,0.914)
--(axis cs:85,0.9126)
--(axis cs:80,0.8922)
--(axis cs:75,0.8996)
--(axis cs:70,0.895)
--(axis cs:65,0.8876)
--(axis cs:60,0.8972)
--(axis cs:55,0.92)
--(axis cs:50,0.9206)
--(axis cs:45,0.926)
--(axis cs:40,0.939)
--(axis cs:35,0.9354)
--(axis cs:30,0.9306)
--(axis cs:25,0.917)
--(axis cs:20,0.91)
--(axis cs:15,0.8958)
--(axis cs:10,0.8826)
--(axis cs:9,0.8464)
--(axis cs:8,0.8044)
--(axis cs:7,0.7766)
--(axis cs:6,0.7524)
--(axis cs:5,0.73)
--(axis cs:4,0.7434)
--(axis cs:3,0.755)
--(axis cs:2,0.748)
--(axis cs:1,0.7502)
--(axis cs:0,0.7542)
--(axis cs:-1,0.749)
--(axis cs:-2,0.7684)
--(axis cs:-3,0.7838)
--(axis cs:-4,0.7932)
--(axis cs:-5,0.7978)
--(axis cs:-5,0.8414)
--(axis cs:-5,0.8414)
--(axis cs:-4,0.8408)
--(axis cs:-3,0.835)
--(axis cs:-2,0.8232)
--(axis cs:-1,0.8078)
--(axis cs:0,0.8074)
--(axis cs:1,0.7978)
--(axis cs:2,0.7944)
--(axis cs:3,0.799)
--(axis cs:4,0.7858)
--(axis cs:5,0.7692)
--(axis cs:6,0.794)
--(axis cs:7,0.8142)
--(axis cs:8,0.838)
--(axis cs:9,0.8832)
--(axis cs:10,0.919)
--(axis cs:15,0.9266)
--(axis cs:20,0.9376)
--(axis cs:25,0.9454)
--(axis cs:30,0.9478)
--(axis cs:35,0.945)
--(axis cs:40,0.9482)
--(axis cs:45,0.9376)
--(axis cs:50,0.929)
--(axis cs:55,0.9276)
--(axis cs:60,0.9136)
--(axis cs:65,0.9068)
--(axis cs:70,0.9126)
--(axis cs:75,0.9188)
--(axis cs:80,0.9126)
--(axis cs:85,0.925)
--(axis cs:90,0.924)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:90,0.595)
--(axis cs:90,0.3726)
--(axis cs:85,0.3702)
--(axis cs:80,0.3646)
--(axis cs:75,0.3592)
--(axis cs:70,0.3448)
--(axis cs:65,0.3438)
--(axis cs:60,0.3468)
--(axis cs:55,0.3434)
--(axis cs:50,0.3392)
--(axis cs:45,0.3352)
--(axis cs:40,0.3162)
--(axis cs:35,0.2892)
--(axis cs:30,0.2752)
--(axis cs:25,0.2664)
--(axis cs:20,0.2656)
--(axis cs:15,0.2828)
--(axis cs:10,0.309)
--(axis cs:9,0.3348)
--(axis cs:8,0.358)
--(axis cs:7,0.3642)
--(axis cs:6,0.3808)
--(axis cs:5,0.3844)
--(axis cs:4,0.3668)
--(axis cs:3,0.3394)
--(axis cs:2,0.3384)
--(axis cs:1,0.3318)
--(axis cs:0,0.3164)
--(axis cs:-1,0.323)
--(axis cs:-2,0.359)
--(axis cs:-3,0.3664)
--(axis cs:-4,0.3552)
--(axis cs:-5,0.3592)
--(axis cs:-5,0.5756)
--(axis cs:-5,0.5756)
--(axis cs:-4,0.5416)
--(axis cs:-3,0.5268)
--(axis cs:-2,0.4902)
--(axis cs:-1,0.4582)
--(axis cs:0,0.4708)
--(axis cs:1,0.4958)
--(axis cs:2,0.5004)
--(axis cs:3,0.5066)
--(axis cs:4,0.5352)
--(axis cs:5,0.5352)
--(axis cs:6,0.5268)
--(axis cs:7,0.5062)
--(axis cs:8,0.5084)
--(axis cs:9,0.4916)
--(axis cs:10,0.487)
--(axis cs:15,0.4768)
--(axis cs:20,0.4976)
--(axis cs:25,0.5076)
--(axis cs:30,0.5372)
--(axis cs:35,0.5444)
--(axis cs:40,0.5822)
--(axis cs:45,0.5748)
--(axis cs:50,0.5736)
--(axis cs:55,0.5754)
--(axis cs:60,0.5732)
--(axis cs:65,0.5522)
--(axis cs:70,0.5672)
--(axis cs:75,0.58)
--(axis cs:80,0.5742)
--(axis cs:85,0.5882)
--(axis cs:90,0.595)
--cycle;

\addplot [semithick, color0]
table {%
90 0.941
85 0.9432
80 0.9352
75 0.9366
70 0.9286
65 0.9226
60 0.9238
55 0.9266
50 0.9266
45 0.9314
40 0.9406
35 0.9354
30 0.9424
25 0.9376
20 0.9032
15 0.9048
10 0.8734
9 0.8296
8 0.8018
7 0.8016
6 0.7802
5 0.7956
4 0.812
3 0.8204
2 0.834
1 0.852
0 0.8638
-1 0.8876
-2 0.9024
-3 0.904
-4 0.8866
-5 0.8738
};
\addlegendentry{Softmax}
\addplot [semithick, color1]
table {%
90 0.941
85 0.9432
80 0.9352
75 0.9366
70 0.9286
65 0.9226
60 0.9238
55 0.9264
50 0.9264
45 0.9312
40 0.9404
35 0.9352
30 0.9424
25 0.9376
20 0.9032
15 0.9048
10 0.8734
9 0.8296
8 0.8018
7 0.8016
6 0.7802
5 0.7956
4 0.812
3 0.8204
2 0.8342
1 0.8522
0 0.864
-1 0.8878
-2 0.9026
-3 0.904
-4 0.8866
-5 0.8738
};
\addlegendentry{Ensemble}
\addplot [semithick, color2]
table {%
90 0.945
85 0.9464
80 0.9394
75 0.9414
70 0.9354
65 0.9288
60 0.9302
55 0.934
50 0.934
45 0.9356
40 0.9448
35 0.9418
30 0.948
25 0.9474
20 0.913
15 0.915
10 0.8974
9 0.8512
8 0.822
7 0.819
6 0.7934
5 0.7782
4 0.7826
3 0.768
2 0.7656
1 0.7622
0 0.7712
-1 0.7894
-2 0.8108
-3 0.8268
-4 0.828
-5 0.8258
};
\addlegendentry{SNGP}
\addplot [semithick, color3]
table {%
90 0.8358
85 0.836
80 0.8238
75 0.826
70 0.818
65 0.8082
60 0.8164
55 0.832
50 0.8344
45 0.836
40 0.8444
35 0.8312
30 0.8168
25 0.7948
20 0.752
15 0.7528
10 0.721
9 0.6838
8 0.6588
7 0.6596
6 0.6352
5 0.6462
4 0.67
3 0.6634
2 0.6794
1 0.6914
0 0.6906
-1 0.6956
-2 0.739
-3 0.7554
-4 0.751
-5 0.7646
};
\addlegendentry{MIR}
\addplot [semithick, color4]
table {%
90 0.919
85 0.9188
80 0.9024
75 0.9092
70 0.9038
65 0.8972
60 0.9054
55 0.9238
50 0.9248
45 0.9318
40 0.9436
35 0.9402
30 0.9392
25 0.9312
20 0.9238
15 0.9112
10 0.9008
9 0.8648
8 0.8212
7 0.7954
6 0.7732
5 0.7496
4 0.7646
3 0.777
2 0.7712
1 0.774
0 0.7808
-1 0.7784
-2 0.7958
-3 0.8094
-4 0.817
-5 0.8196
};
\addlegendentry{MC Dropout}
\addplot [semithick, color5]
table {%
90 0.4838
85 0.4792
80 0.4694
75 0.4696
70 0.456
65 0.448
60 0.46
55 0.4594
50 0.4564
45 0.455
40 0.4492
35 0.4168
30 0.4062
25 0.387
20 0.3816
15 0.3798
10 0.398
9 0.4132
8 0.4332
7 0.4352
6 0.4538
5 0.4598
4 0.451
3 0.423
2 0.4194
1 0.4138
0 0.3936
-1 0.3906
-2 0.4246
-3 0.4466
-4 0.4484
-5 0.4674
};
\addlegendentry{DDU}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - time\_of\_day},
x dir=reverse,
x grid style={white!69.0196078431373!black},
xlabel={Sun angle [°]},
xmin=0, xmax=90,
title style={yshift=-1.5ex},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.89183, ymax=1.04043,
ytick style={color=black},
carla plots,
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:90,0.9378)
--(axis cs:90,0.9358)
--(axis cs:85,0.9382)
--(axis cs:80,0.9272)
--(axis cs:75,0.929)
--(axis cs:70,0.92)
--(axis cs:65,0.912)
--(axis cs:60,0.9132)
--(axis cs:55,0.9172)
--(axis cs:50,0.917)
--(axis cs:45,0.9208)
--(axis cs:40,0.9326)
--(axis cs:35,0.9256)
--(axis cs:30,0.9344)
--(axis cs:25,0.9276)
--(axis cs:20,0.8636)
--(axis cs:15,0.8646)
--(axis cs:10,0.8076)
--(axis cs:9,0.714)
--(axis cs:8,0.6502)
--(axis cs:7,0.6448)
--(axis cs:6,0.6052)
--(axis cs:5,0.631)
--(axis cs:4,0.6732)
--(axis cs:3,0.6842)
--(axis cs:2,0.7158)
--(axis cs:1,0.7446)
--(axis cs:0,0.7638)
--(axis cs:-1,0.8058)
--(axis cs:-2,0.8496)
--(axis cs:-3,0.8568)
--(axis cs:-4,0.8346)
--(axis cs:-5,0.8184)
--(axis cs:-5,0.8528)
--(axis cs:-5,0.8528)
--(axis cs:-4,0.8738)
--(axis cs:-3,0.8964)
--(axis cs:-2,0.8964)
--(axis cs:-1,0.8758)
--(axis cs:0,0.8502)
--(axis cs:1,0.8306)
--(axis cs:2,0.8098)
--(axis cs:3,0.7838)
--(axis cs:4,0.7656)
--(axis cs:5,0.7238)
--(axis cs:6,0.7036)
--(axis cs:7,0.728)
--(axis cs:8,0.7238)
--(axis cs:9,0.77)
--(axis cs:10,0.8428)
--(axis cs:15,0.8842)
--(axis cs:20,0.8816)
--(axis cs:25,0.9376)
--(axis cs:30,0.942)
--(axis cs:35,0.9344)
--(axis cs:40,0.939)
--(axis cs:45,0.9284)
--(axis cs:50,0.9214)
--(axis cs:55,0.9212)
--(axis cs:60,0.9172)
--(axis cs:65,0.9164)
--(axis cs:70,0.9236)
--(axis cs:75,0.9326)
--(axis cs:80,0.9312)
--(axis cs:85,0.9406)
--(axis cs:90,0.9378)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:90,0.9384)
--(axis cs:90,0.9352)
--(axis cs:85,0.9378)
--(axis cs:80,0.9268)
--(axis cs:75,0.9286)
--(axis cs:70,0.9194)
--(axis cs:65,0.9112)
--(axis cs:60,0.9124)
--(axis cs:55,0.9166)
--(axis cs:50,0.9164)
--(axis cs:45,0.92)
--(axis cs:40,0.932)
--(axis cs:35,0.925)
--(axis cs:30,0.9338)
--(axis cs:25,0.9272)
--(axis cs:20,0.864)
--(axis cs:15,0.865)
--(axis cs:10,0.808)
--(axis cs:9,0.7144)
--(axis cs:8,0.652)
--(axis cs:7,0.6458)
--(axis cs:6,0.6064)
--(axis cs:5,0.632)
--(axis cs:4,0.674)
--(axis cs:3,0.6834)
--(axis cs:2,0.7156)
--(axis cs:1,0.7442)
--(axis cs:0,0.7634)
--(axis cs:-1,0.8052)
--(axis cs:-2,0.8492)
--(axis cs:-3,0.856)
--(axis cs:-4,0.8336)
--(axis cs:-5,0.8174)
--(axis cs:-5,0.8522)
--(axis cs:-5,0.8522)
--(axis cs:-4,0.8732)
--(axis cs:-3,0.896)
--(axis cs:-2,0.8964)
--(axis cs:-1,0.8752)
--(axis cs:0,0.8498)
--(axis cs:1,0.8302)
--(axis cs:2,0.8092)
--(axis cs:3,0.7826)
--(axis cs:4,0.7648)
--(axis cs:5,0.7232)
--(axis cs:6,0.7032)
--(axis cs:7,0.7278)
--(axis cs:8,0.724)
--(axis cs:9,0.7704)
--(axis cs:10,0.8428)
--(axis cs:15,0.8842)
--(axis cs:20,0.8816)
--(axis cs:25,0.9376)
--(axis cs:30,0.9422)
--(axis cs:35,0.9346)
--(axis cs:40,0.9396)
--(axis cs:45,0.9288)
--(axis cs:50,0.9216)
--(axis cs:55,0.9214)
--(axis cs:60,0.9176)
--(axis cs:65,0.9164)
--(axis cs:70,0.9238)
--(axis cs:75,0.933)
--(axis cs:80,0.9316)
--(axis cs:85,0.941)
--(axis cs:90,0.9384)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:90,0.945)
--(axis cs:90,0.935)
--(axis cs:85,0.937)
--(axis cs:80,0.9278)
--(axis cs:75,0.9312)
--(axis cs:70,0.9232)
--(axis cs:65,0.9136)
--(axis cs:60,0.9158)
--(axis cs:55,0.9214)
--(axis cs:50,0.9198)
--(axis cs:45,0.9196)
--(axis cs:40,0.9318)
--(axis cs:35,0.9274)
--(axis cs:30,0.9338)
--(axis cs:25,0.933)
--(axis cs:20,0.883)
--(axis cs:15,0.8854)
--(axis cs:10,0.8602)
--(axis cs:9,0.7944)
--(axis cs:8,0.745)
--(axis cs:7,0.7442)
--(axis cs:6,0.7052)
--(axis cs:5,0.6808)
--(axis cs:4,0.685)
--(axis cs:3,0.6734)
--(axis cs:2,0.6594)
--(axis cs:1,0.6534)
--(axis cs:0,0.6578)
--(axis cs:-1,0.6766)
--(axis cs:-2,0.7062)
--(axis cs:-3,0.739)
--(axis cs:-4,0.7458)
--(axis cs:-5,0.754)
--(axis cs:-5,0.8032)
--(axis cs:-5,0.8032)
--(axis cs:-4,0.8114)
--(axis cs:-3,0.8086)
--(axis cs:-2,0.7922)
--(axis cs:-1,0.7634)
--(axis cs:0,0.7362)
--(axis cs:1,0.7178)
--(axis cs:2,0.7258)
--(axis cs:3,0.7258)
--(axis cs:4,0.753)
--(axis cs:5,0.7404)
--(axis cs:6,0.76)
--(axis cs:7,0.7898)
--(axis cs:8,0.7898)
--(axis cs:9,0.8192)
--(axis cs:10,0.8826)
--(axis cs:15,0.9058)
--(axis cs:20,0.9042)
--(axis cs:25,0.9518)
--(axis cs:30,0.9526)
--(axis cs:35,0.9446)
--(axis cs:40,0.9474)
--(axis cs:45,0.9376)
--(axis cs:50,0.935)
--(axis cs:55,0.933)
--(axis cs:60,0.929)
--(axis cs:65,0.9276)
--(axis cs:70,0.934)
--(axis cs:75,0.94)
--(axis cs:80,0.9386)
--(axis cs:85,0.9462)
--(axis cs:90,0.945)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:90,0.8236)
--(axis cs:90,0.7532)
--(axis cs:85,0.7544)
--(axis cs:80,0.7332)
--(axis cs:75,0.7424)
--(axis cs:70,0.7248)
--(axis cs:65,0.7048)
--(axis cs:60,0.7192)
--(axis cs:55,0.749)
--(axis cs:50,0.7488)
--(axis cs:45,0.7462)
--(axis cs:40,0.7598)
--(axis cs:35,0.7366)
--(axis cs:30,0.7132)
--(axis cs:25,0.6796)
--(axis cs:20,0.5564)
--(axis cs:15,0.562)
--(axis cs:10,0.478)
--(axis cs:9,0.3662)
--(axis cs:8,0.2694)
--(axis cs:7,0.2892)
--(axis cs:6,0.2394)
--(axis cs:5,0.2666)
--(axis cs:4,0.3392)
--(axis cs:3,0.3362)
--(axis cs:2,0.3746)
--(axis cs:1,0.3808)
--(axis cs:0,0.331)
--(axis cs:-1,0.2934)
--(axis cs:-2,0.3828)
--(axis cs:-3,0.4198)
--(axis cs:-4,0.4146)
--(axis cs:-5,0.49)
--(axis cs:-5,0.7808)
--(axis cs:-5,0.7808)
--(axis cs:-4,0.7642)
--(axis cs:-3,0.757)
--(axis cs:-2,0.7152)
--(axis cs:-1,0.6362)
--(axis cs:0,0.5978)
--(axis cs:1,0.5808)
--(axis cs:2,0.5602)
--(axis cs:3,0.539)
--(axis cs:4,0.5544)
--(axis cs:5,0.5002)
--(axis cs:6,0.4886)
--(axis cs:7,0.5292)
--(axis cs:8,0.515)
--(axis cs:9,0.5482)
--(axis cs:10,0.6272)
--(axis cs:15,0.676)
--(axis cs:20,0.6796)
--(axis cs:25,0.7704)
--(axis cs:30,0.8072)
--(axis cs:35,0.8278)
--(axis cs:40,0.8426)
--(axis cs:45,0.8282)
--(axis cs:50,0.8172)
--(axis cs:55,0.813)
--(axis cs:60,0.7872)
--(axis cs:65,0.778)
--(axis cs:70,0.7896)
--(axis cs:75,0.8012)
--(axis cs:80,0.8004)
--(axis cs:85,0.8232)
--(axis cs:90,0.8236)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:90,0.9124)
--(axis cs:90,0.892)
--(axis cs:85,0.8894)
--(axis cs:80,0.8424)
--(axis cs:75,0.8528)
--(axis cs:70,0.8418)
--(axis cs:65,0.829)
--(axis cs:60,0.842)
--(axis cs:55,0.892)
--(axis cs:50,0.8926)
--(axis cs:45,0.9014)
--(axis cs:40,0.9266)
--(axis cs:35,0.9234)
--(axis cs:30,0.908)
--(axis cs:25,0.8802)
--(axis cs:20,0.8736)
--(axis cs:15,0.8526)
--(axis cs:10,0.824)
--(axis cs:9,0.737)
--(axis cs:8,0.6232)
--(axis cs:7,0.549)
--(axis cs:6,0.4786)
--(axis cs:5,0.4248)
--(axis cs:4,0.4766)
--(axis cs:3,0.5224)
--(axis cs:2,0.5136)
--(axis cs:1,0.5178)
--(axis cs:0,0.5338)
--(axis cs:-1,0.515)
--(axis cs:-2,0.571)
--(axis cs:-3,0.6176)
--(axis cs:-4,0.6592)
--(axis cs:-5,0.6782)
--(axis cs:-5,0.7534)
--(axis cs:-5,0.7534)
--(axis cs:-4,0.7524)
--(axis cs:-3,0.7316)
--(axis cs:-2,0.6938)
--(axis cs:-1,0.6498)
--(axis cs:0,0.6502)
--(axis cs:1,0.627)
--(axis cs:2,0.6216)
--(axis cs:3,0.632)
--(axis cs:4,0.5966)
--(axis cs:5,0.5472)
--(axis cs:6,0.5978)
--(axis cs:7,0.6478)
--(axis cs:8,0.7072)
--(axis cs:9,0.817)
--(axis cs:10,0.8996)
--(axis cs:15,0.9142)
--(axis cs:20,0.9308)
--(axis cs:25,0.9422)
--(axis cs:30,0.942)
--(axis cs:35,0.941)
--(axis cs:40,0.9446)
--(axis cs:45,0.9314)
--(axis cs:50,0.9206)
--(axis cs:55,0.9192)
--(axis cs:60,0.8952)
--(axis cs:65,0.8854)
--(axis cs:70,0.8918)
--(axis cs:75,0.8992)
--(axis cs:80,0.8912)
--(axis cs:85,0.9126)
--(axis cs:90,0.9124)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:90,0.355)
--(axis cs:90,-0.4726)
--(axis cs:85,-0.4668)
--(axis cs:80,-0.4944)
--(axis cs:75,-0.4926)
--(axis cs:70,-0.5054)
--(axis cs:65,-0.5134)
--(axis cs:60,-0.4898)
--(axis cs:55,-0.4888)
--(axis cs:50,-0.5186)
--(axis cs:45,-0.5856)
--(axis cs:40,-0.6636)
--(axis cs:35,-0.7826)
--(axis cs:30,-0.804)
--(axis cs:25,-0.791)
--(axis cs:20,-0.74)
--(axis cs:15,-0.7424)
--(axis cs:10,-0.6126)
--(axis cs:9,-0.5146)
--(axis cs:8,-0.4476)
--(axis cs:7,-0.3836)
--(axis cs:6,-0.2276)
--(axis cs:5,-0.1912)
--(axis cs:4,-0.2084)
--(axis cs:3,-0.247)
--(axis cs:2,-0.2318)
--(axis cs:1,-0.2348)
--(axis cs:0,-0.2948)
--(axis cs:-1,-0.2868)
--(axis cs:-2,-0.21)
--(axis cs:-3,-0.21)
--(axis cs:-4,-0.2566)
--(axis cs:-5,-0.2388)
--(axis cs:-5,0.2212)
--(axis cs:-5,0.2212)
--(axis cs:-4,0.1526)
--(axis cs:-3,0.1484)
--(axis cs:-2,0.0932)
--(axis cs:-1,0.0336)
--(axis cs:0,0.048)
--(axis cs:1,0.1112)
--(axis cs:2,0.1046)
--(axis cs:3,0.1054)
--(axis cs:4,0.15)
--(axis cs:5,0.1368)
--(axis cs:6,0.1168)
--(axis cs:7,0.0436)
--(axis cs:8,0.0248)
--(axis cs:9,0.003)
--(axis cs:10,0.0194)
--(axis cs:15,0.00240000000000001)
--(axis cs:20,0.0876)
--(axis cs:25,0.151)
--(axis cs:30,0.226)
--(axis cs:35,0.2458)
--(axis cs:40,0.3312)
--(axis cs:45,0.314)
--(axis cs:50,0.3054)
--(axis cs:55,0.3008)
--(axis cs:60,0.2794)
--(axis cs:65,0.235)
--(axis cs:70,0.2746)
--(axis cs:75,0.3106)
--(axis cs:80,0.3)
--(axis cs:85,0.34)
--(axis cs:90,0.355)
--cycle;

\addplot [semithick, color0]
table {%
90 0.9368
85 0.9394
80 0.9292
75 0.9308
70 0.9218
65 0.9142
60 0.9152
55 0.9192
50 0.9192
45 0.9246
40 0.9358
35 0.93
30 0.9382
25 0.9326
20 0.8726
15 0.8744
10 0.8252
9 0.742
8 0.687
7 0.6864
6 0.6544
5 0.6774
4 0.7194
3 0.734
2 0.7628
1 0.7876
0 0.807
-1 0.8408
-2 0.873
-3 0.8766
-4 0.8542
-5 0.8356
};
%\addlegendentry{softmax}
\addplot [semithick, color1]
table {%
90 0.9368
85 0.9394
80 0.9292
75 0.9308
70 0.9216
65 0.9138
60 0.915
55 0.919
50 0.919
45 0.9244
40 0.9358
35 0.9298
30 0.938
25 0.9324
20 0.8728
15 0.8746
10 0.8254
9 0.7424
8 0.688
7 0.6868
6 0.6548
5 0.6776
4 0.7194
3 0.733
2 0.7624
1 0.7872
0 0.8066
-1 0.8402
-2 0.8728
-3 0.876
-4 0.8534
-5 0.8348
};
%\addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
90 0.94
85 0.9416
80 0.9332
75 0.9356
70 0.9286
65 0.9206
60 0.9224
55 0.9272
50 0.9274
45 0.9286
40 0.9396
35 0.936
30 0.9432
25 0.9424
20 0.8936
15 0.8956
10 0.8714
9 0.8068
8 0.7674
7 0.767
6 0.7326
5 0.7106
4 0.719
3 0.6996
2 0.6926
1 0.6856
0 0.697
-1 0.72
-2 0.7492
-3 0.7738
-4 0.7786
-5 0.7786
};
%\addlegendentry{sngp}
\addplot [semithick, color3]
table {%
90 0.7884
85 0.7888
80 0.7668
75 0.7718
70 0.7572
65 0.7414
60 0.7532
55 0.781
50 0.783
45 0.7872
40 0.8012
35 0.7822
30 0.7602
25 0.725
20 0.618
15 0.619
10 0.5526
9 0.4572
8 0.3922
7 0.4092
6 0.364
5 0.3834
4 0.4468
3 0.4376
2 0.4674
1 0.4808
0 0.4644
-1 0.4648
-2 0.549
-3 0.5884
-4 0.5894
-5 0.6354
};
%\addlegendentry{mir}
\addplot [semithick, color4]
table {%
90 0.9022
85 0.901
80 0.8668
75 0.876
70 0.8668
65 0.8572
60 0.8686
55 0.9056
50 0.9066
45 0.9164
40 0.9356
35 0.9322
30 0.925
25 0.9112
20 0.9022
15 0.8834
10 0.8618
9 0.777
8 0.6652
7 0.5984
6 0.5382
5 0.486
4 0.5366
3 0.5772
2 0.5676
1 0.5724
0 0.592
-1 0.5824
-2 0.6324
-3 0.6746
-4 0.7058
-5 0.7158
};
%\addlegendentry{dropout}
\addplot [semithick, color5]
table {%
90 -0.0588
85 -0.0634
80 -0.0972
75 -0.091
70 -0.1154
65 -0.1392
60 -0.1052
55 -0.094
50 -0.1066
45 -0.1358
40 -0.1662
35 -0.2684
30 -0.289
25 -0.32
20 -0.3262
15 -0.37
10 -0.2966
9 -0.2558
8 -0.2114
7 -0.17
6 -0.0554
5 -0.0272
4 -0.0292
3 -0.0708
2 -0.0636
1 -0.0618
0 -0.1234
-1 -0.1266
-2 -0.0584
-3 -0.0308
-4 -0.052
-5 -0.0088
};
%\addlegendentry{ddu}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c/brightness.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Accuracy - brightness},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.84735, ymax=0.94965,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.903
2 0.9
3 0.896
4 0.891
5 0.874
};
% \addlegendentry{SNGP}
\addplot [semithick, color1]
table {%
0 0.884
1 0.884
2 0.883
3 0.878
4 0.872
5 0.853
};
% \addlegendentry{DDU}
\addplot [semithick, color2]
table {%
0 0.889
1 0.889
2 0.887
3 0.884
4 0.879
5 0.861
};
% \addlegendentry{MIR}
\addplot [semithick, color3]
table {%
0 0.879
1 0.878
2 0.876
3 0.873
4 0.868
5 0.852
};
% \addlegendentry{Softmax}
\addplot [semithick, color4]
table {%
0 0.916
1 0.916
2 0.915
3 0.913
4 0.909
5 0.895
};
% \addlegendentry{Ensemble}
\addplot [semithick, color5]
table {%
0 0.885
1 0.894
2 0.893
3 0.891
4 0.887
5 0.873
};
% \addlegendentry{MC Dropout}
\addplot [semithick, color6]
table {%
0 0.945
1 0.945
2 0.938
3 0.93
4 0.909
5 0.875
};
% \addlegendentry{DCU}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.6,1.45)},
  anchor=north west,
  draw=white,
  legend columns=8,
  legend image post style={scale=0.25},
},
tick align=outside,
tick pos=left,
title={AUROC - brightness},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.7376, ymax=0.9224,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.889
2 0.89
3 0.89
4 0.887
5 0.88
};
\addlegendentry{SNGP}
\addplot [semithick, color1]
table {%
0 0.751
1 0.753
2 0.753
3 0.752
4 0.752
5 0.746
};
\addlegendentry{DDU}
\addplot [semithick, color2]
table {%
0 0.849
1 0.849
2 0.849
3 0.848
4 0.846
5 0.841
};
\addlegendentry{MIR}
\addplot [semithick, color3]
table {%
0 0.905
1 0.905
2 0.905
3 0.903
4 0.901
5 0.89
};
\addlegendentry{Softmax}
\addplot [semithick, color4]
table {%
0 0.914
1 0.914
2 0.912
3 0.91
4 0.907
5 0.899
};
\addlegendentry{Ensemble}
\addplot [semithick, color5]
table {%
0 0.897
1 0.892
2 0.89
3 0.888
4 0.885
5 0.877
};
\addlegendentry{MC Dropout}
\addplot [semithick, color6]
table {%
0 0.849
1 0.848
2 0.854
3 0.852
4 0.841
5 0.824
};
\addlegendentry{DCU}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - brightness},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.6028, ymax=0.9152,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.857
2 0.858
3 0.859
4 0.856
5 0.845
};
% \addlegendentry{SNGP}
\addplot [semithick, color1]
table {%
0 0.626
1 0.63
2 0.63
3 0.63
4 0.629
5 0.617
};
% \addlegendentry{DDU}
\addplot [semithick, color2]
table {%
0 0.802
1 0.802
2 0.802
3 0.801
4 0.797
5 0.791
};
% \addlegendentry{MIR}
\addplot [semithick, color3]
table {%
0 0.887
1 0.887
2 0.887
3 0.885
4 0.882
5 0.867
};
% \addlegendentry{Softmax}
\addplot [semithick, color4]
table {%
0 0.901
1 0.9
2 0.898
3 0.895
4 0.892
5 0.881
};
% \addlegendentry{Ensemble}
\addplot [semithick, color5]
table {%
0 0.876
1 0.878
2 0.876
3 0.873
4 0.87
5 0.859
};
% \addlegendentry{MC Dropout}
\addplot [semithick, color6]
table {%
0 0.808
1 0.806
2 0.813
3 0.81
4 0.791
5 0.766
};
% \addlegendentry{DCU}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c/contrast.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy - contrast},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.2247, ymax=0.9793,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.894
2 0.843
3 0.783
4 0.652
5 0.259
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.882
2 0.84
3 0.788
4 0.671
5 0.284
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.884
2 0.839
3 0.781
4 0.656
5 0.273
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.879
1 0.874
2 0.833
3 0.78
4 0.667
5 0.277
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.916
1 0.912
2 0.875
3 0.825
4 0.711
5 0.3
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.885
1 0.92
2 0.883
3 0.833
4 0.719
5 0.308
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.945
1 0.93
2 0.917
3 0.873
4 0.634
5 0.28
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - contrast},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.58085, ymax=0.93615,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.886
2 0.862
3 0.837
4 0.794
5 0.648
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.75
2 0.732
3 0.705
4 0.668
5 0.597
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.847
2 0.823
3 0.797
4 0.752
5 0.626
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.905
1 0.902
2 0.88
3 0.856
4 0.806
5 0.676
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.914
1 0.912
2 0.887
3 0.861
4 0.812
5 0.705
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.897
1 0.92
2 0.895
3 0.869
4 0.82
5 0.713
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.849
1 0.829
2 0.814
3 0.776
4 0.677
5 0.631
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - contrast},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.2036, ymax=0.9384,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.852
2 0.82
3 0.781
4 0.704
5 0.35
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.626
2 0.59
3 0.54
4 0.457
5 0.237
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.801
2 0.766
3 0.724
4 0.635
5 0.316
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.887
1 0.883
2 0.851
3 0.814
4 0.729
5 0.409
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.901
1 0.897
2 0.864
3 0.825
4 0.743
5 0.468
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.877
1 0.905
2 0.872
3 0.833
4 0.751
5 0.476
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.808
1 0.778
2 0.757
3 0.701
4 0.493
5 0.304
};
% \addlegendentry{winkens}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c/defocus_blur.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy - defocus\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.09345, ymax=0.98555,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.901
2 0.878
3 0.807
4 0.681
5 0.458
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.883
2 0.862
3 0.799
4 0.682
5 0.519
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.887
2 0.867
3 0.807
4 0.696
5 0.516
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.879
1 0.876
2 0.855
3 0.788
4 0.662
5 0.461
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.916
1 0.913
2 0.899
3 0.843
4 0.727
5 0.522
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.886
1 0.88
2 0.866
3 0.81
4 0.694
5 0.489
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.945
1 0.409
2 0.239
3 0.161
4 0.142
5 0.134
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - defocus\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.5045, ymax=0.9335,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.887
2 0.877
3 0.849
4 0.794
5 0.713
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.749
2 0.732
3 0.692
4 0.637
5 0.585
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.846
2 0.832
3 0.793
4 0.733
5 0.664
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.905
1 0.905
2 0.895
3 0.87
4 0.815
5 0.727
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.914
1 0.914
2 0.902
3 0.877
4 0.826
5 0.724
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.897
1 0.881
2 0.869
3 0.844
4 0.793
5 0.691
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.849
1 0.551
2 0.524
3 0.542
4 0.566
5 0.57
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - defocus\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.04735, ymax=0.94165,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.854
2 0.842
3 0.805
4 0.716
5 0.546
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.626
2 0.601
3 0.525
4 0.406
5 0.28
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.798
2 0.779
3 0.722
4 0.619
5 0.462
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.887
1 0.887
2 0.874
3 0.838
4 0.749
5 0.575
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.901
1 0.9
2 0.886
3 0.851
4 0.771
5 0.577
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.876
1 0.867
2 0.853
3 0.818
4 0.738
5 0.544
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.808
1 0.165
2 0.088
3 0.101
4 0.128
5 0.134
};
% \addlegendentry{winkens}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c/elastic.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy - elastic},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.09765, ymax=0.98535,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.823
2 0.825
3 0.774
4 0.722
5 0.693
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.812
2 0.813
3 0.77
4 0.718
5 0.694
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.814
2 0.818
3 0.775
4 0.721
5 0.693
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.879
1 0.807
2 0.808
3 0.761
4 0.701
5 0.677
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.916
1 0.859
2 0.859
3 0.817
4 0.76
5 0.739
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.885
1 0.829
2 0.829
3 0.787
4 0.73
5 0.709
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.945
1 0.297
2 0.232
3 0.188
4 0.161
5 0.138
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - elastic},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.56015, ymax=0.93085,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.852
2 0.856
3 0.833
4 0.811
5 0.806
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.713
2 0.711
3 0.681
4 0.665
5 0.665
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.809
2 0.804
3 0.778
4 0.748
5 0.74
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.905
1 0.871
2 0.874
3 0.85
4 0.823
5 0.81
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.914
1 0.877
2 0.881
3 0.857
4 0.833
5 0.818
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.898
1 0.847
2 0.851
3 0.827
4 0.803
5 0.788
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.849
1 0.625
2 0.606
3 0.584
4 0.588
5 0.577
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - elastic},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.103, ymax=0.939,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.804
2 0.812
3 0.777
4 0.742
5 0.724
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.556
2 0.552
3 0.499
4 0.454
5 0.447
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.741
2 0.736
3 0.692
4 0.635
5 0.614
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.887
1 0.838
2 0.842
3 0.806
4 0.761
5 0.732
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.901
1 0.85
2 0.856
3 0.821
4 0.781
5 0.753
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.877
1 0.82
2 0.826
3 0.791
4 0.751
5 0.723
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.808
1 0.313
2 0.253
3 0.185
4 0.172
5 0.141
};
% \addlegendentry{winkens}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c/fog.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy - fog},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.0882, ymax=0.9858,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
xlabel={Severity},
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.899
2 0.884
3 0.861
4 0.823
5 0.647
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.884
2 0.872
3 0.855
4 0.819
5 0.684
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.886
2 0.873
3 0.852
4 0.813
5 0.674
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.896
1 0.893
2 0.887
3 0.871
4 0.841
5 0.716
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.899
1 0.896
2 0.885
3 0.869
4 0.835
5 0.697
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.885
1 0.877
2 0.866
3 0.85
4 0.816
5 0.678
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.945
1 0.75
2 0.62
3 0.351
4 0.189
5 0.129
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - fog},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.5044, ymax=0.9356,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
xlabel={Severity},
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.887
2 0.88
3 0.875
4 0.86
5 0.816
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.75
2 0.747
3 0.739
4 0.719
5 0.673
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.849
2 0.842
3 0.833
4 0.817
5 0.76
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.914
1 0.916
2 0.907
3 0.898
4 0.882
5 0.833
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.905
1 0.906
2 0.898
3 0.887
4 0.873
5 0.824
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.897
1 0.887
2 0.879
3 0.868
4 0.854
5 0.805
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.849
1 0.672
2 0.623
3 0.585
4 0.559
5 0.524
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - fog},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0115, ymax=0.9455,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
xlabel={Severity},
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.854
2 0.846
3 0.839
4 0.817
5 0.743
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.628
2 0.619
3 0.605
4 0.57
5 0.471
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.803
2 0.793
3 0.78
4 0.755
5 0.653
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.901
1 0.902
2 0.891
3 0.878
4 0.858
5 0.778
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.887
1 0.887
2 0.877
3 0.862
4 0.843
5 0.758
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.877
1 0.868
2 0.858
3 0.843
4 0.824
5 0.739
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.808
1 0.489
2 0.365
3 0.223
4 0.128
5 0.032
};
% \addlegendentry{winkens}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c/frost.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Accuracy - frost},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.47775, ymax=0.96725,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.849
2 0.782
3 0.661
4 0.634
5 0.5
};
% \addlegendentry{SNGP}
\addplot [semithick, color1]
table {%
0 0.884
1 0.85
2 0.8
3 0.712
4 0.691
5 0.588
};
% \addlegendentry{DDU}
\addplot [semithick, color2]
table {%
0 0.889
1 0.851
2 0.796
3 0.703
4 0.679
5 0.572
};
% \addlegendentry{MIR}
\addplot [semithick, color3]
table {%
0 0.879
1 0.839
2 0.784
3 0.686
4 0.663
5 0.551
};
% \addlegendentry{Softmax}
\addplot [semithick, color4]
table {%
0 0.916
1 0.885
2 0.832
3 0.742
4 0.717
5 0.604
};
% \addlegendentry{Ensemble}
\addplot [semithick, color5]
table {%
0 0.885
1 0.837
2 0.784
3 0.694
4 0.669
5 0.556
};
% \addlegendentry{MC Dropout}
\addplot [semithick, color6]
table {%
0 0.945
1 0.91
2 0.827
3 0.737
4 0.72
5 0.652
};
% \addlegendentry{DCU}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.6,1.45)},
  anchor=north west,
  draw=white,
  legend columns=8,
  legend image post style={scale=0.25},
},
tick align=outside,
tick pos=left,
title={AUROC - frost},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.5927, ymax=0.9293,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.878
2 0.857
3 0.817
4 0.811
5 0.772
};
\addlegendentry{SNGP}
\addplot [semithick, color1]
table {%
0 0.751
1 0.735
2 0.702
3 0.654
4 0.65
5 0.608
};
\addlegendentry{DDU}
\addplot [semithick, color2]
table {%
0 0.849
1 0.83
2 0.807
3 0.757
4 0.752
5 0.71
};
\addlegendentry{MIR}
\addplot [semithick, color3]
table {%
0 0.905
1 0.891
2 0.87
3 0.829
4 0.822
5 0.779
};
\addlegendentry{Softmax}
\addplot [semithick, color4]
table {%
0 0.914
1 0.899
2 0.88
3 0.84
4 0.83
5 0.788
};
\addlegendentry{Ensemble}
\addplot [semithick, color5]
table {%
0 0.899
1 0.851
2 0.832
3 0.792
4 0.782
5 0.74
};
\addlegendentry{MC Dropout}
\addplot [semithick, color6]
table {%
0 0.849
1 0.814
2 0.747
3 0.695
4 0.682
5 0.659
};
\addlegendentry{DCU}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - frost},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.2458, ymax=0.9322,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.842
2 0.812
3 0.742
4 0.73
5 0.65
};
% \addlegendentry{SNGP}
\addplot [semithick, color1]
table {%
0 0.626
1 0.585
2 0.508
3 0.385
4 0.378
5 0.277
};
% \addlegendentry{DDU}
\addplot [semithick, color2]
table {%
0 0.802
1 0.773
2 0.73
3 0.629
4 0.617
5 0.525
};
% \addlegendentry{MIR}
\addplot [semithick, color3]
table {%
0 0.887
1 0.868
2 0.836
3 0.767
4 0.755
5 0.67
};
% \addlegendentry{Softmax}
\addplot [semithick, color4]
table {%
0 0.901
1 0.88
2 0.852
3 0.787
4 0.772
5 0.689
};
% \addlegendentry{Ensemble}
\addplot [semithick, color5]
table {%
0 0.879
1 0.832
2 0.804
3 0.739
4 0.724
5 0.641
};
% \addlegendentry{MC Dropout}
\addplot [semithick, color6]
table {%
0 0.808
1 0.756
2 0.635
3 0.535
4 0.498
5 0.451
};
% \addlegendentry{DCU}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c/frosted_glass_blur.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Accuracy - frosted\_glass\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.1617, ymax=0.9823,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.35
2 0.381
3 0.421
4 0.287
5 0.311
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.418
2 0.441
3 0.498
4 0.328
5 0.366
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.418
2 0.44
3 0.496
4 0.328
5 0.369
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.896
1 0.406
2 0.432
3 0.485
4 0.313
5 0.354
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.899
1 0.398
2 0.422
3 0.473
4 0.315
5 0.35
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.885
1 0.415
2 0.439
3 0.49
4 0.332
5 0.367
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.945
1 0.637
2 0.432
3 0.288
4 0.264
5 0.199
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={AUROC - frosted\_glass\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.5108, ymax=0.9332,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.664
2 0.678
3 0.71
4 0.626
5 0.658
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.577
2 0.59
3 0.615
4 0.572
5 0.589
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.645
2 0.662
3 0.686
4 0.631
5 0.653
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.914
1 0.675
2 0.697
3 0.729
4 0.65
5 0.675
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.905
1 0.671
2 0.688
3 0.718
4 0.643
5 0.667
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.899
1 0.688
2 0.705
3 0.735
4 0.66
5 0.684
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.849
1 0.659
2 0.589
3 0.54
4 0.554
5 0.53
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={rAULC - frosted\_glass\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.04105, ymax=0.94195,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.396
2 0.432
3 0.505
4 0.297
5 0.363
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.186
2 0.22
3 0.287
4 0.169
5 0.212
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.368
2 0.404
3 0.456
4 0.327
5 0.367
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.901
1 0.449
2 0.491
3 0.561
4 0.379
5 0.422
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.887
1 0.433
2 0.47
3 0.535
4 0.355
5 0.4
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.879
1 0.45
2 0.487
3 0.552
4 0.372
5 0.417
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.808
1 0.452
2 0.255
3 0.133
4 0.147
5 0.082
};
% \addlegendentry{winkens}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c/gaussian_noise.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Accuracy - gaussian\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.07875, ymax=0.98625,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.713
2 0.497
3 0.319
4 0.259
5 0.217
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.761
2 0.605
3 0.434
4 0.362
5 0.301
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.767
2 0.616
3 0.458
4 0.385
5 0.328
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.879
1 0.746
2 0.576
3 0.402
4 0.328
5 0.27
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.916
1 0.801
2 0.636
3 0.45
4 0.371
5 0.303
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.885
1 0.803
2 0.638
3 0.452
4 0.373
5 0.305
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.945
1 0.568
2 0.347
3 0.207
4 0.151
5 0.12
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={AUROC - gaussian\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.4772, ymax=0.9348,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.824
2 0.739
3 0.67
4 0.641
5 0.631
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.668
2 0.58
3 0.523
4 0.501
5 0.498
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.773
2 0.688
3 0.618
4 0.599
5 0.585
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.905
1 0.849
2 0.774
3 0.696
4 0.658
5 0.638
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.914
1 0.864
2 0.787
3 0.704
4 0.666
5 0.645
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.899
1 0.866
2 0.789
3 0.706
4 0.668
5 0.647
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.849
1 0.643
2 0.616
3 0.61
4 0.61
5 0.602
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={rAULC - gaussian\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.00849999999999999, ymax=0.9435,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.758
2 0.581
3 0.422
4 0.36
5 0.329
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.422
2 0.21
3 0.091
4 0.062
5 0.051
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.667
2 0.487
3 0.341
4 0.302
5 0.273
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.887
1 0.803
2 0.663
3 0.493
4 0.411
5 0.364
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.901
1 0.828
2 0.69
3 0.514
4 0.433
5 0.388
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.879
1 0.83
2 0.692
3 0.516
4 0.435
5 0.39
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.808
1 0.444
2 0.347
3 0.273
4 0.18
5 0.132
};
% \addlegendentry{winkens}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c/impulse_noise.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Accuracy - impulse\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.08085, ymax=0.98615,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.815
2 0.704
3 0.582
4 0.334
5 0.191
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.793
2 0.688
3 0.565
4 0.331
5 0.197
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.822
2 0.735
3 0.635
4 0.413
5 0.253
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.896
1 0.834
2 0.751
3 0.647
4 0.403
5 0.214
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.899
1 0.822
2 0.73
3 0.624
4 0.391
5 0.227
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.884
1 0.828
2 0.736
3 0.63
4 0.397
5 0.233
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.945
1 0.696
2 0.462
3 0.306
4 0.152
5 0.122
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={AUROC - impulse\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.4688, ymax=0.9352,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.844
2 0.815
3 0.76
4 0.641
5 0.611
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.705
2 0.647
3 0.571
4 0.49
5 0.504
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.812
2 0.774
3 0.707
4 0.584
5 0.554
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.914
1 0.868
2 0.839
3 0.788
4 0.663
5 0.606
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.905
1 0.862
2 0.828
3 0.776
4 0.66
5 0.6
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.899
1 0.868
2 0.834
3 0.782
4 0.666
5 0.606
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.849
1 0.719
2 0.609
3 0.557
4 0.597
5 0.6
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - impulse\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.01355, ymax=0.94455,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.787
2 0.733
3 0.626
4 0.368
5 0.303
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.518
2 0.366
3 0.168
4 0.03
5 0.058
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.741
2 0.665
3 0.525
4 0.265
5 0.212
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.901
1 0.834
2 0.787
3 0.698
4 0.436
5 0.337
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.887
1 0.822
2 0.764
3 0.669
4 0.421
5 0.295
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.879
1 0.828
2 0.77
3 0.675
4 0.427
5 0.301
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.808
1 0.583
2 0.343
3 0.181
4 0.154
5 0.134
};
% \addlegendentry{winkens}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c/jpeg_compression.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy - jpeg\_compression},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.34335, ymax=0.97365,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
xlabel={Severity},
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.82
2 0.77
3 0.749
4 0.725
5 0.687
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.83
2 0.789
3 0.772
4 0.753
5 0.727
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.837
2 0.795
3 0.778
4 0.758
5 0.73
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.879
1 0.819
2 0.774
3 0.753
4 0.733
5 0.703
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.916
1 0.864
2 0.824
3 0.803
4 0.782
5 0.755
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.886
1 0.895
2 0.855
3 0.834
4 0.813
5 0.786
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.945
1 0.757
2 0.696
3 0.642
4 0.5
5 0.372
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - jpeg\_compression},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.662, ymax=0.926,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
xlabel={Severity},
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.852
2 0.828
3 0.82
4 0.811
5 0.796
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.72
2 0.705
3 0.696
4 0.689
5 0.674
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.816
2 0.796
3 0.79
4 0.778
5 0.765
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.905
1 0.873
2 0.85
3 0.844
4 0.836
5 0.821
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.914
1 0.882
2 0.857
3 0.851
4 0.845
5 0.83
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.897
1 0.913
2 0.888
3 0.882
4 0.876
5 0.861
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.849
1 0.766
2 0.747
3 0.732
4 0.71
5 0.691
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - jpeg\_compression},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.43585, ymax=0.92315,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth, 
xlabel={Severity}, 
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.8
2 0.758
3 0.742
4 0.725
5 0.699
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.553
2 0.527
3 0.505
4 0.495
5 0.458
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.749
2 0.715
3 0.702
4 0.68
5 0.653
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.887
1 0.838
2 0.802
3 0.791
4 0.777
5 0.752
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.901
1 0.853
2 0.816
3 0.805
4 0.794
5 0.768
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.876
1 0.884
2 0.847
3 0.836
4 0.825
5 0.799
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.808
1 0.672
2 0.632
3 0.595
4 0.528
5 0.459
};
% \addlegendentry{winkens}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c/motion_blur.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy - motion\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.2184, ymax=0.9796,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.826
2 0.719
3 0.604
4 0.606
5 0.51
};
% \addlegendentry{SNGP}
\addplot [semithick, color1]
table {%
0 0.884
1 0.813
2 0.721
3 0.624
4 0.623
5 0.542
};
% \addlegendentry{DDU}
\addplot [semithick, color2]
table {%
0 0.889
1 0.814
2 0.722
3 0.623
4 0.621
5 0.534
};
% \addlegendentry{MIR}
\addplot [semithick, color3]
table {%
0 0.879
1 0.809
2 0.713
3 0.615
4 0.614
5 0.525
};
% \addlegendentry{Softmax}
\addplot [semithick, color4]
table {%
0 0.916
1 0.861
2 0.775
3 0.678
4 0.678
5 0.585
};
% \addlegendentry{Ensemble}
\addplot [semithick, color5]
table {%
0 0.885
1 0.821
2 0.735
3 0.638
4 0.638
5 0.545
};
% \addlegendentry{MC Dropout}
\addplot [semithick, color6]
table {%
0 0.945
1 0.703
2 0.481
3 0.337
4 0.27
5 0.253
};
% \addlegendentry{DCU}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.6,1.45)},
  anchor=north west,
  draw=white,
  legend columns=8,
  legend image post style={scale=0.25},
},
tick align=outside,
tick pos=left,
title={AUROC - motion\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.5843, ymax=0.9297,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.859
2 0.814
3 0.775
4 0.775
5 0.738
};
\addlegendentry{SNGP}
\addplot [semithick, color1]
table {%
0 0.751
1 0.71
2 0.667
3 0.632
4 0.641
5 0.618
};
\addlegendentry{DDU}
\addplot [semithick, color2]
table {%
0 0.849
1 0.807
2 0.763
3 0.728
4 0.728
5 0.704
};
\addlegendentry{MIR}
\addplot [semithick, color3]
table {%
0 0.905
1 0.872
2 0.834
3 0.791
4 0.792
5 0.759
};
\addlegendentry{Softmax}
\addplot [semithick, color4]
table {%
0 0.914
1 0.881
2 0.845
3 0.801
4 0.805
5 0.777
};
\addlegendentry{Ensemble}
\addplot [semithick, color5]
table {%
0 0.899
1 0.841
2 0.805
3 0.761
4 0.765
5 0.737
};
\addlegendentry{MC Dropout}
\addplot [semithick, color6]
table {%
0 0.849
1 0.63
2 0.6
3 0.614
4 0.615
5 0.617
};
\addlegendentry{DCU}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - motion\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.2626, ymax=0.9314,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.819
2 0.746
3 0.67
4 0.672
5 0.592
};
% \addlegendentry{SNGP}
\addplot [semithick, color1]
table {%
0 0.626
1 0.556
2 0.468
3 0.389
4 0.407
5 0.354
};
% \addlegendentry{DDU}
\addplot [semithick, color2]
table {%
0 0.802
1 0.74
2 0.666
3 0.593
4 0.595
5 0.539
};
% \addlegendentry{MIR}
\addplot [semithick, color3]
table {%
0 0.887
1 0.84
2 0.779
3 0.702
4 0.703
5 0.633
};
% \addlegendentry{Softmax}
\addplot [semithick, color4]
table {%
0 0.901
1 0.856
2 0.8
3 0.725
4 0.729
5 0.67
};
% \addlegendentry{Ensemble}
\addplot [semithick, color5]
table {%
0 0.879
1 0.816
2 0.76
3 0.685
4 0.689
5 0.63
};
% \addlegendentry{MC Dropout}
\addplot [semithick, color6]
table {%
0 0.808
1 0.404
2 0.317
3 0.302
4 0.293
5 0.294
};
% \addlegendentry{DCU}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c/pixelate.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy - pixelate},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.1323, ymax=0.9837,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.872
2 0.811
3 0.756
4 0.587
5 0.422
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.853
2 0.793
3 0.74
4 0.579
5 0.439
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.862
2 0.806
3 0.753
4 0.592
5 0.44
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.879
1 0.846
2 0.781
3 0.721
4 0.536
5 0.391
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.916
1 0.887
2 0.822
3 0.762
4 0.571
5 0.419
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.885
1 0.878
2 0.813
3 0.753
4 0.562
5 0.41
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.945
1 0.585
2 0.469
3 0.289
4 0.197
5 0.171
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - pixelate},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.52655, ymax=0.93245,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.874
2 0.858
3 0.844
4 0.794
5 0.738
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.755
2 0.738
3 0.728
4 0.688
5 0.653
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.842
2 0.827
3 0.818
4 0.774
5 0.732
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.905
1 0.892
2 0.863
3 0.844
4 0.785
5 0.732
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.914
1 0.9
2 0.87
3 0.847
4 0.794
5 0.744
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.897
1 0.891
2 0.861
3 0.838
4 0.785
5 0.735
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.849
1 0.757
2 0.726
3 0.722
4 0.6
5 0.545
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - pixelate},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.11245, ymax=0.93855,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.833
2 0.806
3 0.783
4 0.678
5 0.54
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.626
2 0.594
3 0.568
4 0.477
5 0.392
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.789
2 0.759
3 0.744
4 0.652
5 0.545
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.887
1 0.867
2 0.824
3 0.792
4 0.678
5 0.553
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.901
1 0.88
2 0.836
3 0.799
4 0.695
5 0.574
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.876
1 0.871
2 0.827
3 0.79
4 0.686
5 0.565
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.808
1 0.642
2 0.57
3 0.493
4 0.251
5 0.15
};
% \addlegendentry{winkens}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c/shot_noise.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Accuracy - shot\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.0903, ymax=0.9857,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.807
2 0.7
3 0.454
4 0.368
5 0.262
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.821
2 0.75
3 0.56
4 0.478
5 0.35
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.827
2 0.752
3 0.57
4 0.495
5 0.377
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.879
1 0.812
2 0.735
3 0.533
4 0.449
5 0.321
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.916
1 0.862
2 0.791
3 0.591
4 0.505
5 0.364
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.884
1 0.829
2 0.758
3 0.558
4 0.472
5 0.331
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.945
1 0.556
2 0.35
3 0.226
4 0.15
5 0.131
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={AUROC - shot\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.46775, ymax=0.93525,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.86
2 0.823
3 0.726
4 0.69
5 0.641
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.709
2 0.66
3 0.55
4 0.521
5 0.489
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.809
2 0.767
3 0.67
4 0.638
5 0.598
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.905
1 0.877
2 0.845
3 0.756
4 0.716
5 0.66
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.914
1 0.889
2 0.858
3 0.77
4 0.728
5 0.667
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.9
1 0.856
2 0.825
3 0.737
4 0.695
5 0.634
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.849
1 0.649
2 0.608
3 0.611
4 0.619
5 0.61
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - shot\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.00305, ymax=0.94405,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.817
2 0.755
3 0.549
4 0.473
5 0.362
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.527
2 0.408
3 0.139
4 0.084
5 0.04
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.734
2 0.655
3 0.447
4 0.378
5 0.295
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.887
1 0.847
2 0.796
3 0.625
4 0.541
5 0.414
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.901
1 0.865
2 0.82
3 0.655
4 0.569
5 0.44
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.88
1 0.832
2 0.787
3 0.622
4 0.536
5 0.407
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.808
1 0.455
2 0.334
3 0.28
4 0.19
5 0.17
};
% \addlegendentry{winkens}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c/snow.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Accuracy - snow},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.63945, ymax=0.95955,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.838
2 0.683
3 0.74
4 0.724
5 0.658
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.815
2 0.67
3 0.717
4 0.702
5 0.654
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.823
2 0.684
3 0.733
4 0.713
5 0.669
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.896
1 0.838
2 0.698
3 0.747
4 0.728
5 0.681
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.899
1 0.831
2 0.684
3 0.736
4 0.716
5 0.667
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.885
1 0.855
2 0.708
3 0.76
4 0.74
5 0.691
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.945
1 0.893
2 0.759
3 0.815
4 0.741
5 0.664
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - snow},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.6137, ymax=0.9283,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.86
2 0.803
3 0.827
4 0.823
5 0.804
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.7
2 0.628
3 0.663
4 0.658
5 0.648
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.811
2 0.732
3 0.763
4 0.759
5 0.739
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.914
1 0.873
2 0.819
3 0.841
4 0.835
5 0.813
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.905
1 0.868
2 0.806
3 0.83
4 0.825
5 0.803
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.897
1 0.892
2 0.83
3 0.854
4 0.849
5 0.827
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.849
1 0.766
2 0.695
3 0.683
4 0.638
5 0.654
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - snow},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.292, ymax=0.93,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.815
2 0.716
3 0.758
4 0.749
5 0.715
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.512
2 0.321
3 0.413
4 0.403
5 0.378
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.741
2 0.582
3 0.649
4 0.641
5 0.594
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.901
1 0.845
2 0.754
3 0.79
4 0.778
5 0.741
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.887
1 0.835
2 0.728
3 0.769
4 0.759
5 0.719
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.875
1 0.859
2 0.752
3 0.793
4 0.783
5 0.743
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.808
1 0.671
2 0.53
3 0.504
4 0.389
5 0.436
};
% \addlegendentry{winkens}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c/zoom_blur.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy - zoom\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.4578, ymax=0.9682,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth, 
xlabel={Severity}, 
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.786
2 0.738
3 0.661
4 0.585
5 0.481
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.775
2 0.739
3 0.673
4 0.609
5 0.513
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.783
2 0.746
3 0.678
4 0.617
5 0.521
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.896
1 0.809
2 0.771
3 0.704
4 0.632
5 0.526
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.899
1 0.788
2 0.746
3 0.672
4 0.605
5 0.501
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.885
1 0.771
2 0.729
3 0.655
4 0.588
5 0.484
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.945
1 0.926
2 0.913
3 0.907
4 0.886
5 0.841
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - zoom\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.5906, ymax=0.9294,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
xlabel={Severity},
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.845
2 0.821
3 0.793
4 0.771
5 0.742
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.692
2 0.673
3 0.646
4 0.629
5 0.606
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.783
2 0.762
3 0.734
4 0.712
5 0.69
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.914
1 0.873
2 0.852
3 0.821
4 0.793
5 0.761
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.905
1 0.861
2 0.842
3 0.814
4 0.784
5 0.751
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.898
1 0.844
2 0.825
3 0.797
4 0.767
5 0.734
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.849
1 0.795
2 0.767
3 0.743
4 0.707
5 0.67
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - zoom\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.29095, ymax=0.93005,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
xlabel={Severity},
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.799
2 0.761
3 0.711
4 0.666
5 0.597
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.52
2 0.479
3 0.421
4 0.382
5 0.32
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.704
2 0.67
3 0.618
4 0.571
5 0.511
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.901
1 0.844
2 0.814
3 0.764
4 0.712
5 0.639
};
% \addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.887
1 0.824
2 0.794
3 0.745
4 0.689
5 0.612
};
% \addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.878
1 0.807
2 0.777
3 0.728
4 0.672
5 0.595
};
% \addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.808
1 0.737
2 0.693
3 0.654
4 0.591
5 0.518
};
% \addlegendentry{winkens}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c_new/brightness.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={brightness},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.46625, ymax=0.76875,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.611
1 0.606
2 0.598
3 0.584
4 0.565
5 0.513
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.609
1 0.608
2 0.601
3 0.59
4 0.574
5 0.524
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.617
1 0.617
2 0.612
3 0.602
4 0.588
5 0.544
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.586
1 0.585
2 0.577
3 0.565
4 0.548
5 0.498
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.692
1 0.691
2 0.686
3 0.675
4 0.661
5 0.614
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.614
1 0.704
2 0.699
3 0.688
4 0.674
5 0.627
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.755
1 0.749
2 0.735
3 0.709
4 0.657
5 0.589
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.52
1 0.52
2 0.51
3 0.5
4 0.5
5 0.48
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={brightness},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.6453, ymax=0.8587,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.788
1 0.787
2 0.786
3 0.785
4 0.783
5 0.778
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.659
1 0.661
2 0.66
3 0.659
4 0.656
5 0.655
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.728
1 0.728
2 0.726
3 0.725
4 0.724
5 0.719
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.84
1 0.837
2 0.836
3 0.832
4 0.828
5 0.817
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.838
1 0.836
2 0.834
3 0.831
4 0.828
5 0.82
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.836
1 0.849
2 0.847
3 0.844
4 0.841
5 0.833
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.758
1 0.76
2 0.758
3 0.75
4 0.742
5 0.727
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.79
1 0.788
2 0.784
3 0.787
4 0.782
5 0.777
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={brightness},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=0.36265, ymax=0.81035,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.644
1 0.642
2 0.639
3 0.634
4 0.628
5 0.611
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.396
1 0.4
2 0.399
3 0.396
4 0.39
5 0.383
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.532
1 0.533
2 0.53
3 0.527
4 0.523
5 0.512
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.772
1 0.768
2 0.765
3 0.758
4 0.748
5 0.721
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.781
1 0.777
2 0.773
3 0.768
4 0.76
5 0.74
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.767
1 0.79
2 0.786
3 0.781
4 0.773
5 0.753
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.589
1 0.59
2 0.581
3 0.562
4 0.54
5 0.509
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.655
1 0.653
2 0.646
3 0.648
4 0.638
5 0.623
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c_new/contrast.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={contrast},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.04205, ymax=0.78895,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.611
1 0.547
2 0.393
3 0.303
4 0.206
5 0.076
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.609
1 0.593
2 0.507
3 0.43
4 0.323
5 0.136
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.617
1 0.582
2 0.468
3 0.383
4 0.276
5 0.112
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.586
1 0.552
2 0.441
3 0.361
4 0.254
5 0.095
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.692
1 0.652
2 0.522
3 0.426
4 0.299
5 0.119
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.615
1 0.691
2 0.561
3 0.465
4 0.338
5 0.158
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.755
1 0.713
2 0.672
3 0.568
4 0.272
5 0.091
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.52
1 0.51
2 0.49
3 0.47
4 0.44
5 0.33
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={contrast},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.57505, ymax=0.88195,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.788
1 0.787
2 0.781
3 0.775
4 0.761
5 0.665
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.659
1 0.663
2 0.659
3 0.655
4 0.643
5 0.589
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.728
1 0.735
2 0.733
3 0.726
4 0.715
5 0.645
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.84
1 0.832
2 0.806
3 0.783
4 0.765
5 0.698
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.838
1 0.829
2 0.802
3 0.785
4 0.765
5 0.661
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.835
1 0.868
2 0.841
3 0.824
4 0.804
5 0.7
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.758
1 0.738
2 0.732
3 0.713
4 0.674
5 0.653
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.79
1 0.793
2 0.785
3 0.782
4 0.772
5 0.74
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={contrast},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=0.1217, ymax=0.8323,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.644
1 0.638
2 0.609
3 0.582
4 0.528
5 0.285
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.396
1 0.404
2 0.389
3 0.372
4 0.333
5 0.154
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.532
1 0.539
2 0.53
3 0.509
4 0.471
5 0.27
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.772
1 0.754
2 0.692
3 0.637
4 0.572
5 0.348
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.781
1 0.761
2 0.697
3 0.649
4 0.581
5 0.293
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.765
1 0.8
2 0.736
3 0.688
4 0.62
5 0.332
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.589
1 0.552
2 0.542
3 0.507
4 0.397
5 0.277
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.655
1 0.663
2 0.644
3 0.635
4 0.61
5 0.52
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c_new/defocus_blur.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={defocus\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=-0.0073, ymax=0.7913,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.611
1 0.594
2 0.537
3 0.437
4 0.33
5 0.196
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.609
1 0.601
2 0.562
3 0.48
4 0.383
5 0.261
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.617
1 0.606
2 0.559
3 0.47
4 0.371
5 0.246
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.586
1 0.577
2 0.529
3 0.438
4 0.338
5 0.21
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.692
1 0.68
2 0.634
3 0.543
4 0.433
5 0.288
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.614
1 0.669
2 0.623
3 0.532
4 0.422
5 0.277
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.755
1 0.193
2 0.108
3 0.058
4 0.036
5 0.029
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.52
1 0.52
2 0.51
3 0.5
4 0.48
5 0.45
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={defocus\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.6048, ymax=0.8512,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.788
1 0.785
2 0.779
3 0.773
4 0.758
5 0.722
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.659
1 0.66
2 0.655
3 0.647
4 0.644
5 0.652
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.728
1 0.73
2 0.726
3 0.718
4 0.711
5 0.712
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.84
1 0.835
2 0.823
3 0.805
4 0.779
5 0.736
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.838
1 0.835
2 0.821
3 0.803
4 0.789
5 0.752
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.836
1 0.824
2 0.81
3 0.792
4 0.778
5 0.741
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.758
1 0.689
2 0.676
3 0.637
4 0.616
5 0.642
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.79
1 0.788
2 0.794
3 0.791
4 0.791
5 0.788
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={defocus\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=0.11005, ymax=0.81295,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.644
1 0.635
2 0.613
3 0.588
4 0.541
5 0.438
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.396
1 0.401
2 0.393
3 0.38
4 0.371
5 0.364
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.532
1 0.535
2 0.528
3 0.512
4 0.492
5 0.466
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.772
1 0.763
2 0.737
3 0.69
4 0.616
5 0.482
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.781
1 0.774
2 0.747
3 0.703
4 0.652
5 0.538
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.767
1 0.763
2 0.736
3 0.692
4 0.641
5 0.527
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.589
1 0.405
2 0.303
3 0.191
4 0.142
5 0.159
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.655
1 0.654
2 0.662
3 0.655
4 0.655
5 0.64
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c_new/elastic.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={elastic},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=-0.0073, ymax=0.7913,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.611
1 0.477
2 0.473
3 0.421
4 0.393
5 0.352
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.609
1 0.507
2 0.504
3 0.463
4 0.438
5 0.418
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.617
1 0.504
2 0.498
3 0.449
4 0.418
5 0.389
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.586
1 0.469
2 0.467
3 0.417
4 0.381
5 0.351
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.692
1 0.581
2 0.575
3 0.525
4 0.496
5 0.471
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.615
1 0.596
2 0.59
3 0.54
4 0.511
5 0.486
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.755
1 0.066
2 0.05
3 0.039
4 0.034
5 0.029
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.52
1 0.4
2 0.48
3 0.47
4 0.45
5 0.42
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={elastic},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.3528, ymax=0.8632,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.788
1 0.774
2 0.775
3 0.767
4 0.762
5 0.755
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.659
1 0.644
2 0.648
3 0.64
4 0.631
5 0.621
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.728
1 0.713
2 0.714
3 0.71
4 0.694
5 0.687
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.84
1 0.809
2 0.809
3 0.799
4 0.79
5 0.778
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.838
1 0.808
2 0.809
3 0.805
4 0.795
5 0.785
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.834
1 0.823
2 0.824
3 0.82
4 0.81
5 0.8
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.758
1 0.417
2 0.392
3 0.376
4 0.386
5 0.401
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.79
1 0.785
2 0.787
3 0.788
4 0.787
5 0.782
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={elastic},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=-0.10625, ymax=0.82325,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.644
1 0.598
2 0.597
3 0.577
4 0.56
5 0.535
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.396
1 0.372
2 0.376
3 0.364
4 0.338
5 0.308
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.532
1 0.501
2 0.506
3 0.493
4 0.46
5 0.427
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.772
1 0.703
2 0.703
3 0.675
4 0.646
5 0.617
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.781
1 0.715
2 0.716
3 0.701
4 0.672
5 0.649
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.765
1 0.73
2 0.731
3 0.716
4 0.687
5 0.664
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.589
1 -0.052
2 -0.064
3 -0.062
4 -0.063
5 -0.05
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.655
1 0.64
2 0.645
3 0.644
4 0.637
5 0.629
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c_new/fog.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={fog},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=-0.02305, ymax=0.79205,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.611
1 0.57
2 0.496
3 0.429
4 0.356
5 0.194
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.609
1 0.599
2 0.56
3 0.519
4 0.459
5 0.303
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.617
1 0.595
2 0.54
3 0.487
4 0.422
5 0.259
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.672
1 0.646
2 0.588
3 0.529
4 0.457
5 0.281
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.606
1 0.585
2 0.536
3 0.482
4 0.421
5 0.268
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.616
1 0.58
2 0.531
3 0.477
4 0.416
5 0.263
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.755
1 0.457
2 0.319
3 0.146
4 0.047
5 0.014
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.52
1 0.51
2 0.5
3 0.4
4 0.43
5 0.34
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={fog},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.4683, ymax=0.8577,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.788
1 0.789
2 0.789
3 0.786
4 0.781
5 0.746
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.659
1 0.662
2 0.66
3 0.652
4 0.642
5 0.59
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.728
1 0.734
2 0.734
3 0.732
4 0.724
5 0.662
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.838
1 0.834
2 0.824
3 0.811
4 0.795
5 0.729
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.84
1 0.836
2 0.823
3 0.816
4 0.801
5 0.749
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.834
1 0.831
2 0.818
3 0.811
4 0.796
5 0.744
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.758
1 0.657
2 0.627
3 0.584
4 0.543
5 0.486
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.79
1 0.788
2 0.786
3 0.777
4 0.779
5 0.758
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={fog},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=-0.0548, ymax=0.8208,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.644
1 0.643
2 0.637
3 0.625
4 0.606
5 0.503
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.396
1 0.402
2 0.397
3 0.376
4 0.353
5 0.209
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.532
1 0.539
2 0.539
3 0.531
4 0.512
5 0.366
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.781
1 0.77
2 0.746
3 0.716
4 0.672
5 0.485
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.772
1 0.764
2 0.735
3 0.713
4 0.673
5 0.524
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.764
1 0.759
2 0.73
3 0.708
4 0.668
5 0.519
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.589
1 0.375
2 0.299
3 0.145
4 0.069
5 -0.015
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.655
1 0.651
2 0.65
3 0.633
4 0.619
5 0.558
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c_new/frost.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={frost},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.1565, ymax=0.7835,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.611
1 0.494
2 0.413
3 0.296
4 0.272
5 0.185
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.609
1 0.544
2 0.485
3 0.391
4 0.369
5 0.285
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.617
1 0.527
2 0.448
3 0.342
4 0.321
5 0.231
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.586
1 0.501
2 0.427
3 0.321
4 0.3
5 0.214
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.692
1 0.612
2 0.54
3 0.419
4 0.393
5 0.288
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.615
1 0.607
2 0.535
3 0.414
4 0.388
5 0.283
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.755
1 0.67
2 0.54
3 0.436
4 0.414
5 0.357
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.52
1 0.48
2 0.44
3 0.41
4 0.41
5 0.37
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={frost},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.53655, ymax=0.85445,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.788
1 0.785
2 0.777
3 0.771
4 0.769
5 0.752
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.659
1 0.635
2 0.616
3 0.594
4 0.581
5 0.551
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.728
1 0.706
2 0.691
3 0.674
4 0.665
5 0.633
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.84
1 0.819
2 0.804
3 0.783
4 0.777
5 0.755
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.838
1 0.829
2 0.814
3 0.793
4 0.79
5 0.769
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.835
1 0.824
2 0.809
3 0.788
4 0.785
5 0.764
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.758
1 0.72
2 0.659
3 0.597
4 0.592
5 0.579
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.79
1 0.783
2 0.778
3 0.772
4 0.765
5 0.775
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={frost},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=0.1132, ymax=0.8128,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.644
1 0.629
2 0.606
3 0.579
4 0.568
5 0.504
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.396
1 0.337
2 0.292
3 0.236
4 0.207
5 0.145
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.532
1 0.479
2 0.448
3 0.404
4 0.389
5 0.31
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.772
1 0.727
2 0.689
3 0.625
4 0.61
5 0.535
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.781
1 0.755
2 0.718
3 0.662
4 0.651
5 0.582
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.766
1 0.75
2 0.713
3 0.657
4 0.646
5 0.577
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.589
1 0.509
2 0.39
3 0.243
4 0.238
5 0.181
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.655
1 0.637
2 0.614
3 0.604
4 0.588
5 0.596
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c_new/frosted_glass_blur.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={frosted\_glass\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=-0.00205, ymax=0.79105,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.611
1 0.17
2 0.184
3 0.197
4 0.135
5 0.145
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.609
1 0.221
2 0.237
3 0.275
4 0.165
5 0.197
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.617
1 0.194
2 0.212
3 0.233
4 0.148
5 0.168
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.586
1 0.174
2 0.186
3 0.21
4 0.128
5 0.146
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.692
1 0.257
2 0.28
3 0.303
4 0.198
5 0.216
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.615
1 0.249
2 0.272
3 0.295
4 0.19
5 0.208
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.755
1 0.235
2 0.108
3 0.048
4 0.045
5 0.034
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.52
1 0.4
2 0.42
3 0.43
4 0.36
5 0.3
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={frosted\_glass\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.47985, ymax=0.85715,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.788
1 0.713
2 0.719
3 0.723
4 0.687
5 0.704
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.659
1 0.559
2 0.568
3 0.587
4 0.549
5 0.573
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.728
1 0.617
2 0.629
3 0.642
4 0.603
5 0.627
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.84
1 0.724
2 0.733
3 0.739
4 0.694
5 0.715
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.838
1 0.74
2 0.743
3 0.756
4 0.702
5 0.732
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.834
1 0.732
2 0.735
3 0.748
4 0.694
5 0.724
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.758
1 0.592
2 0.545
3 0.512
4 0.497
5 0.592
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.79
1 0.783
2 0.78
3 0.78
4 0.777
5 0.774
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={frosted\_glass\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=0.0796, ymax=0.8144,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.644
1 0.407
2 0.421
3 0.436
4 0.337
5 0.378
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.396
1 0.153
2 0.174
3 0.214
4 0.126
5 0.179
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.532
1 0.25
2 0.275
3 0.311
4 0.205
5 0.261
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.772
1 0.441
2 0.468
3 0.504
4 0.344
5 0.414
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.781
1 0.499
2 0.516
3 0.56
4 0.388
5 0.47
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.764
1 0.491
2 0.508
3 0.552
4 0.38
5 0.462
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.589
1 0.237
2 0.146
3 0.119
4 0.113
5 0.191
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.655
1 0.624
2 0.624
3 0.622
4 0.595
5 0.6
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c_new/gaussian_noise.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={gaussian\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=-0.02305, ymax=0.79205,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.611
1 0.311
2 0.177
3 0.101
4 0.08
5 0.066
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.609
1 0.398
2 0.268
3 0.173
4 0.139
5 0.112
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.617
1 0.381
2 0.249
3 0.161
4 0.13
5 0.106
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.672
1 0.452
2 0.302
3 0.186
4 0.145
5 0.111
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.606
1 0.373
2 0.24
3 0.153
4 0.12
5 0.096
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.614
1 0.325
2 0.192
3 0.105
4 0.072
5 0.048
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.755
1 0.185
2 0.083
3 0.035
4 0.019
5 0.014
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.52
1 0.44
2 0.38
3 0.33
4 0.31
5 0.29
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={gaussian\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.4095, ymax=0.8605,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.788
1 0.759
2 0.727
3 0.698
4 0.689
5 0.679
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.659
1 0.565
2 0.531
3 0.515
4 0.509
5 0.51
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.728
1 0.654
2 0.636
3 0.622
4 0.626
5 0.621
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.838
1 0.802
2 0.773
3 0.733
4 0.708
5 0.7
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.84
1 0.788
2 0.76
3 0.72
4 0.704
5 0.685
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.834
1 0.74
2 0.712
3 0.672
4 0.656
5 0.637
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.758
1 0.513
2 0.461
3 0.43
4 0.454
5 0.455
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.79
1 0.778
2 0.776
3 0.76
4 0.767
5 0.75
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={gaussian\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=-0.0779, ymax=0.8219,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.644
1 0.554
2 0.466
3 0.405
4 0.382
5 0.36
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.396
1 0.178
2 0.104
3 0.072
4 0.061
5 0.062
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.532
1 0.365
2 0.308
3 0.262
4 0.259
5 0.243
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.781
1 0.69
2 0.607
3 0.504
4 0.455
5 0.431
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.772
1 0.644
2 0.552
3 0.443
4 0.397
5 0.348
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.765
1 0.596
2 0.504
3 0.395
4 0.349
5 0.3
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.589
1 0.049
2 -0.022
3 -0.03
4 -0.017
5 -0.037
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.655
1 0.619
2 0.597
3 0.563
4 0.571
5 0.531
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c_new/impulse_noise.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={impulse\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=-0.0241, ymax=0.7921,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.611
1 0.478
2 0.327
3 0.212
4 0.096
5 0.053
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.609
1 0.481
2 0.331
3 0.221
4 0.105
5 0.061
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.617
1 0.501
2 0.365
3 0.25
4 0.125
5 0.069
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.672
1 0.582
2 0.438
3 0.298
4 0.13
5 0.062
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.606
1 0.482
2 0.337
3 0.22
4 0.101
5 0.056
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.615
1 0.497
2 0.352
3 0.235
4 0.116
5 0.071
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.755
1 0.27
2 0.103
3 0.046
4 0.018
5 0.013
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.52
1 0.47
2 0.42
3 0.38
4 0.31
5 0.26
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={impulse\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.4452, ymax=0.8588,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.788
1 0.779
2 0.765
3 0.757
4 0.719
5 0.699
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.659
1 0.613
2 0.569
3 0.54
4 0.528
5 0.52
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.728
1 0.7
2 0.676
3 0.66
4 0.637
5 0.629
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.838
1 0.82
2 0.796
3 0.787
4 0.746
5 0.708
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.84
1 0.814
2 0.78
3 0.758
4 0.701
5 0.649
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.834
1 0.829
2 0.795
3 0.773
4 0.716
5 0.664
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.758
1 0.658
2 0.545
3 0.488
4 0.487
5 0.464
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.79
1 0.788
2 0.782
3 0.776
4 0.762
5 0.751
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={impulse\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=-0.0506, ymax=0.8206,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.644
1 0.604
2 0.548
3 0.505
4 0.405
5 0.345
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.396
1 0.299
2 0.2
3 0.138
4 0.093
5 0.059
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.532
1 0.472
2 0.414
3 0.367
4 0.294
5 0.238
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.781
1 0.737
2 0.673
3 0.624
4 0.497
5 0.402
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.772
1 0.712
2 0.617
3 0.54
4 0.369
5 0.235
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.765
1 0.727
2 0.632
3 0.555
4 0.384
5 0.25
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.589
1 0.347
2 0.111
3 0.026
4 -0.006
5 -0.011
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.655
1 0.646
2 0.622
3 0.601
4 0.56
5 0.526
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c_new/jpeg_compression.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={jpeg\_compression},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.0704, ymax=0.7876,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.611
1 0.473
2 0.418
3 0.399
4 0.376
5 0.351
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.609
1 0.529
2 0.484
3 0.467
4 0.448
5 0.422
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.617
1 0.51
2 0.457
3 0.438
4 0.415
5 0.388
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.586
1 0.485
2 0.433
3 0.413
4 0.391
5 0.364
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.692
1 0.6
2 0.548
3 0.526
4 0.504
5 0.479
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.613
1 0.631
2 0.579
3 0.557
4 0.535
5 0.51
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.755
1 0.406
2 0.32
3 0.278
4 0.166
5 0.103
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.52
1 0.45
2 0.41
3 0.4
4 0.38
5 0.36
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={jpeg\_compression},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.61365, ymax=0.86335,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.788
1 0.782
2 0.778
3 0.777
4 0.776
5 0.772
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.659
1 0.637
2 0.629
3 0.634
4 0.628
5 0.625
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.728
1 0.71
2 0.709
3 0.707
4 0.703
5 0.702
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.84
1 0.815
2 0.803
3 0.799
4 0.792
5 0.788
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.838
1 0.821
2 0.807
3 0.804
4 0.802
5 0.797
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.837
1 0.852
2 0.838
3 0.835
4 0.833
5 0.828
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.758
1 0.669
2 0.673
3 0.67
4 0.686
5 0.697
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.79
1 0.784
2 0.778
3 0.775
4 0.782
5 0.775
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={jpeg\_compression},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=0.3043, ymax=0.8037,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.644
1 0.616
2 0.6
3 0.595
4 0.589
5 0.577
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.396
1 0.352
2 0.338
3 0.344
4 0.335
5 0.327
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.532
1 0.49
2 0.492
3 0.487
4 0.478
5 0.472
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.772
1 0.717
2 0.686
3 0.676
4 0.658
5 0.641
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.781
1 0.742
2 0.709
3 0.701
4 0.692
5 0.678
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.768
1 0.773
2 0.74
3 0.732
4 0.723
5 0.709
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.589
1 0.424
2 0.42
3 0.415
4 0.42
5 0.397
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.655
1 0.631
2 0.618
3 0.605
4 0.62
5 0.598
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c_new/motion_blur.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={motion\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.041, ymax=0.789,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.611
1 0.485
2 0.384
3 0.294
4 0.296
5 0.227
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.609
1 0.522
2 0.443
3 0.369
4 0.371
5 0.309
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.617
1 0.511
2 0.425
3 0.343
4 0.347
5 0.282
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.672
1 0.574
2 0.48
3 0.394
4 0.395
5 0.314
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.606
1 0.502
2 0.414
3 0.332
4 0.338
5 0.27
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.615
1 0.518
2 0.43
3 0.348
4 0.354
5 0.286
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.755
1 0.426
2 0.24
3 0.14
4 0.089
5 0.075
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.52
1 0.5
2 0.48
3 0.45
4 0.46
5 0.43
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={motion\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.59115, ymax=0.85185,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.788
1 0.784
2 0.772
3 0.757
4 0.76
5 0.741
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.659
1 0.648
2 0.646
3 0.642
4 0.646
5 0.641
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.728
1 0.724
2 0.714
3 0.715
4 0.714
5 0.707
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.838
1 0.817
2 0.803
3 0.789
4 0.792
5 0.769
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.84
1 0.816
2 0.799
3 0.781
4 0.782
5 0.762
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.836
1 0.832
2 0.815
3 0.797
4 0.798
5 0.778
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.758
1 0.698
2 0.674
3 0.645
4 0.631
5 0.603
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.79
1 0.79
2 0.789
3 0.792
4 0.781
5 0.787
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={motion\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=0.172, ymax=0.81,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.644
1 0.62
2 0.578
3 0.535
4 0.54
5 0.479
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.396
1 0.379
2 0.374
3 0.356
4 0.367
5 0.347
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.532
1 0.526
2 0.499
3 0.49
4 0.49
5 0.463
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.781
1 0.732
2 0.693
3 0.642
4 0.65
5 0.583
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.772
1 0.718
2 0.669
3 0.611
4 0.615
5 0.549
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.766
1 0.734
2 0.685
3 0.627
4 0.631
5 0.565
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.589
1 0.485
2 0.406
3 0.306
4 0.245
5 0.201
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.655
1 0.653
2 0.648
3 0.65
4 0.633
5 0.634
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c_new/pixelate.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={pixelate},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=-0.0052, ymax=0.7912,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.611
1 0.549
2 0.448
3 0.391
4 0.246
5 0.144
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.609
1 0.564
2 0.475
3 0.422
4 0.267
5 0.161
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.617
1 0.566
2 0.469
3 0.41
4 0.248
5 0.144
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.586
1 0.537
2 0.445
3 0.388
4 0.235
5 0.127
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.692
1 0.645
2 0.537
3 0.472
4 0.294
5 0.171
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.613
1 0.613
2 0.505
3 0.44
4 0.262
5 0.139
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.755
1 0.241
2 0.184
3 0.066
4 0.041
5 0.031
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.52
1 0.5
2 0.49
3 0.48
4 0.4
5 0.42
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={pixelate},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.6006, ymax=0.8514,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.788
1 0.787
2 0.781
3 0.774
4 0.752
5 0.734
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.659
1 0.66
2 0.657
3 0.648
4 0.617
5 0.612
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.728
1 0.728
2 0.729
3 0.718
4 0.696
5 0.704
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.84
1 0.829
2 0.81
3 0.799
4 0.764
5 0.736
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.838
1 0.831
2 0.819
3 0.81
4 0.782
5 0.774
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.838
1 0.799
2 0.787
3 0.778
4 0.75
5 0.742
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.758
1 0.692
2 0.689
3 0.762
4 0.73
5 0.702
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.79
1 0.793
2 0.786
3 0.785
4 0.777
5 0.787
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={pixelate},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=0.2749, ymax=0.8051,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.644
1 0.636
2 0.621
3 0.602
4 0.533
5 0.456
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.396
1 0.405
2 0.402
3 0.385
4 0.322
5 0.299
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.532
1 0.529
2 0.534
3 0.513
4 0.46
5 0.442
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.772
1 0.749
2 0.703
3 0.671
4 0.562
5 0.457
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.781
1 0.765
2 0.733
3 0.706
4 0.616
5 0.556
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.769
1 0.733
2 0.701
3 0.674
4 0.584
5 0.524
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.589
1 0.464
2 0.443
3 0.468
4 0.382
5 0.31
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.655
1 0.654
2 0.649
3 0.645
4 0.632
5 0.638
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c_new/shot_noise.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={shot\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=-0.03775, ymax=0.79275,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.611
1 0.405
2 0.293
3 0.15
4 0.113
5 0.076
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.609
1 0.47
2 0.383
3 0.234
4 0.189
5 0.129
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.617
1 0.458
2 0.365
3 0.22
4 0.176
5 0.123
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.672
1 0.535
2 0.437
3 0.265
4 0.204
5 0.135
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.606
1 0.451
2 0.357
3 0.213
4 0.165
5 0.114
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.615
1 0.436
2 0.342
3 0.198
4 0.15
5 0.099
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.755
1 0.164
2 0.061
3 0.029
4 0.016
5 0.015
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.52
1 0.45
2 0.42
3 0
4 0.32
5 0.28
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={shot\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.40425, ymax=0.86075,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.788
1 0.772
2 0.752
3 0.7
4 0.683
5 0.661
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.659
1 0.589
2 0.561
3 0.52
4 0.515
5 0.512
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.728
1 0.671
2 0.655
3 0.626
4 0.625
5 0.614
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.838
1 0.813
2 0.797
3 0.749
4 0.733
5 0.69
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.84
1 0.806
2 0.782
3 0.74
4 0.729
5 0.687
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.835
1 0.791
2 0.767
3 0.725
4 0.714
5 0.672
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.758
1 0.487
2 0.425
3 0.426
4 0.445
5 0.438
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.79
1 0.782
2 0.779
3 0.77
4 0.76
5 0.744
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={shot\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=-0.0611, ymax=0.8211,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.644
1 0.593
2 0.536
3 0.41
4 0.377
5 0.331
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.396
1 0.231
2 0.163
3 0.081
4 0.076
5 0.066
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.532
1 0.4
2 0.361
3 0.277
4 0.262
5 0.232
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.781
1 0.723
2 0.679
3 0.558
4 0.511
5 0.425
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.772
1 0.693
2 0.63
3 0.507
4 0.463
5 0.368
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.766
1 0.678
2 0.615
3 0.492
4 0.448
5 0.353
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.589
1 0.018
2 -0.021
3 -0.013
4 0.006
5 -0.018
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.655
1 0.628
2 0.609
3 0.578
4 0.559
5 0.514
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c_new/snow.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={snow},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.2909, ymax=0.7771,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.611
1 0.526
2 0.356
3 0.419
4 0.401
5 0.321
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.609
1 0.529
2 0.383
3 0.429
4 0.412
5 0.363
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.617
1 0.531
2 0.367
3 0.423
4 0.407
5 0.339
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.586
1 0.5
2 0.339
3 0.392
4 0.373
5 0.313
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.692
1 0.618
2 0.451
3 0.503
4 0.484
5 0.416
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.614
1 0.574
2 0.407
3 0.459
4 0.44
5 0.372
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.755
1 0.638
2 0.433
3 0.523
4 0.432
5 0.323
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.52
1 0.47
2 0.41
3 0.4
4 0.38
5 0.36
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={snow},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.5796, ymax=0.8524,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.788
1 0.784
2 0.775
3 0.785
4 0.778
5 0.764
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.659
1 0.635
2 0.592
3 0.609
4 0.608
5 0.594
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.728
1 0.713
2 0.682
3 0.696
4 0.69
5 0.677
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.84
1 0.823
2 0.789
3 0.801
4 0.796
5 0.772
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.838
1 0.829
2 0.801
3 0.816
4 0.805
5 0.779
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.835
1 0.785
2 0.757
3 0.772
4 0.761
5 0.735
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.758
1 0.718
2 0.658
3 0.67
4 0.648
5 0.633
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.79
1 0.784
2 0.773
3 0.776
4 0.766
5 0.747
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={snow},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=0.21925, ymax=0.80775,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.644
1 0.632
2 0.595
3 0.622
4 0.606
5 0.569
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.396
1 0.35
2 0.251
3 0.29
4 0.285
5 0.246
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.532
1 0.504
2 0.44
3 0.469
4 0.455
5 0.423
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.772
1 0.734
2 0.641
3 0.676
4 0.661
5 0.598
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.781
1 0.756
2 0.683
3 0.719
4 0.694
5 0.63
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.765
1 0.712
2 0.639
3 0.675
4 0.65
5 0.586
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.589
1 0.521
2 0.37
3 0.412
4 0.365
5 0.297
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.655
1 0.636
2 0.603
3 0.605
4 0.582
5 0.548
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar100_c_new/zoom_blur.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={zoom\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.18905, ymax=0.78195,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.611
1 0.435
2 0.386
3 0.328
4 0.274
5 0.216
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.609
1 0.477
2 0.438
3 0.389
4 0.343
5 0.286
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.617
1 0.464
2 0.425
3 0.372
4 0.328
5 0.269
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.672
1 0.519
2 0.476
3 0.417
4 0.366
5 0.3
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.606
1 0.455
2 0.415
3 0.358
4 0.311
5 0.252
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.615
1 0.429
2 0.389
3 0.332
4 0.285
5 0.226
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.755
1 0.692
2 0.655
3 0.635
4 0.594
5 0.539
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.52
1 0.5
2 0.49
3 0.48
4 0.47
5 0.46
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={zoom\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.62895, ymax=0.85005,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.788
1 0.774
2 0.768
3 0.756
4 0.743
5 0.72
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.659
1 0.639
2 0.643
3 0.644
4 0.647
5 0.646
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.728
1 0.711
2 0.712
3 0.711
4 0.71
5 0.707
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.838
1 0.806
2 0.801
3 0.791
4 0.779
5 0.767
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.84
1 0.805
2 0.794
3 0.783
4 0.766
5 0.751
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.836
1 0.779
2 0.768
3 0.757
4 0.74
5 0.725
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.758
1 0.749
2 0.743
3 0.737
4 0.735
5 0.727
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.79
1 0.79
2 0.792
3 0.793
4 0.792
5 0.788
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={zoom\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=0.3295, ymax=0.8025,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.644
1 0.596
2 0.572
3 0.535
4 0.491
5 0.425
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.396
1 0.37
2 0.371
3 0.367
4 0.362
5 0.351
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.532
1 0.505
2 0.499
3 0.488
4 0.476
5 0.459
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.781
1 0.706
2 0.687
3 0.656
4 0.619
5 0.57
};
\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.772
1 0.691
2 0.661
3 0.623
4 0.575
5 0.519
};
\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.767
1 0.665
2 0.635
3 0.597
4 0.549
5 0.493
};
\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.589
1 0.583
2 0.571
3 0.563
4 0.559
5 0.549
};
\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.655
1 0.649
2 0.655
3 0.653
4 0.648
5 0.637
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c/brightness.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy - brightness},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.8211, ymax=0.9509,
ytick style={color=black},
width=0.35\linewidth,
height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.903
2 0.9
3 0.896
4 0.891
5 0.874
};
% \addlegendentry{SNGP}
\addplot [semithick, color1]
table {%
0 0.884
1 0.884
2 0.883
3 0.878
4 0.872
5 0.853
};
% \addlegendentry{DDU}
\addplot [semithick, color2]
table {%
0 0.889
1 0.889
2 0.887
3 0.884
4 0.879
5 0.861
};
% \addlegendentry{MIR}
\addplot [semithick, color3]
table {%
0 0.86
1 0.86
2 0.858
3 0.854
4 0.848
5 0.827
};
% \addlegendentry{DUQ}
\addplot [semithick, color4]
table {%
0 0.879
1 0.878
2 0.876
3 0.873
4 0.868
5 0.852
};
% \addlegendentry{Softmax}
\addplot [semithick, color5]
table {%
0 0.916
1 0.916
2 0.915
3 0.913
4 0.909
5 0.895
};
% \addlegendentry{Ensemble}
\addplot [semithick, color6]
table {%
0 0.885
1 0.894
2 0.893
3 0.891
4 0.887
5 0.873
};
% \addlegendentry{MC Dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.945
2 0.938
3 0.93
4 0.909
5 0.875
};
% \addlegendentry{DCU}

\nextgroupplot[
legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.03)},
%   anchor=south west,
%   draw=white!80!black
% },
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.6,1.45)},
  anchor=north west,
  draw=white,
  legend columns=8,
  legend image post style={scale=0.25},
},
tick align=outside,
tick pos=left,
title={AUROC - brightness},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.7376, ymax=0.9224,
ytick style={color=black},
width=0.35\linewidth,
height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.889
2 0.89
3 0.89
4 0.887
5 0.88
};
\addlegendentry{SNGP}
\addplot [semithick, color1]
table {%
0 0.751
1 0.753
2 0.753
3 0.752
4 0.752
5 0.746
};
\addlegendentry{DDU}
\addplot [semithick, color2]
table {%
0 0.849
1 0.849
2 0.849
3 0.848
4 0.846
5 0.841
};
\addlegendentry{MIR}
\addplot [semithick, color3]
table {%
0 0.854
1 0.854
2 0.852
3 0.852
4 0.849
5 0.838
};
\addlegendentry{DUQ}
\addplot [semithick, color4]
table {%
0 0.905
1 0.905
2 0.905
3 0.903
4 0.901
5 0.89
};
\addlegendentry{Softmax}
\addplot [semithick, color5]
table {%
0 0.914
1 0.914
2 0.912
3 0.91
4 0.907
5 0.899
};
\addlegendentry{Ensemble}
\addplot [semithick, color6]
table {%
0 0.897
1 0.892
2 0.89
3 0.888
4 0.885
5 0.877
};
\addlegendentry{MC Dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.848
2 0.854
3 0.852
4 0.841
5 0.824
};
\addlegendentry{DCU}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - brightness},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.6028, ymax=0.9152,
ytick style={color=black}, 
width=0.35\linewidth, 
height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.857
2 0.858
3 0.859
4 0.856
5 0.845
};
% \addlegendentry{SNGP}
\addplot [semithick, color1]
table {%
0 0.626
1 0.63
2 0.63
3 0.63
4 0.629
5 0.617
};
% \addlegendentry{DDU}
\addplot [semithick, color2]
table {%
0 0.802
1 0.802
2 0.802
3 0.801
4 0.797
5 0.791
};
% \addlegendentry{MIR}
\addplot [semithick, color3]
table {%
0 0.777
1 0.778
2 0.775
3 0.777
4 0.772
5 0.751
};
% \addlegendentry{DUQ}
\addplot [semithick, color4]
table {%
0 0.887
1 0.887
2 0.887
3 0.885
4 0.882
5 0.867
};
% \addlegendentry{Softmax}
\addplot [semithick, color5]
table {%
0 0.901
1 0.9
2 0.898
3 0.895
4 0.892
5 0.881
};
% \addlegendentry{Ensemble}
\addplot [semithick, color6]
table {%
0 0.876
1 0.878
2 0.876
3 0.873
4 0.87
5 0.859
};
% \addlegendentry{MC Dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.806
2 0.813
3 0.81
4 0.791
5 0.766
};
% \addlegendentry{DCU}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c/contrast.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy - contrast},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.19005, ymax=0.98095,
ytick style={color=black}  ,
width=0.35\linewidth,
height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.894
2 0.843
3 0.783
4 0.652
5 0.259
};
% % \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.882
2 0.84
3 0.788
4 0.671
5 0.284
};
% % \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.884
2 0.839
3 0.781
4 0.656
5 0.273
};
% % \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.852
2 0.787
3 0.705
4 0.545
5 0.226
};
% % \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.879
1 0.874
2 0.833
3 0.78
4 0.667
5 0.277
};
% % \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.916
1 0.912
2 0.875
3 0.825
4 0.711
5 0.3
};
% % \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.885
1 0.92
2 0.883
3 0.833
4 0.719
5 0.308
};
% % \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.93
2 0.917
3 0.873
4 0.634
5 0.28
};
% % \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - contrast},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.57035, ymax=0.93665,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.886
2 0.862
3 0.837
4 0.794
5 0.648
};
% % \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.75
2 0.732
3 0.705
4 0.668
5 0.597
};
% % \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.847
2 0.823
3 0.797
4 0.752
5 0.626
};
% % \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.85
2 0.823
3 0.79
4 0.728
5 0.587
};
% % \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.905
1 0.902
2 0.88
3 0.856
4 0.806
5 0.676
};
% % \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.914
1 0.912
2 0.887
3 0.861
4 0.812
5 0.705
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.897
1 0.92
2 0.895
3 0.869
4 0.82
5 0.713
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.829
2 0.814
3 0.776
4 0.677
5 0.631
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - contrast},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.149, ymax=0.941,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.852
2 0.82
3 0.781
4 0.704
5 0.35
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.626
2 0.59
3 0.54
4 0.457
5 0.237
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.801
2 0.766
3 0.724
4 0.635
5 0.316
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.772
2 0.727
3 0.664
4 0.527
5 0.185
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.887
1 0.883
2 0.851
3 0.814
4 0.729
5 0.409
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.901
1 0.897
2 0.864
3 0.825
4 0.743
5 0.468
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.877
1 0.905
2 0.872
3 0.833
4 0.751
5 0.476
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.778
2 0.757
3 0.701
4 0.493
5 0.304
};
% \addlegendentry{winkens}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c/defocus_blur.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy - defocus\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.09345, ymax=0.98555,
ytick style={color=black}  ,
width=0.35\linewidth,
height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.901
2 0.878
3 0.807
4 0.681
5 0.458
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.883
2 0.862
3 0.799
4 0.682
5 0.519
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.887
2 0.867
3 0.807
4 0.696
5 0.516
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.858
2 0.836
3 0.768
4 0.653
5 0.472
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.879
1 0.876
2 0.855
3 0.788
4 0.662
5 0.461
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.916
1 0.913
2 0.899
3 0.843
4 0.727
5 0.522
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.886
1 0.88
2 0.866
3 0.81
4 0.694
5 0.489
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.409
2 0.239
3 0.161
4 0.142
5 0.134
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - defocus\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.5045, ymax=0.9335,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.887
2 0.877
3 0.849
4 0.794
5 0.713
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.749
2 0.732
3 0.692
4 0.637
5 0.585
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.846
2 0.832
3 0.793
4 0.733
5 0.664
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.857
2 0.855
3 0.839
4 0.8
5 0.731
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.905
1 0.905
2 0.895
3 0.87
4 0.815
5 0.727
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.914
1 0.914
2 0.902
3 0.877
4 0.826
5 0.724
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.897
1 0.881
2 0.869
3 0.844
4 0.793
5 0.691
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.551
2 0.524
3 0.542
4 0.566
5 0.57
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - defocus\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.04735, ymax=0.94165,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.854
2 0.842
3 0.805
4 0.716
5 0.546
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.626
2 0.601
3 0.525
4 0.406
5 0.28
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.798
2 0.779
3 0.722
4 0.619
5 0.462
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.785
2 0.787
3 0.765
4 0.703
5 0.563
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.887
1 0.887
2 0.874
3 0.838
4 0.749
5 0.575
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.901
1 0.9
2 0.886
3 0.851
4 0.771
5 0.577
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.876
1 0.867
2 0.853
3 0.818
4 0.738
5 0.544
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.165
2 0.088
3 0.101
4 0.128
5 0.134
};
% \addlegendentry{winkens}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c/elastic.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy - elastic},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.09765, ymax=0.98535,
ytick style={color=black}  ,
width=0.35\linewidth,
height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.823
2 0.825
3 0.774
4 0.722
5 0.693
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.812
2 0.813
3 0.77
4 0.718
5 0.694
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.814
2 0.818
3 0.775
4 0.721
5 0.693
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.781
2 0.787
3 0.741
4 0.688
5 0.65
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.879
1 0.807
2 0.808
3 0.761
4 0.701
5 0.677
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.916
1 0.859
2 0.859
3 0.817
4 0.76
5 0.739
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.885
1 0.829
2 0.829
3 0.787
4 0.73
5 0.709
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.297
2 0.232
3 0.188
4 0.161
5 0.138
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - elastic},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.56015, ymax=0.93085,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.852
2 0.856
3 0.833
4 0.811
5 0.806
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.713
2 0.711
3 0.681
4 0.665
5 0.665
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.809
2 0.804
3 0.778
4 0.748
5 0.74
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.831
2 0.835
3 0.822
4 0.807
5 0.784
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.905
1 0.871
2 0.874
3 0.85
4 0.823
5 0.81
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.914
1 0.877
2 0.881
3 0.857
4 0.833
5 0.818
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.898
1 0.847
2 0.851
3 0.827
4 0.803
5 0.788
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.625
2 0.606
3 0.584
4 0.588
5 0.577
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - elastic},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.103, ymax=0.939,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.804
2 0.812
3 0.777
4 0.742
5 0.724
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.556
2 0.552
3 0.499
4 0.454
5 0.447
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.741
2 0.736
3 0.692
4 0.635
5 0.614
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.745
2 0.754
3 0.735
4 0.712
5 0.656
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.887
1 0.838
2 0.842
3 0.806
4 0.761
5 0.732
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.901
1 0.85
2 0.856
3 0.821
4 0.781
5 0.753
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.877
1 0.82
2 0.826
3 0.791
4 0.751
5 0.723
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.313
2 0.253
3 0.185
4 0.172
5 0.141
};
% \addlegendentry{winkens}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c/fog.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy - fog},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.0882, ymax=0.9858,
ytick style={color=black}  ,
width=0.35\linewidth,
height=0.25\linewidth,
xlabel={Severity},
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.899
2 0.884
3 0.861
4 0.823
5 0.647
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.884
2 0.872
3 0.855
4 0.819
5 0.684
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.886
2 0.873
3 0.852
4 0.813
5 0.674
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.858
2 0.842
3 0.81
4 0.758
5 0.587
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.896
1 0.893
2 0.887
3 0.871
4 0.841
5 0.716
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.899
1 0.896
2 0.885
3 0.869
4 0.835
5 0.697
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.885
1 0.877
2 0.866
3 0.85
4 0.816
5 0.678
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.75
2 0.62
3 0.351
4 0.189
5 0.129
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - fog},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.5044, ymax=0.9356,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,
xlabel={Severity},
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.887
2 0.88
3 0.875
4 0.86
5 0.816
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.75
2 0.747
3 0.739
4 0.719
5 0.673
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.849
2 0.842
3 0.833
4 0.817
5 0.76
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.853
2 0.845
3 0.841
4 0.826
5 0.766
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.914
1 0.916
2 0.907
3 0.898
4 0.882
5 0.833
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.905
1 0.906
2 0.898
3 0.887
4 0.873
5 0.824
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.897
1 0.887
2 0.879
3 0.868
4 0.854
5 0.805
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.672
2 0.623
3 0.585
4 0.559
5 0.524
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - fog},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0115, ymax=0.9455,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,
xlabel={Severity},
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.854
2 0.846
3 0.839
4 0.817
5 0.743
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.628
2 0.619
3 0.605
4 0.57
5 0.471
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.803
2 0.793
3 0.78
4 0.755
5 0.653
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.778
2 0.766
3 0.759
4 0.735
5 0.627
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.901
1 0.902
2 0.891
3 0.878
4 0.858
5 0.778
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.887
1 0.887
2 0.877
3 0.862
4 0.843
5 0.758
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.877
1 0.868
2 0.858
3 0.843
4 0.824
5 0.739
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.489
2 0.365
3 0.223
4 0.128
5 0.032
};
% \addlegendentry{winkens}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c/frost.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Accuracy - frost},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.47775, ymax=0.96725,
ytick style={color=black}  ,
width=0.35\linewidth,
height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.849
2 0.782
3 0.661
4 0.634
5 0.5
};
% \addlegendentry{SNGP}
\addplot [semithick, color1]
table {%
0 0.884
1 0.85
2 0.8
3 0.712
4 0.691
5 0.588
};
% \addlegendentry{DDU}
\addplot [semithick, color2]
table {%
0 0.889
1 0.851
2 0.796
3 0.703
4 0.679
5 0.572
};
% \addlegendentry{MIR}
\addplot [semithick, color3]
table {%
0 0.86
1 0.808
2 0.743
3 0.637
4 0.617
5 0.51
};
% \addlegendentry{DUQ}
\addplot [semithick, color4]
table {%
0 0.879
1 0.839
2 0.784
3 0.686
4 0.663
5 0.551
};
% \addlegendentry{Softmax}
\addplot [semithick, color5]
table {%
0 0.916
1 0.885
2 0.832
3 0.742
4 0.717
5 0.604
};
% \addlegendentry{Ensemble}
\addplot [semithick, color6]
table {%
0 0.885
1 0.837
2 0.784
3 0.694
4 0.669
5 0.556
};
% \addlegendentry{MC Dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.91
2 0.827
3 0.737
4 0.72
5 0.652
};
% \addlegendentry{DCU}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.6,1.45)},
  anchor=north west,
  draw=white,
  legend columns=8,
  legend image post style={scale=0.25},
},
tick align=outside,
tick pos=left,
title={AUROC - frost},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.5927, ymax=0.9293,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.878
2 0.857
3 0.817
4 0.811
5 0.772
};
\addlegendentry{SNGP}
\addplot [semithick, color1]
table {%
0 0.751
1 0.735
2 0.702
3 0.654
4 0.65
5 0.608
};
\addlegendentry{DDU}
\addplot [semithick, color2]
table {%
0 0.849
1 0.83
2 0.807
3 0.757
4 0.752
5 0.71
};
\addlegendentry{MIR}
\addplot [semithick, color3]
table {%
0 0.854
1 0.831
2 0.802
3 0.747
4 0.739
5 0.692
};
\addlegendentry{DUQ}
\addplot [semithick, color4]
table {%
0 0.905
1 0.891
2 0.87
3 0.829
4 0.822
5 0.779
};
\addlegendentry{Softmax}
\addplot [semithick, color5]
table {%
0 0.914
1 0.899
2 0.88
3 0.84
4 0.83
5 0.788
};
\addlegendentry{Ensemble}
\addplot [semithick, color6]
table {%
0 0.899
1 0.851
2 0.832
3 0.792
4 0.782
5 0.74
};
\addlegendentry{MC Dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.814
2 0.747
3 0.695
4 0.682
5 0.659
};
\addlegendentry{DCU}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - frost},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.2458, ymax=0.9322,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.842
2 0.812
3 0.742
4 0.73
5 0.65
};
% \addlegendentry{SNGP}
\addplot [semithick, color1]
table {%
0 0.626
1 0.585
2 0.508
3 0.385
4 0.378
5 0.277
};
% \addlegendentry{DDU}
\addplot [semithick, color2]
table {%
0 0.802
1 0.773
2 0.73
3 0.629
4 0.617
5 0.525
};
% \addlegendentry{MIR}
\addplot [semithick, color3]
table {%
0 0.777
1 0.736
2 0.678
3 0.56
4 0.544
5 0.435
};
% \addlegendentry{DUQ}
\addplot [semithick, color4]
table {%
0 0.887
1 0.868
2 0.836
3 0.767
4 0.755
5 0.67
};
% \addlegendentry{Softmax}
\addplot [semithick, color5]
table {%
0 0.901
1 0.88
2 0.852
3 0.787
4 0.772
5 0.689
};
% \addlegendentry{Ensemble}
\addplot [semithick, color6]
table {%
0 0.879
1 0.832
2 0.804
3 0.739
4 0.724
5 0.641
};
% \addlegendentry{MC Dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.756
2 0.635
3 0.535
4 0.498
5 0.451
};
% \addlegendentry{DCU}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c/frosted_glass_blur.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Accuracy - frosted\_glass\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.1617, ymax=0.9823,
ytick style={color=black}  ,
width=0.35\linewidth,
height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.35
2 0.381
3 0.421
4 0.287
5 0.311
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.418
2 0.441
3 0.498
4 0.328
5 0.366
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.418
2 0.44
3 0.496
4 0.328
5 0.369
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.349
2 0.375
3 0.422
4 0.287
5 0.319
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.896
1 0.406
2 0.432
3 0.485
4 0.313
5 0.354
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.899
1 0.398
2 0.422
3 0.473
4 0.315
5 0.35
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.885
1 0.415
2 0.439
3 0.49
4 0.332
5 0.367
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.637
2 0.432
3 0.288
4 0.264
5 0.199
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={AUROC - frosted\_glass\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.5108, ymax=0.9332,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.664
2 0.678
3 0.71
4 0.626
5 0.658
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.577
2 0.59
3 0.615
4 0.572
5 0.589
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.645
2 0.662
3 0.686
4 0.631
5 0.653
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.604
2 0.622
3 0.653
4 0.583
5 0.61
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.914
1 0.675
2 0.697
3 0.729
4 0.65
5 0.675
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.905
1 0.671
2 0.688
3 0.718
4 0.643
5 0.667
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.899
1 0.688
2 0.705
3 0.735
4 0.66
5 0.684
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.659
2 0.589
3 0.54
4 0.554
5 0.53
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={rAULC - frosted\_glass\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.04105, ymax=0.94195,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.396
2 0.432
3 0.505
4 0.297
5 0.363
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.186
2 0.22
3 0.287
4 0.169
5 0.212
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.368
2 0.404
3 0.456
4 0.327
5 0.367
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.22
2 0.265
3 0.343
4 0.169
5 0.226
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.901
1 0.449
2 0.491
3 0.561
4 0.379
5 0.422
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.887
1 0.433
2 0.47
3 0.535
4 0.355
5 0.4
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.879
1 0.45
2 0.487
3 0.552
4 0.372
5 0.417
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.452
2 0.255
3 0.133
4 0.147
5 0.082
};
% \addlegendentry{winkens}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c/gaussian_noise.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Accuracy - gaussian\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.07875, ymax=0.98625,
ytick style={color=black}  ,
width=0.35\linewidth,
height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.713
2 0.497
3 0.319
4 0.259
5 0.217
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.761
2 0.605
3 0.434
4 0.362
5 0.301
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.767
2 0.616
3 0.458
4 0.385
5 0.328
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.678
2 0.481
3 0.313
4 0.254
5 0.214
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.879
1 0.746
2 0.576
3 0.402
4 0.328
5 0.27
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.916
1 0.801
2 0.636
3 0.45
4 0.371
5 0.303
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.885
1 0.803
2 0.638
3 0.452
4 0.373
5 0.305
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.568
2 0.347
3 0.207
4 0.151
5 0.12
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={AUROC - gaussian\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.4772, ymax=0.9348,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.824
2 0.739
3 0.67
4 0.641
5 0.631
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.668
2 0.58
3 0.523
4 0.501
5 0.498
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.773
2 0.688
3 0.618
4 0.599
5 0.585
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.763
2 0.666
3 0.585
4 0.559
5 0.549
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.905
1 0.849
2 0.774
3 0.696
4 0.658
5 0.638
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.914
1 0.864
2 0.787
3 0.704
4 0.666
5 0.645
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.899
1 0.866
2 0.789
3 0.706
4 0.668
5 0.647
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.643
2 0.616
3 0.61
4 0.61
5 0.602
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={rAULC - gaussian\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.00849999999999999, ymax=0.9435,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.758
2 0.581
3 0.422
4 0.36
5 0.329
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.422
2 0.21
3 0.091
4 0.062
5 0.051
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.667
2 0.487
3 0.341
4 0.302
5 0.273
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.6
2 0.369
3 0.185
4 0.13
5 0.105
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.887
1 0.803
2 0.663
3 0.493
4 0.411
5 0.364
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.901
1 0.828
2 0.69
3 0.514
4 0.433
5 0.388
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.879
1 0.83
2 0.692
3 0.516
4 0.435
5 0.39
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.444
2 0.347
3 0.273
4 0.18
5 0.132
};
% \addlegendentry{winkens}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c/impulse_noise.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Accuracy - impulse\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.08085, ymax=0.98615,
ytick style={color=black}  ,
width=0.35\linewidth,
height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.815
2 0.704
3 0.582
4 0.334
5 0.191
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.793
2 0.688
3 0.565
4 0.331
5 0.197
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.822
2 0.735
3 0.635
4 0.413
5 0.253
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.766
2 0.641
3 0.492
4 0.262
5 0.159
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.896
1 0.834
2 0.751
3 0.647
4 0.403
5 0.214
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.899
1 0.822
2 0.73
3 0.624
4 0.391
5 0.227
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.884
1 0.828
2 0.736
3 0.63
4 0.397
5 0.233
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.696
2 0.462
3 0.306
4 0.152
5 0.122
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={AUROC - impulse\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.4688, ymax=0.9352,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.844
2 0.815
3 0.76
4 0.641
5 0.611
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.705
2 0.647
3 0.571
4 0.49
5 0.504
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.812
2 0.774
3 0.707
4 0.584
5 0.554
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.809
2 0.754
3 0.68
4 0.567
5 0.557
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.914
1 0.868
2 0.839
3 0.788
4 0.663
5 0.606
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.905
1 0.862
2 0.828
3 0.776
4 0.66
5 0.6
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.899
1 0.868
2 0.834
3 0.782
4 0.666
5 0.606
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.719
2 0.609
3 0.557
4 0.597
5 0.6
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - impulse\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.01355, ymax=0.94455,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.787
2 0.733
3 0.626
4 0.368
5 0.303
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.518
2 0.366
3 0.168
4 0.03
5 0.058
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.741
2 0.665
3 0.525
4 0.265
5 0.212
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.698
2 0.58
3 0.408
4 0.149
5 0.107
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.901
1 0.834
2 0.787
3 0.698
4 0.436
5 0.337
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.887
1 0.822
2 0.764
3 0.669
4 0.421
5 0.295
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.879
1 0.828
2 0.77
3 0.675
4 0.427
5 0.301
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.583
2 0.343
3 0.181
4 0.154
5 0.134
};
% \addlegendentry{winkens}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c/jpeg_compression.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy - jpeg\_compression},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.34335, ymax=0.97365,
ytick style={color=black}  ,
width=0.35\linewidth,
height=0.25\linewidth,
xlabel={Severity},
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.82
2 0.77
3 0.749
4 0.725
5 0.687
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.83
2 0.789
3 0.772
4 0.753
5 0.727
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.837
2 0.795
3 0.778
4 0.758
5 0.73
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.793
2 0.756
3 0.741
4 0.725
5 0.702
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.879
1 0.819
2 0.774
3 0.753
4 0.733
5 0.703
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.916
1 0.864
2 0.824
3 0.803
4 0.782
5 0.755
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.886
1 0.895
2 0.855
3 0.834
4 0.813
5 0.786
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.757
2 0.696
3 0.642
4 0.5
5 0.372
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - jpeg\_compression},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.662, ymax=0.926,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,
xlabel={Severity},
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.852
2 0.828
3 0.82
4 0.811
5 0.796
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.72
2 0.705
3 0.696
4 0.689
5 0.674
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.816
2 0.796
3 0.79
4 0.778
5 0.765
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.822
2 0.805
3 0.803
4 0.8
5 0.791
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.905
1 0.873
2 0.85
3 0.844
4 0.836
5 0.821
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.914
1 0.882
2 0.857
3 0.851
4 0.845
5 0.83
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.897
1 0.913
2 0.888
3 0.882
4 0.876
5 0.861
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.766
2 0.747
3 0.732
4 0.71
5 0.691
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - jpeg\_compression},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.43585, ymax=0.92315,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,
xlabel={Severity},
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.8
2 0.758
3 0.742
4 0.725
5 0.699
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.553
2 0.527
3 0.505
4 0.495
5 0.458
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.749
2 0.715
3 0.702
4 0.68
5 0.653
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.718
2 0.684
3 0.682
4 0.684
5 0.661
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.887
1 0.838
2 0.802
3 0.791
4 0.777
5 0.752
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.901
1 0.853
2 0.816
3 0.805
4 0.794
5 0.768
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.876
1 0.884
2 0.847
3 0.836
4 0.825
5 0.799
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.672
2 0.632
3 0.595
4 0.528
5 0.459
};
% \addlegendentry{winkens}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c/motion_blur.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy - motion\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.2184, ymax=0.9796,
ytick style={color=black}  ,
width=0.35\linewidth,
height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.826
2 0.719
3 0.604
4 0.606
5 0.51
};
% \addlegendentry{SNGP}
\addplot [semithick, color1]
table {%
0 0.884
1 0.813
2 0.721
3 0.624
4 0.623
5 0.542
};
% \addlegendentry{DDU}
\addplot [semithick, color2]
table {%
0 0.889
1 0.814
2 0.722
3 0.623
4 0.621
5 0.534
};
% \addlegendentry{MIR}
\addplot [semithick, color3]
table {%
0 0.86
1 0.778
2 0.669
3 0.568
4 0.564
5 0.48
};
% \addlegendentry{DUQ}
\addplot [semithick, color4]
table {%
0 0.879
1 0.809
2 0.713
3 0.615
4 0.614
5 0.525
};
% \addlegendentry{Softmax}
\addplot [semithick, color5]
table {%
0 0.916
1 0.861
2 0.775
3 0.678
4 0.678
5 0.585
};
% \addlegendentry{Ensemble}
\addplot [semithick, color6]
table {%
0 0.885
1 0.821
2 0.735
3 0.638
4 0.638
5 0.545
};
% \addlegendentry{MC Dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.703
2 0.481
3 0.337
4 0.27
5 0.253
};
% \addlegendentry{DCU}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.6,1.45)},
  anchor=north west,
  draw=white,
  legend columns=8,
  legend image post style={scale=0.25},
},
tick align=outside,
tick pos=left,
title={AUROC - motion\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.5843, ymax=0.9297,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.859
2 0.814
3 0.775
4 0.775
5 0.738
};
\addlegendentry{SNGP}
\addplot [semithick, color1]
table {%
0 0.751
1 0.71
2 0.667
3 0.632
4 0.641
5 0.618
};
\addlegendentry{DDU}
\addplot [semithick, color2]
table {%
0 0.849
1 0.807
2 0.763
3 0.728
4 0.728
5 0.704
};
\addlegendentry{MIR}
\addplot [semithick, color3]
table {%
0 0.854
1 0.835
2 0.8
3 0.757
4 0.758
5 0.724
};
\addlegendentry{DUQ}
\addplot [semithick, color4]
table {%
0 0.905
1 0.872
2 0.834
3 0.791
4 0.792
5 0.759
};
\addlegendentry{Softmax}
\addplot [semithick, color5]
table {%
0 0.914
1 0.881
2 0.845
3 0.801
4 0.805
5 0.777
};
\addlegendentry{Ensemble}
\addplot [semithick, color6]
table {%
0 0.899
1 0.841
2 0.805
3 0.761
4 0.765
5 0.737
};
\addlegendentry{MC Dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.63
2 0.6
3 0.614
4 0.615
5 0.617
};
\addlegendentry{DCU}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - motion\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.2626, ymax=0.9314,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.819
2 0.746
3 0.67
4 0.672
5 0.592
};
% \addlegendentry{SNGP}
\addplot [semithick, color1]
table {%
0 0.626
1 0.556
2 0.468
3 0.389
4 0.407
5 0.354
};
% \addlegendentry{DDU}
\addplot [semithick, color2]
table {%
0 0.802
1 0.74
2 0.666
3 0.593
4 0.595
5 0.539
};
% \addlegendentry{MIR}
\addplot [semithick, color3]
table {%
0 0.777
1 0.754
2 0.694
3 0.604
4 0.606
5 0.53
};
% \addlegendentry{DUQ}
\addplot [semithick, color4]
table {%
0 0.887
1 0.84
2 0.779
3 0.702
4 0.703
5 0.633
};
% \addlegendentry{Softmax}
\addplot [semithick, color5]
table {%
0 0.901
1 0.856
2 0.8
3 0.725
4 0.729
5 0.67
};
% \addlegendentry{Ensemble}
\addplot [semithick, color6]
table {%
0 0.879
1 0.816
2 0.76
3 0.685
4 0.689
5 0.63
};
% \addlegendentry{MC Dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.404
2 0.317
3 0.302
4 0.293
5 0.294
};
% \addlegendentry{DCU}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c/pixelate.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy - pixelate},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.1323, ymax=0.9837,
ytick style={color=black} ,
width=0.35\linewidth,
height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.872
2 0.811
3 0.756
4 0.587
5 0.422
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.853
2 0.793
3 0.74
4 0.579
5 0.439
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.862
2 0.806
3 0.753
4 0.592
5 0.44
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.827
2 0.759
3 0.705
4 0.543
5 0.404
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.879
1 0.846
2 0.781
3 0.721
4 0.536
5 0.391
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.916
1 0.887
2 0.822
3 0.762
4 0.571
5 0.419
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.885
1 0.878
2 0.813
3 0.753
4 0.562
5 0.41
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.585
2 0.469
3 0.289
4 0.197
5 0.171
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - pixelate},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.52655, ymax=0.93245,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.874
2 0.858
3 0.844
4 0.794
5 0.738
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.755
2 0.738
3 0.728
4 0.688
5 0.653
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.842
2 0.827
3 0.818
4 0.774
5 0.732
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.836
2 0.803
3 0.786
4 0.732
5 0.704
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.905
1 0.892
2 0.863
3 0.844
4 0.785
5 0.732
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.914
1 0.9
2 0.87
3 0.847
4 0.794
5 0.744
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.897
1 0.891
2 0.861
3 0.838
4 0.785
5 0.735
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.757
2 0.726
3 0.722
4 0.6
5 0.545
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - pixelate},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.11245, ymax=0.93855,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.833
2 0.806
3 0.783
4 0.678
5 0.54
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.626
2 0.594
3 0.568
4 0.477
5 0.392
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.789
2 0.759
3 0.744
4 0.652
5 0.545
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.747
2 0.673
3 0.637
4 0.51
5 0.425
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.887
1 0.867
2 0.824
3 0.792
4 0.678
5 0.553
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.901
1 0.88
2 0.836
3 0.799
4 0.695
5 0.574
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.876
1 0.871
2 0.827
3 0.79
4 0.686
5 0.565
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.642
2 0.57
3 0.493
4 0.251
5 0.15
};
% \addlegendentry{winkens}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c/shot_noise.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Accuracy - shot\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.0903, ymax=0.9857,
ytick style={color=black} ,
width=0.35\linewidth,
height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.807
2 0.7
3 0.454
4 0.368
5 0.262
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.821
2 0.75
3 0.56
4 0.478
5 0.35
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.827
2 0.752
3 0.57
4 0.495
5 0.377
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.762
2 0.662
3 0.435
4 0.352
5 0.249
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.879
1 0.812
2 0.735
3 0.533
4 0.449
5 0.321
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.916
1 0.862
2 0.791
3 0.591
4 0.505
5 0.364
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.884
1 0.829
2 0.758
3 0.558
4 0.472
5 0.331
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.556
2 0.35
3 0.226
4 0.15
5 0.131
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - shot\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.46775, ymax=0.93525,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.86
2 0.823
3 0.726
4 0.69
5 0.641
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.709
2 0.66
3 0.55
4 0.521
5 0.489
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.809
2 0.767
3 0.67
4 0.638
5 0.598
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.809
2 0.76
3 0.64
4 0.603
5 0.56
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.905
1 0.877
2 0.845
3 0.756
4 0.716
5 0.66
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.914
1 0.889
2 0.858
3 0.77
4 0.728
5 0.667
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.9
1 0.856
2 0.825
3 0.737
4 0.695
5 0.634
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.649
2 0.608
3 0.611
4 0.619
5 0.61
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - shot\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.00305, ymax=0.94405,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.817
2 0.755
3 0.549
4 0.473
5 0.362
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.527
2 0.408
3 0.139
4 0.084
5 0.04
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.734
2 0.655
3 0.447
4 0.378
5 0.295
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.692
2 0.593
3 0.314
4 0.225
5 0.133
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.887
1 0.847
2 0.796
3 0.625
4 0.541
5 0.414
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.901
1 0.865
2 0.82
3 0.655
4 0.569
5 0.44
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.88
1 0.832
2 0.787
3 0.622
4 0.536
5 0.407
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.455
2 0.334
3 0.28
4 0.19
5 0.17
};
% \addlegendentry{winkens}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c/snow.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Accuracy - snow},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.54915, ymax=0.96385,
ytick style={color=black},
width=0.35\linewidth,
height=0.25\linewidth,
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.838
2 0.683
3 0.74
4 0.724
5 0.658
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.815
2 0.67
3 0.717
4 0.702
5 0.654
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.823
2 0.684
3 0.733
4 0.713
5 0.669
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.775
2 0.58
3 0.65
4 0.628
5 0.568
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.896
1 0.838
2 0.698
3 0.747
4 0.728
5 0.681
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.899
1 0.831
2 0.684
3 0.736
4 0.716
5 0.667
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.885
1 0.855
2 0.708
3 0.76
4 0.74
5 0.691
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.893
2 0.759
3 0.815
4 0.741
5 0.664
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - snow},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.6137, ymax=0.9283,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.86
2 0.803
3 0.827
4 0.823
5 0.804
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.7
2 0.628
3 0.663
4 0.658
5 0.648
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.811
2 0.732
3 0.763
4 0.759
5 0.739
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.809
2 0.717
3 0.759
4 0.751
5 0.72
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.914
1 0.873
2 0.819
3 0.841
4 0.835
5 0.813
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.905
1 0.868
2 0.806
3 0.83
4 0.825
5 0.803
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.897
1 0.892
2 0.83
3 0.854
4 0.849
5 0.827
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.766
2 0.695
3 0.683
4 0.638
5 0.654
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - snow},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.292, ymax=0.93,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.815
2 0.716
3 0.758
4 0.749
5 0.715
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.512
2 0.321
3 0.413
4 0.403
5 0.378
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.741
2 0.582
3 0.649
4 0.641
5 0.594
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.694
2 0.493
3 0.591
4 0.575
5 0.495
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.901
1 0.845
2 0.754
3 0.79
4 0.778
5 0.741
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.887
1 0.835
2 0.728
3 0.769
4 0.759
5 0.719
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.875
1 0.859
2 0.752
3 0.793
4 0.783
5 0.743
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.671
2 0.53
3 0.504
4 0.389
5 0.436
};
% \addlegendentry{winkens}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c/zoom_blur.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy - zoom\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.4578, ymax=0.9682,
ytick style={color=black},
width=0.35\linewidth,
height=0.25\linewidth,
xlabel={Severity},
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.786
2 0.738
3 0.661
4 0.585
5 0.481
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.775
2 0.739
3 0.673
4 0.609
5 0.513
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.783
2 0.746
3 0.678
4 0.617
5 0.521
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.744
2 0.703
3 0.636
4 0.576
5 0.484
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.896
1 0.809
2 0.771
3 0.704
4 0.632
5 0.526
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.899
1 0.788
2 0.746
3 0.672
4 0.605
5 0.501
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.885
1 0.771
2 0.729
3 0.655
4 0.588
5 0.484
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.926
2 0.913
3 0.907
4 0.886
5 0.841
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - zoom\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.5906, ymax=0.9294,
ytick style={color=black},
width=0.35\linewidth,
height=0.25\linewidth,
xlabel={Severity},
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.845
2 0.821
3 0.793
4 0.771
5 0.742
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.692
2 0.673
3 0.646
4 0.629
5 0.606
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.783
2 0.762
3 0.734
4 0.712
5 0.69
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.831
2 0.823
3 0.795
4 0.772
5 0.74
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.914
1 0.873
2 0.852
3 0.821
4 0.793
5 0.761
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.905
1 0.861
2 0.842
3 0.814
4 0.784
5 0.751
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.898
1 0.844
2 0.825
3 0.797
4 0.767
5 0.734
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.795
2 0.767
3 0.743
4 0.707
5 0.67
};
% \addlegendentry{winkens}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - zoom\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.29095, ymax=0.93005,
ytick style={color=black},
width=0.35\linewidth,
height=0.25\linewidth,
xlabel={Severity},
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.799
2 0.761
3 0.711
4 0.666
5 0.597
};
% \addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.52
2 0.479
3 0.421
4 0.382
5 0.32
};
% \addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.704
2 0.67
3 0.618
4 0.571
5 0.511
};
% \addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.752
2 0.741
3 0.69
4 0.645
5 0.575
};
% \addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.901
1 0.844
2 0.814
3 0.764
4 0.712
5 0.639
};
% \addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.887
1 0.824
2 0.794
3 0.745
4 0.689
5 0.612
};
% \addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.878
1 0.807
2 0.777
3 0.728
4 0.672
5 0.595
};
% \addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.737
2 0.693
3 0.654
4 0.591
5 0.518
};
% \addlegendentry{winkens}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c_new/brightness.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color8}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={brightness},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.8211, ymax=0.9509,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.903
2 0.9
3 0.896
4 0.891
5 0.874
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.884
2 0.883
3 0.878
4 0.872
5 0.853
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.889
2 0.887
3 0.884
4 0.879
5 0.861
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.86
2 0.858
3 0.854
4 0.848
5 0.827
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.879
1 0.878
2 0.876
3 0.873
4 0.868
5 0.852
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.916
1 0.916
2 0.915
3 0.913
4 0.909
5 0.895
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.885
1 0.889
2 0.888
3 0.886
4 0.882
5 0.868
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.945
2 0.938
3 0.93
4 0.909
5 0.875
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.88
1 0.88
2 0.87
3 0.87
4 0.86
5 0.85
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={brightness},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.7376, ymax=0.9224,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.889
2 0.89
3 0.89
4 0.887
5 0.88
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.753
2 0.753
3 0.752
4 0.752
5 0.746
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.849
2 0.849
3 0.848
4 0.846
5 0.841
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.854
2 0.852
3 0.852
4 0.849
5 0.838
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.905
1 0.905
2 0.905
3 0.903
4 0.901
5 0.89
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.914
1 0.914
2 0.912
3 0.91
4 0.907
5 0.899
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.897
1 0.887
2 0.885
3 0.883
4 0.88
5 0.872
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.848
2 0.854
3 0.852
4 0.841
5 0.824
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.826
1 0.827
2 0.828
3 0.821
4 0.821
5 0.798
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={brightness},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=0.6028, ymax=0.9152,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.857
2 0.858
3 0.859
4 0.856
5 0.845
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.63
2 0.63
3 0.63
4 0.629
5 0.617
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.802
2 0.802
3 0.801
4 0.797
5 0.791
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.778
2 0.775
3 0.777
4 0.772
5 0.751
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.887
1 0.887
2 0.887
3 0.885
4 0.882
5 0.867
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.901
1 0.9
2 0.898
3 0.895
4 0.892
5 0.881
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.876
1 0.873
2 0.871
3 0.868
4 0.865
5 0.854
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.806
2 0.813
3 0.81
4 0.791
5 0.766
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.758
1 0.756
2 0.753
3 0.743
4 0.741
5 0.703
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c_new/contrast.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color8}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={contrast},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.19005, ymax=0.98095,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.894
2 0.843
3 0.783
4 0.652
5 0.259
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.882
2 0.84
3 0.788
4 0.671
5 0.284
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.884
2 0.839
3 0.781
4 0.656
5 0.273
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.852
2 0.787
3 0.705
4 0.545
5 0.226
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.879
1 0.874
2 0.833
3 0.78
4 0.667
5 0.277
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.916
1 0.912
2 0.875
3 0.825
4 0.711
5 0.3
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.885
1 0.882
2 0.845
3 0.795
4 0.681
5 0.27
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.93
2 0.917
3 0.873
4 0.634
5 0.28
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.88
1 0.87
2 0.85
3 0.84
4 0.82
5 0.76
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={contrast},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.57065, ymax=0.93035,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.886
2 0.862
3 0.837
4 0.794
5 0.648
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.75
2 0.732
3 0.705
4 0.668
5 0.597
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.847
2 0.823
3 0.797
4 0.752
5 0.626
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.85
2 0.823
3 0.79
4 0.728
5 0.587
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.905
1 0.902
2 0.88
3 0.856
4 0.806
5 0.676
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.914
1 0.912
2 0.887
3 0.861
4 0.812
5 0.705
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.897
1 0.882
2 0.857
3 0.831
4 0.782
5 0.675
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.829
2 0.814
3 0.776
4 0.677
5 0.631
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.826
1 0.833
2 0.83
3 0.825
4 0.818
5 0.782
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={contrast},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=0.1492, ymax=0.9368,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.852
2 0.82
3 0.781
4 0.704
5 0.35
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.626
2 0.59
3 0.54
4 0.457
5 0.237
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.801
2 0.766
3 0.724
4 0.635
5 0.316
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.772
2 0.727
3 0.664
4 0.527
5 0.185
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.887
1 0.883
2 0.851
3 0.814
4 0.729
5 0.409
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.901
1 0.897
2 0.864
3 0.825
4 0.743
5 0.468
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.877
1 0.867
2 0.834
3 0.795
4 0.713
5 0.438
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.778
2 0.757
3 0.701
4 0.493
5 0.304
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.758
1 0.767
2 0.759
3 0.751
4 0.734
5 0.659
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c_new/defocus_blur.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color8}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={defocus\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.09345, ymax=0.98555,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.901
2 0.878
3 0.807
4 0.681
5 0.458
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.883
2 0.862
3 0.799
4 0.682
5 0.519
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.887
2 0.867
3 0.807
4 0.696
5 0.516
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.858
2 0.836
3 0.768
4 0.653
5 0.472
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.879
1 0.876
2 0.855
3 0.788
4 0.662
5 0.461
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.916
1 0.913
2 0.899
3 0.843
4 0.727
5 0.522
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.886
1 0.899
2 0.885
3 0.829
4 0.713
5 0.508
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.409
2 0.239
3 0.161
4 0.142
5 0.134
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.88
1 0.88
2 0.87
3 0.87
4 0.85
5 0.82
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={defocus\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.5045, ymax=0.9335,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.887
2 0.877
3 0.849
4 0.794
5 0.713
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.749
2 0.732
3 0.692
4 0.637
5 0.585
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.846
2 0.832
3 0.793
4 0.733
5 0.664
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.857
2 0.855
3 0.839
4 0.8
5 0.731
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.905
1 0.905
2 0.895
3 0.87
4 0.815
5 0.727
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.914
1 0.914
2 0.902
3 0.877
4 0.826
5 0.724
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.897
1 0.9
2 0.888
3 0.863
4 0.812
5 0.71
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.551
2 0.524
3 0.542
4 0.566
5 0.57
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.826
1 0.825
2 0.821
3 0.815
4 0.806
5 0.78
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={defocus\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=0.04735, ymax=0.94165,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.854
2 0.842
3 0.805
4 0.716
5 0.546
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.626
2 0.601
3 0.525
4 0.406
5 0.28
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.798
2 0.779
3 0.722
4 0.619
5 0.462
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.785
2 0.787
3 0.765
4 0.703
5 0.563
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.887
1 0.887
2 0.874
3 0.838
4 0.749
5 0.575
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.901
1 0.9
2 0.886
3 0.851
4 0.771
5 0.577
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.876
1 0.886
2 0.872
3 0.837
4 0.757
5 0.563
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.165
2 0.088
3 0.101
4 0.128
5 0.134
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.758
1 0.755
2 0.746
3 0.731
4 0.714
5 0.662
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c_new/elastic.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color8}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={elastic},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.09765, ymax=0.98535,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.823
2 0.825
3 0.774
4 0.722
5 0.693
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.812
2 0.813
3 0.77
4 0.718
5 0.694
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.814
2 0.818
3 0.775
4 0.721
5 0.693
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.781
2 0.787
3 0.741
4 0.688
5 0.65
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.879
1 0.807
2 0.808
3 0.761
4 0.701
5 0.677
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.916
1 0.859
2 0.859
3 0.817
4 0.76
5 0.739
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.885
1 0.901
2 0.901
3 0.859
4 0.802
5 0.781
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.297
2 0.232
3 0.188
4 0.161
5 0.138
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.88
1 0.84
2 0.84
3 0.84
4 0.81
5 0.77
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={elastic},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.5597, ymax=0.9403,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.852
2 0.856
3 0.833
4 0.811
5 0.806
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.713
2 0.711
3 0.681
4 0.665
5 0.665
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.809
2 0.804
3 0.778
4 0.748
5 0.74
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.831
2 0.835
3 0.822
4 0.807
5 0.784
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.905
1 0.871
2 0.874
3 0.85
4 0.823
5 0.81
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.914
1 0.877
2 0.881
3 0.857
4 0.833
5 0.818
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.898
1 0.919
2 0.923
3 0.899
4 0.875
5 0.86
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.625
2 0.606
3 0.584
4 0.588
5 0.577
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.826
1 0.779
2 0.796
3 0.784
4 0.759
5 0.726
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={elastic},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=0.103, ymax=0.939,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.804
2 0.812
3 0.777
4 0.742
5 0.724
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.556
2 0.552
3 0.499
4 0.454
5 0.447
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.741
2 0.736
3 0.692
4 0.635
5 0.614
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.745
2 0.754
3 0.735
4 0.712
5 0.656
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.887
1 0.838
2 0.842
3 0.806
4 0.761
5 0.732
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.901
1 0.85
2 0.856
3 0.821
4 0.781
5 0.753
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.877
1 0.892
2 0.898
3 0.863
4 0.823
5 0.795
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.313
2 0.253
3 0.185
4 0.172
5 0.141
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.758
1 0.665
2 0.7
3 0.669
4 0.634
5 0.546
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c_new/fog.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color8}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={fog},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.0882, ymax=0.9858,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.899
2 0.884
3 0.861
4 0.823
5 0.647
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.884
2 0.872
3 0.855
4 0.819
5 0.684
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.886
2 0.873
3 0.852
4 0.813
5 0.674
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.858
2 0.842
3 0.81
4 0.758
5 0.587
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.896
1 0.893
2 0.887
3 0.871
4 0.841
5 0.716
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.899
1 0.896
2 0.885
3 0.869
4 0.835
5 0.697
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.885
1 0.939
2 0.928
3 0.912
4 0.878
5 0.74
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.75
2 0.62
3 0.351
4 0.189
5 0.129
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.88
1 0.87
2 0.8
3 0.85
4 0.83
5 0.76
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={fog},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.50275, ymax=0.97025,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.887
2 0.88
3 0.875
4 0.86
5 0.816
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.75
2 0.747
3 0.739
4 0.719
5 0.673
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.849
2 0.842
3 0.833
4 0.817
5 0.76
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.853
2 0.845
3 0.841
4 0.826
5 0.766
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.914
1 0.916
2 0.907
3 0.898
4 0.882
5 0.833
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.905
1 0.906
2 0.898
3 0.887
4 0.873
5 0.824
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.897
1 0.949
2 0.941
3 0.93
4 0.916
5 0.867
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.672
2 0.623
3 0.585
4 0.559
5 0.524
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.826
1 0.83
2 0.821
3 0.802
4 0.773
5 0.733
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={fog},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=-0.0129, ymax=0.9749,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.854
2 0.846
3 0.839
4 0.817
5 0.743
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.628
2 0.619
3 0.605
4 0.57
5 0.471
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.803
2 0.793
3 0.78
4 0.755
5 0.653
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.778
2 0.766
3 0.759
4 0.735
5 0.627
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.901
1 0.902
2 0.891
3 0.878
4 0.858
5 0.778
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.887
1 0.887
2 0.877
3 0.862
4 0.843
5 0.758
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.877
1 0.93
2 0.92
3 0.905
4 0.886
5 0.801
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.489
2 0.365
3 0.223
4 0.128
5 0.032
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.758
1 0.763
2 0.75
3 0.711
4 0.653
5 0.576
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c_new/frost.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color8}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={frost},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.47775, ymax=0.96725,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.849
2 0.782
3 0.661
4 0.634
5 0.5
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.85
2 0.8
3 0.712
4 0.691
5 0.588
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.851
2 0.796
3 0.703
4 0.679
5 0.572
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.808
2 0.743
3 0.637
4 0.617
5 0.51
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.879
1 0.839
2 0.784
3 0.686
4 0.663
5 0.551
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.916
1 0.885
2 0.832
3 0.742
4 0.717
5 0.604
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.885
1 0.864
2 0.811
3 0.721
4 0.696
5 0.583
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.91
2 0.827
3 0.737
4 0.72
5 0.652
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.88
1 0.85
2 0.82
3 0.79
4 0.79
5 0.76
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={frost},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.5927, ymax=0.9293,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.878
2 0.857
3 0.817
4 0.811
5 0.772
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.735
2 0.702
3 0.654
4 0.65
5 0.608
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.83
2 0.807
3 0.757
4 0.752
5 0.71
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.831
2 0.802
3 0.747
4 0.739
5 0.692
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.905
1 0.891
2 0.87
3 0.829
4 0.822
5 0.779
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.914
1 0.899
2 0.88
3 0.84
4 0.83
5 0.788
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.899
1 0.878
2 0.859
3 0.819
4 0.809
5 0.767
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.814
2 0.747
3 0.695
4 0.682
5 0.659
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.826
1 0.804
2 0.782
3 0.758
4 0.763
5 0.74
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={frost},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=0.2458, ymax=0.9322,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.842
2 0.812
3 0.742
4 0.73
5 0.65
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.585
2 0.508
3 0.385
4 0.378
5 0.277
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.773
2 0.73
3 0.629
4 0.617
5 0.525
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.736
2 0.678
3 0.56
4 0.544
5 0.435
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.887
1 0.868
2 0.836
3 0.767
4 0.755
5 0.67
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.901
1 0.88
2 0.852
3 0.787
4 0.772
5 0.689
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.879
1 0.859
2 0.831
3 0.766
4 0.751
5 0.668
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.756
2 0.635
3 0.535
4 0.498
5 0.451
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.758
1 0.717
2 0.678
3 0.628
4 0.635
5 0.591
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c_new/frosted_glass_blur.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color8}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={frosted\_glass\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.1617, ymax=0.9823,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.35
2 0.381
3 0.421
4 0.287
5 0.311
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.418
2 0.441
3 0.498
4 0.328
5 0.366
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.418
2 0.44
3 0.496
4 0.328
5 0.369
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.349
2 0.375
3 0.422
4 0.287
5 0.319
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.896
1 0.406
2 0.432
3 0.485
4 0.313
5 0.354
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.899
1 0.398
2 0.422
3 0.473
4 0.315
5 0.35
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.885
1 0.367
2 0.391
3 0.442
4 0.284
5 0.319
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.637
2 0.432
3 0.288
4 0.264
5 0.199
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.88
1 0.77
2 0.7
3 0.7
4 0.69
5 0.7
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={frosted\_glass\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.5108, ymax=0.9332,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.664
2 0.678
3 0.71
4 0.626
5 0.658
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.577
2 0.59
3 0.615
4 0.572
5 0.589
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.645
2 0.662
3 0.686
4 0.631
5 0.653
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.604
2 0.622
3 0.653
4 0.583
5 0.61
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.914
1 0.675
2 0.697
3 0.729
4 0.65
5 0.675
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.905
1 0.671
2 0.688
3 0.718
4 0.643
5 0.667
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.899
1 0.64
2 0.657
3 0.687
4 0.612
5 0.636
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.659
2 0.589
3 0.54
4 0.554
5 0.53
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.826
1 0.733
2 0.743
3 0.736
4 0.676
5 0.677
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={frosted\_glass\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=0.04105, ymax=0.94195,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.396
2 0.432
3 0.505
4 0.297
5 0.363
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.186
2 0.22
3 0.287
4 0.169
5 0.212
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.368
2 0.404
3 0.456
4 0.327
5 0.367
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.22
2 0.265
3 0.343
4 0.169
5 0.226
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.901
1 0.449
2 0.491
3 0.561
4 0.379
5 0.422
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.887
1 0.433
2 0.47
3 0.535
4 0.355
5 0.4
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.879
1 0.402
2 0.439
3 0.504
4 0.324
5 0.369
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.452
2 0.255
3 0.133
4 0.147
5 0.082
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.758
1 0.573
2 0.591
3 0.576
4 0.439
5 0.445
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c_new/gaussian_noise.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color8}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={gaussian\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.07875, ymax=0.98625,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.713
2 0.497
3 0.319
4 0.259
5 0.217
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.761
2 0.605
3 0.434
4 0.362
5 0.301
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.767
2 0.616
3 0.458
4 0.385
5 0.328
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.678
2 0.481
3 0.313
4 0.254
5 0.214
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.879
1 0.746
2 0.576
3 0.402
4 0.328
5 0.27
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.916
1 0.801
2 0.636
3 0.45
4 0.371
5 0.303
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.885
1 0.793
2 0.628
3 0.442
4 0.363
5 0.295
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.568
2 0.347
3 0.207
4 0.151
5 0.12
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.88
1 0.83
2 0.78
3 0.74
4 0.72
5 0.69
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={gaussian\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.4772, ymax=0.9348,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.824
2 0.739
3 0.67
4 0.641
5 0.631
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.668
2 0.58
3 0.523
4 0.501
5 0.498
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.773
2 0.688
3 0.618
4 0.599
5 0.585
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.763
2 0.666
3 0.585
4 0.559
5 0.549
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.905
1 0.849
2 0.774
3 0.696
4 0.658
5 0.638
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.914
1 0.864
2 0.787
3 0.704
4 0.666
5 0.645
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.899
1 0.856
2 0.779
3 0.696
4 0.658
5 0.637
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.643
2 0.616
3 0.61
4 0.61
5 0.602
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.826
1 0.784
2 0.739
3 0.712
4 0.699
5 0.677
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={gaussian\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=0.00849999999999999, ymax=0.9435,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.758
2 0.581
3 0.422
4 0.36
5 0.329
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.422
2 0.21
3 0.091
4 0.062
5 0.051
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.667
2 0.487
3 0.341
4 0.302
5 0.273
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.6
2 0.369
3 0.185
4 0.13
5 0.105
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.887
1 0.803
2 0.663
3 0.493
4 0.411
5 0.364
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.901
1 0.828
2 0.69
3 0.514
4 0.433
5 0.388
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.879
1 0.82
2 0.682
3 0.506
4 0.425
5 0.38
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.444
2 0.347
3 0.273
4 0.18
5 0.132
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.758
1 0.67
2 0.586
3 0.527
4 0.5
5 0.463
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c_new/impulse_noise.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color8}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={impulse\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.08085, ymax=0.98615,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.815
2 0.704
3 0.582
4 0.334
5 0.191
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.793
2 0.688
3 0.565
4 0.331
5 0.197
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.822
2 0.735
3 0.635
4 0.413
5 0.253
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.766
2 0.641
3 0.492
4 0.262
5 0.159
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.896
1 0.834
2 0.751
3 0.647
4 0.403
5 0.214
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.899
1 0.822
2 0.73
3 0.624
4 0.391
5 0.227
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.884
1 0.865
2 0.773
3 0.667
4 0.434
5 0.27
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.696
2 0.462
3 0.306
4 0.152
5 0.122
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.88
1 0.85
2 0.81
3 0.78
4 0.71
5 0.65
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={impulse\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.4688, ymax=0.9352,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.844
2 0.815
3 0.76
4 0.641
5 0.611
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.705
2 0.647
3 0.571
4 0.49
5 0.504
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.812
2 0.774
3 0.707
4 0.584
5 0.554
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.809
2 0.754
3 0.68
4 0.567
5 0.557
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.914
1 0.868
2 0.839
3 0.788
4 0.663
5 0.606
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.905
1 0.862
2 0.828
3 0.776
4 0.66
5 0.6
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.899
1 0.905
2 0.871
3 0.819
4 0.703
5 0.643
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.719
2 0.609
3 0.557
4 0.597
5 0.6
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.826
1 0.794
2 0.76
3 0.736
4 0.687
5 0.658
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={impulse\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=-0.01355, ymax=0.94455,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.787
2 0.733
3 0.626
4 0.368
5 0.303
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.518
2 0.366
3 0.168
4 0.03
5 0.058
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.741
2 0.665
3 0.525
4 0.265
5 0.212
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.698
2 0.58
3 0.408
4 0.149
5 0.107
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.901
1 0.834
2 0.787
3 0.698
4 0.436
5 0.337
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.887
1 0.822
2 0.764
3 0.669
4 0.421
5 0.295
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.879
1 0.865
2 0.807
3 0.712
4 0.464
5 0.338
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.583
2 0.343
3 0.181
4 0.154
5 0.134
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.758
1 0.693
2 0.628
3 0.572
4 0.473
5 0.406
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c_new/jpeg_compression.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color8}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={jpeg\_compression},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.34335, ymax=0.97365,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.82
2 0.77
3 0.749
4 0.725
5 0.687
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.83
2 0.789
3 0.772
4 0.753
5 0.727
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.837
2 0.795
3 0.778
4 0.758
5 0.73
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.793
2 0.756
3 0.741
4 0.725
5 0.702
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.879
1 0.819
2 0.774
3 0.753
4 0.733
5 0.703
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.916
1 0.864
2 0.824
3 0.803
4 0.782
5 0.755
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.886
1 0.836
2 0.796
3 0.775
4 0.754
5 0.727
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.757
2 0.696
3 0.642
4 0.5
5 0.372
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.88
1 0.83
2 0.7
3 0.78
4 0.77
5 0.74
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={jpeg\_compression},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.662, ymax=0.926,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.852
2 0.828
3 0.82
4 0.811
5 0.796
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.72
2 0.705
3 0.696
4 0.689
5 0.674
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.816
2 0.796
3 0.79
4 0.778
5 0.765
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.822
2 0.805
3 0.803
4 0.8
5 0.791
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.905
1 0.873
2 0.85
3 0.844
4 0.836
5 0.821
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.914
1 0.882
2 0.857
3 0.851
4 0.845
5 0.83
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.897
1 0.854
2 0.829
3 0.823
4 0.817
5 0.802
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.766
2 0.747
3 0.732
4 0.71
5 0.691
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.826
1 0.776
2 0.75
3 0.739
4 0.724
5 0.722
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={jpeg\_compression},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=0.43585, ymax=0.92315,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.8
2 0.758
3 0.742
4 0.725
5 0.699
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.553
2 0.527
3 0.505
4 0.495
5 0.458
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.749
2 0.715
3 0.702
4 0.68
5 0.653
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.718
2 0.684
3 0.682
4 0.684
5 0.661
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.887
1 0.838
2 0.802
3 0.791
4 0.777
5 0.752
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.901
1 0.853
2 0.816
3 0.805
4 0.794
5 0.768
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.876
1 0.825
2 0.788
3 0.777
4 0.766
5 0.74
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.672
2 0.632
3 0.595
4 0.528
5 0.459
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.758
1 0.659
2 0.609
3 0.582
4 0.553
5 0.534
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c_new/motion_blur.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color8}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={motion\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.2184, ymax=0.9796,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.826
2 0.719
3 0.604
4 0.606
5 0.51
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.813
2 0.721
3 0.624
4 0.623
5 0.542
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.814
2 0.722
3 0.623
4 0.621
5 0.534
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.778
2 0.669
3 0.568
4 0.564
5 0.48
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.879
1 0.809
2 0.713
3 0.615
4 0.614
5 0.525
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.916
1 0.861
2 0.775
3 0.678
4 0.678
5 0.585
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.885
1 0.894
2 0.808
3 0.711
4 0.711
5 0.618
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.703
2 0.481
3 0.337
4 0.27
5 0.253
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.88
1 0.86
2 0.84
3 0.82
4 0.8
5 0.8
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={motion\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.5843, ymax=0.9297,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.859
2 0.814
3 0.775
4 0.775
5 0.738
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.71
2 0.667
3 0.632
4 0.641
5 0.618
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.807
2 0.763
3 0.728
4 0.728
5 0.704
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.835
2 0.8
3 0.757
4 0.758
5 0.724
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.905
1 0.872
2 0.834
3 0.791
4 0.792
5 0.759
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.914
1 0.881
2 0.845
3 0.801
4 0.805
5 0.777
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.899
1 0.914
2 0.878
3 0.834
4 0.838
5 0.81
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.63
2 0.6
3 0.614
4 0.615
5 0.617
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.826
1 0.816
2 0.8
3 0.773
4 0.778
5 0.757
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={motion\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=0.2626, ymax=0.9314,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.819
2 0.746
3 0.67
4 0.672
5 0.592
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.556
2 0.468
3 0.389
4 0.407
5 0.354
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.74
2 0.666
3 0.593
4 0.595
5 0.539
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.754
2 0.694
3 0.604
4 0.606
5 0.53
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.887
1 0.84
2 0.779
3 0.702
4 0.703
5 0.633
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.901
1 0.856
2 0.8
3 0.725
4 0.729
5 0.67
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.879
1 0.889
2 0.833
3 0.758
4 0.762
5 0.703
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.404
2 0.317
3 0.302
4 0.293
5 0.294
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.758
1 0.731
2 0.698
3 0.642
4 0.659
5 0.619
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c_new/pixelate.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color8}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={pixelate},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.1323, ymax=0.9837,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.872
2 0.811
3 0.756
4 0.587
5 0.422
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.853
2 0.793
3 0.74
4 0.579
5 0.439
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.862
2 0.806
3 0.753
4 0.592
5 0.44
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.827
2 0.759
3 0.705
4 0.543
5 0.404
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.879
1 0.846
2 0.781
3 0.721
4 0.536
5 0.391
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.916
1 0.887
2 0.822
3 0.762
4 0.571
5 0.419
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.885
1 0.882
2 0.817
3 0.757
4 0.566
5 0.414
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.585
2 0.469
3 0.289
4 0.197
5 0.171
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.88
1 0.86
2 0.84
3 0.84
4 0.81
5 0.75
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={pixelate},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.52655, ymax=0.93245,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.874
2 0.858
3 0.844
4 0.794
5 0.738
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.755
2 0.738
3 0.728
4 0.688
5 0.653
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.842
2 0.827
3 0.818
4 0.774
5 0.732
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.836
2 0.803
3 0.786
4 0.732
5 0.704
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.905
1 0.892
2 0.863
3 0.844
4 0.785
5 0.732
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.914
1 0.9
2 0.87
3 0.847
4 0.794
5 0.744
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.897
1 0.895
2 0.865
3 0.842
4 0.789
5 0.739
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.757
2 0.726
3 0.722
4 0.6
5 0.545
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.826
1 0.816
2 0.803
3 0.794
4 0.766
5 0.722
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={pixelate},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=0.11245, ymax=0.93855,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.833
2 0.806
3 0.783
4 0.678
5 0.54
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.626
2 0.594
3 0.568
4 0.477
5 0.392
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.789
2 0.759
3 0.744
4 0.652
5 0.545
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.747
2 0.673
3 0.637
4 0.51
5 0.425
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.887
1 0.867
2 0.824
3 0.792
4 0.678
5 0.553
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.901
1 0.88
2 0.836
3 0.799
4 0.695
5 0.574
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.876
1 0.875
2 0.831
3 0.794
4 0.69
5 0.569
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.642
2 0.57
3 0.493
4 0.251
5 0.15
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.758
1 0.733
2 0.716
3 0.696
4 0.645
5 0.538
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c_new/shot_noise.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color8}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={shot\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.0903, ymax=0.9857,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.807
2 0.7
3 0.454
4 0.368
5 0.262
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.821
2 0.75
3 0.56
4 0.478
5 0.35
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.827
2 0.752
3 0.57
4 0.495
5 0.377
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.762
2 0.662
3 0.435
4 0.352
5 0.249
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.879
1 0.812
2 0.735
3 0.533
4 0.449
5 0.321
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.916
1 0.862
2 0.791
3 0.591
4 0.505
5 0.364
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.884
1 0.817
2 0.746
3 0.546
4 0.46
5 0.319
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.556
2 0.35
3 0.226
4 0.15
5 0.131
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.88
1 0.84
2 0.82
3 0.76
4 0.74
5 0.7
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={shot\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.46775, ymax=0.93525,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.86
2 0.823
3 0.726
4 0.69
5 0.641
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.709
2 0.66
3 0.55
4 0.521
5 0.489
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.809
2 0.767
3 0.67
4 0.638
5 0.598
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.809
2 0.76
3 0.64
4 0.603
5 0.56
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.905
1 0.877
2 0.845
3 0.756
4 0.716
5 0.66
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.914
1 0.889
2 0.858
3 0.77
4 0.728
5 0.667
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.9
1 0.844
2 0.813
3 0.725
4 0.683
5 0.622
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.649
2 0.608
3 0.611
4 0.619
5 0.61
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.826
1 0.79
2 0.775
3 0.731
4 0.709
5 0.682
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={shot\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=-0.00305, ymax=0.94405,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.817
2 0.755
3 0.549
4 0.473
5 0.362
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.527
2 0.408
3 0.139
4 0.084
5 0.04
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.734
2 0.655
3 0.447
4 0.378
5 0.295
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.692
2 0.593
3 0.314
4 0.225
5 0.133
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.887
1 0.847
2 0.796
3 0.625
4 0.541
5 0.414
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.901
1 0.865
2 0.82
3 0.655
4 0.569
5 0.44
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.88
1 0.82
2 0.775
3 0.61
4 0.524
5 0.395
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.455
2 0.334
3 0.28
4 0.19
5 0.17
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.758
1 0.681
2 0.664
3 0.566
4 0.535
5 0.462
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c_new/snow.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color8}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={snow},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.54915, ymax=0.96385,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.838
2 0.683
3 0.74
4 0.724
5 0.658
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.815
2 0.67
3 0.717
4 0.702
5 0.654
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.823
2 0.684
3 0.733
4 0.713
5 0.669
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.775
2 0.58
3 0.65
4 0.628
5 0.568
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.896
1 0.838
2 0.698
3 0.747
4 0.728
5 0.681
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.899
1 0.831
2 0.684
3 0.736
4 0.716
5 0.667
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.885
1 0.788
2 0.641
3 0.693
4 0.673
5 0.624
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.893
2 0.759
3 0.815
4 0.741
5 0.664
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.88
1 0.84
2 0.7
3 0.79
4 0.76
5 0.75
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={snow},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.6137, ymax=0.9283,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.86
2 0.803
3 0.827
4 0.823
5 0.804
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.7
2 0.628
3 0.663
4 0.658
5 0.648
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.811
2 0.732
3 0.763
4 0.759
5 0.739
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.809
2 0.717
3 0.759
4 0.751
5 0.72
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.914
1 0.873
2 0.819
3 0.841
4 0.835
5 0.813
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.905
1 0.868
2 0.806
3 0.83
4 0.825
5 0.803
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.897
1 0.825
2 0.763
3 0.787
4 0.782
5 0.76
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.766
2 0.695
3 0.683
4 0.638
5 0.654
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.826
1 0.808
2 0.758
3 0.752
4 0.74
5 0.715
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={snow},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=0.292, ymax=0.93,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.815
2 0.716
3 0.758
4 0.749
5 0.715
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.512
2 0.321
3 0.413
4 0.403
5 0.378
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.741
2 0.582
3 0.649
4 0.641
5 0.594
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.694
2 0.493
3 0.591
4 0.575
5 0.495
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.901
1 0.845
2 0.754
3 0.79
4 0.778
5 0.741
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.887
1 0.835
2 0.728
3 0.769
4 0.759
5 0.719
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.875
1 0.792
2 0.685
3 0.726
4 0.716
5 0.676
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.671
2 0.53
3 0.504
4 0.389
5 0.436
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.758
1 0.72
2 0.624
3 0.611
4 0.591
5 0.535
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar10_c_new/zoom_blur.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color8}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={zoom\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.4578, ymax=0.9682,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.786
2 0.738
3 0.661
4 0.585
5 0.481
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.775
2 0.739
3 0.673
4 0.609
5 0.513
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.783
2 0.746
3 0.678
4 0.617
5 0.521
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.744
2 0.703
3 0.636
4 0.576
5 0.484
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.896
1 0.809
2 0.771
3 0.704
4 0.632
5 0.526
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.899
1 0.788
2 0.746
3 0.672
4 0.605
5 0.501
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.885
1 0.793
2 0.751
3 0.677
4 0.61
5 0.506
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.926
2 0.913
3 0.907
4 0.886
5 0.841
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.88
1 0.86
2 0.86
3 0.85
4 0.84
5 0.8
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={zoom\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.5906, ymax=0.9294,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.845
2 0.821
3 0.793
4 0.771
5 0.742
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.692
2 0.673
3 0.646
4 0.629
5 0.606
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.783
2 0.762
3 0.734
4 0.712
5 0.69
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.831
2 0.823
3 0.795
4 0.772
5 0.74
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.914
1 0.873
2 0.852
3 0.821
4 0.793
5 0.761
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.905
1 0.861
2 0.842
3 0.814
4 0.784
5 0.751
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.898
1 0.866
2 0.847
3 0.819
4 0.789
5 0.756
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.795
2 0.767
3 0.743
4 0.707
5 0.67
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.826
1 0.807
2 0.809
3 0.799
4 0.79
5 0.773
};
\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={zoom\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=0.29095, ymax=0.93005,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.799
2 0.761
3 0.711
4 0.666
5 0.597
};
\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.52
2 0.479
3 0.421
4 0.382
5 0.32
};
\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.704
2 0.67
3 0.618
4 0.571
5 0.511
};
\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.752
2 0.741
3 0.69
4 0.645
5 0.575
};
\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.901
1 0.844
2 0.814
3 0.764
4 0.712
5 0.639
};
\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.887
1 0.824
2 0.794
3 0.745
4 0.689
5 0.612
};
\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.878
1 0.829
2 0.799
3 0.75
4 0.694
5 0.617
};
\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.737
2 0.693
3 0.654
4 0.591
5 0.518
};
\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.758
1 0.716
2 0.717
3 0.702
4 0.688
5 0.657
};
\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar_10_100_c_new/gaussian_cifar10.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
% \definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
% \definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% \definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
% \definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
% \definecolor{color8}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color8}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.04\linewidth}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
ytick={0.4, 0.8},
title={ACC - gn},
xmajorticks=false,
corrupted cifar plots,
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.713
2 0.497
3 0.319
4 0.259
5 0.217
};
%\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.761
2 0.605
3 0.434
4 0.362
5 0.301
};
%\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.767
2 0.616
3 0.458
4 0.385
5 0.328
};
%\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.678
2 0.481
3 0.313
4 0.254
5 0.214
};
%\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.879
1 0.746
2 0.576
3 0.402
4 0.328
5 0.27
};
%\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.916
1 0.801
2 0.636
3 0.45
4 0.371
5 0.303
};
%\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.885
1 0.793
2 0.628
3 0.442
4 0.363
5 0.295
};
%\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.568
2 0.347
3 0.207
4 0.151
5 0.12
};
%\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.88
1 0.83
2 0.78
3 0.74
4 0.72
5 0.69
};
%\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.8,1.7)},
  anchor=north west,
  draw=white,
  legend columns=5,
  legend image post style={scale=0.6},
},
title={AUROC - gn},
xmajorticks=false,
corrupted cifar plots,
]
\addplot [semithick, color0]
table {%
0 0.889
1 0.824
2 0.739
3 0.67
4 0.641
5 0.631
};
\addlegendentry{SNGP}
\addplot [semithick, color1]
table {%
0 0.751
1 0.668
2 0.58
3 0.523
4 0.501
5 0.498
};
\addlegendentry{DDU}
\addplot [semithick, color2]
table {%
0 0.849
1 0.773
2 0.688
3 0.618
4 0.599
5 0.585
};
\addlegendentry{MIR}
\addplot [semithick, color3]
table {%
0 0.854
1 0.763
2 0.666
3 0.585
4 0.559
5 0.549
};
\addlegendentry{DUQ}
\addplot [semithick, color4]
table {%
0 0.905
1 0.849
2 0.774
3 0.696
4 0.658
5 0.638
};
\addlegendentry{Softmax}
\addplot [semithick, color5]
table {%
0 0.914
1 0.864
2 0.787
3 0.704
4 0.666
5 0.645
};
%\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.899
1 0.856
2 0.779
3 0.696
4 0.658
5 0.637
};
%\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.849
1 0.643
2 0.616
3 0.61
4 0.61
5 0.602
};
%\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.826
1 0.784
2 0.739
3 0.712
4 0.699
5 0.677
};
%\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
ytick={0.4, 0.8},
xmajorticks=false,
title={rAULC - gn},
corrupted cifar plots,
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.758
2 0.581
3 0.422
4 0.36
5 0.329
};
%\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.422
2 0.21
3 0.091
4 0.062
5 0.051
};
%\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.667
2 0.487
3 0.341
4 0.302
5 0.273
};
%\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.6
2 0.369
3 0.185
4 0.13
5 0.105
};
%\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.887
1 0.803
2 0.663
3 0.493
4 0.411
5 0.364
};
%\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.901
1 0.828
2 0.69
3 0.514
4 0.433
5 0.388
};
%\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.879
1 0.82
2 0.682
3 0.506
4 0.425
5 0.38
};
%\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.444
2 0.347
3 0.273
4 0.18
5 0.132
};
%\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.758
1 0.67
2 0.586
3 0.527
4 0.5
5 0.463
};
%\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar_10_100_c_new/gaussian_cifar100.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.04\linewidth}]
\nextgroupplot[
ytick={0.2, 0.6},
corrupted cifar plots,
]
\addplot [semithick, color0]
table {%
0 0.611
1 0.311
2 0.177
3 0.101
4 0.08
5 0.066
};
%\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.609
1 0.398
2 0.268
3 0.173
4 0.139
5 0.112
};
%\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.617
1 0.381
2 0.249
3 0.161
4 0.13
5 0.106
};
%\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.672
1 0.452
2 0.302
3 0.186
4 0.145
5 0.111
};
%\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.606
1 0.373
2 0.24
3 0.153
4 0.12
5 0.096
};
%\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.614
1 0.325
2 0.192
3 0.105
4 0.072
5 0.048
};
%\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.755
1 0.185
2 0.083
3 0.035
4 0.019
5 0.014
};
%\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.52
1 0.44
2 0.38
3 0.33
4 0.31
5 0.29
};
%\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
ytick={0.6, 0.8},
corrupted cifar plots,
]
\addplot [semithick, color0]
table {%
0 0.788
1 0.759
2 0.727
3 0.698
4 0.689
5 0.679
};
%\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.659
1 0.565
2 0.531
3 0.515
4 0.509
5 0.51
};
%\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.728
1 0.654
2 0.636
3 0.622
4 0.626
5 0.621
};
%\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.838
1 0.802
2 0.773
3 0.733
4 0.708
5 0.7
};
%\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.84
1 0.788
2 0.76
3 0.72
4 0.704
5 0.685
};
%\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.834
1 0.74
2 0.712
3 0.672
4 0.656
5 0.637
};
%\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.758
1 0.513
2 0.461
3 0.43
4 0.454
5 0.455
};
%\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.79
1 0.778
2 0.776
3 0.76
4 0.767
5 0.75
};
%\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
ytick={0.2, 0.6},
corrupted cifar plots,
]
\addplot [semithick, color0]
table {%
0 0.644
1 0.554
2 0.466
3 0.405
4 0.382
5 0.36
};
%\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.396
1 0.178
2 0.104
3 0.072
4 0.061
5 0.062
};
%\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.532
1 0.365
2 0.308
3 0.262
4 0.259
5 0.243
};
%\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.781
1 0.69
2 0.607
3 0.504
4 0.455
5 0.431
};
%\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.772
1 0.644
2 0.552
3 0.443
4 0.397
5 0.348
};
%\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.765
1 0.596
2 0.504
3 0.395
4 0.349
5 0.3
};
%\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.589
1 0.049
2 -0.022
3 -0.03
4 -0.017
5 -0.037
};
%\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.655
1 0.619
2 0.597
3 0.563
4 0.571
5 0.531
};
%\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar_10_100_c_new/motion_blur_cifar10.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
% \definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
% \definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% \definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
% \definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
% \definecolor{color8}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color7}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color8}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.04\linewidth}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
xmajorticks=false,
title={ACC - mb},
ytick={0.4, 0.8},
corrupted cifar plots,
]
\addplot [semithick, color0]
table {%
0 0.903
1 0.826
2 0.719
3 0.604
4 0.606
5 0.51
};
%\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.884
1 0.813
2 0.721
3 0.624
4 0.623
5 0.542
};
%\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.889
1 0.814
2 0.722
3 0.623
4 0.621
5 0.534
};
%\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.86
1 0.778
2 0.669
3 0.568
4 0.564
5 0.48
};
%\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.879
1 0.809
2 0.713
3 0.615
4 0.614
5 0.525
};
%\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.916
1 0.861
2 0.775
3 0.678
4 0.678
5 0.585
};
%\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.885
1 0.894
2 0.808
3 0.711
4 0.711
5 0.618
};
%\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.945
1 0.703
2 0.481
3 0.337
4 0.27
5 0.253
};
%\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.88
1 0.86
2 0.84
3 0.82
4 0.8
5 0.8
};
%\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-1.64,1.7)},
  anchor=north west,
  draw=white,
  legend columns=4,
  legend image post style={scale=0.6},
},
xmajorticks=false,
title={AUROC - mb},
ytick={0.7, 0.9},
corrupted cifar plots,
]

\addplot [semithick, color5]
table {%
0 0.914
1 0.881
2 0.845
3 0.801
4 0.805
5 0.777
};
\addlegendentry{Ensemble}
\addplot [semithick, color6]
table {%
0 0.899
1 0.914
2 0.878
3 0.834
4 0.838
5 0.81
};
\addlegendentry{MC Dropout}
\addplot [semithick, color7]
table {%%
0 0.849
1 0.63
2 0.6
3 0.614
4 0.615
5 0.617
};
\addlegendentry{DCU}
\addplot [semithick, color8]
table {%
0 0.826
1 0.816
2 0.8
3 0.773
4 0.778
5 0.757
};
\addlegendentry{PostNet}


\addplot [semithick, color0]
table {%
0 0.889
1 0.859
2 0.814
3 0.775
4 0.775
5 0.738
};
%\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.751
1 0.71
2 0.667
3 0.632
4 0.641
5 0.618
};
%\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.849
1 0.807
2 0.763
3 0.728
4 0.728
5 0.704
};
%\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.854
1 0.835
2 0.8
3 0.757
4 0.758
5 0.724
};
%\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.905
1 0.872
2 0.834
3 0.791
4 0.792
5 0.759
};
%\addlegendentry{softmax}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-1.93,1.7)},
  anchor=north west,
  draw=white,
  legend columns=4,
  legend image post style={scale=0.25},
},
xmajorticks=false,
title={rAULC - mb},
ytick={0.4, 0.8},
corrupted cifar plots,
]
\addplot [semithick, color0]
table {%
0 0.856
1 0.819
2 0.746
3 0.67
4 0.672
5 0.592
};
%\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.626
1 0.556
2 0.468
3 0.389
4 0.407
5 0.354
};
%\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.802
1 0.74
2 0.666
3 0.593
4 0.595
5 0.539
};
%\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.777
1 0.754
2 0.694
3 0.604
4 0.606
5 0.53
};
%\addlegendentry{duq}
\addplot [semithick, color4]
table {%
0 0.887
1 0.84
2 0.779
3 0.702
4 0.703
5 0.633
};
%\addlegendentry{softmax}
\addplot [semithick, color5]
table {%
0 0.901
1 0.856
2 0.8
3 0.725
4 0.729
5 0.67
};
%\addlegendentry{ensemble}
\addplot [semithick, color6]
table {%
0 0.879
1 0.889
2 0.833
3 0.758
4 0.762
5 0.703
};
%\addlegendentry{dropout}
\addplot [semithick, color7]
table {%
0 0.808
1 0.404
2 0.317
3 0.302
4 0.293
5 0.294
};
%\addlegendentry{winkens}
\addplot [semithick, color8]
table {%
0 0.758
1 0.731
2 0.698
3 0.642
4 0.659
5 0.619
};
%\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cifar_10_100_c_new/motion_blur_cifar100.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.04\linewidth}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
ytick={0.2, 0.6},
corrupted cifar plots,
]
\addplot [semithick, color0]
table {%
0 0.611
1 0.485
2 0.384
3 0.294
4 0.296
5 0.227
};
%\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.609
1 0.522
2 0.443
3 0.369
4 0.371
5 0.309
};
%\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.617
1 0.511
2 0.425
3 0.343
4 0.347
5 0.282
};
%\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.672
1 0.574
2 0.48
3 0.394
4 0.395
5 0.314
};
%\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.606
1 0.502
2 0.414
3 0.332
4 0.338
5 0.27
};
%\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.615
1 0.518
2 0.43
3 0.348
4 0.354
5 0.286
};
%\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.755
1 0.426
2 0.24
3 0.14
4 0.089
5 0.075
};
%\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.52
1 0.5
2 0.48
3 0.45
4 0.46
5 0.43
};
%\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
ytick={0.7, 0.8},
corrupted cifar plots,
]
\addplot [semithick, color0]
table {%
0 0.788
1 0.784
2 0.772
3 0.757
4 0.76
5 0.741
};
%%%\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.659
1 0.648
2 0.646
3 0.642
4 0.646
5 0.641
};
%\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.728
1 0.724
2 0.714
3 0.715
4 0.714
5 0.707
};
%\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.838
1 0.817
2 0.803
3 0.789
4 0.792
5 0.769
};
%\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.84
1 0.816
2 0.799
3 0.781
4 0.782
5 0.762
};
%\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.836
1 0.832
2 0.815
3 0.797
4 0.798
5 0.778
};
%\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.758
1 0.698
2 0.674
3 0.645
4 0.631
5 0.603
};
%\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.79
1 0.79
2 0.789
3 0.792
4 0.781
5 0.787
};
%\addlegendentry{PostNet}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
ytick={0.4, 0.6},
corrupted cifar plots,
]
\addplot [semithick, color0]
table {%
0 0.644
1 0.62
2 0.578
3 0.535
4 0.54
5 0.479
};
%%%\addlegendentry{sngp}
\addplot [semithick, color1]
table {%
0 0.396
1 0.379
2 0.374
3 0.356
4 0.367
5 0.347
};
%\addlegendentry{ddu}
\addplot [semithick, color2]
table {%
0 0.532
1 0.526
2 0.499
3 0.49
4 0.49
5 0.463
};
%\addlegendentry{mir}
\addplot [semithick, color3]
table {%
0 0.781
1 0.732
2 0.693
3 0.642
4 0.65
5 0.583
};
%\addlegendentry{softmax}
\addplot [semithick, color4]
table {%
0 0.772
1 0.718
2 0.669
3 0.611
4 0.615
5 0.549
};
%\addlegendentry{ensemble}
\addplot [semithick, color5]
table {%
0 0.766
1 0.734
2 0.685
3 0.627
4 0.631
5 0.565
};
%\addlegendentry{dropout}
\addplot [semithick, color6]
table {%
0 0.589
1 0.485
2 0.406
3 0.306
4 0.245
5 0.201
};
%\addlegendentry{winkens}
\addplot [semithick, color7]
table {%
0 0.655
1 0.653
2 0.648
3 0.65
4 0.633
5 0.634
};
%\addlegendentry{PostNet}
\end{groupplot}

\end{tikzpicture}


==> figures/cityscapes_c/brightness.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy - brightness},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.09855, ymax=0.54845,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.52)
--(axis cs:0,0.484)
--(axis cs:1,0.477)
--(axis cs:2,0.408)
--(axis cs:3,0.308)
--(axis cs:4,0.222)
--(axis cs:5,0.172)
--(axis cs:5,0.212)
--(axis cs:5,0.212)
--(axis cs:4,0.288)
--(axis cs:3,0.408)
--(axis cs:2,0.486)
--(axis cs:1,0.511)
--(axis cs:0,0.52)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.522)
--(axis cs:1,0.518)
--(axis cs:2,0.488)
--(axis cs:3,0.417)
--(axis cs:4,0.273)
--(axis cs:5,0.216)
--(axis cs:5,0.244)
--(axis cs:5,0.244)
--(axis cs:4,0.311)
--(axis cs:3,0.419)
--(axis cs:2,0.496)
--(axis cs:1,0.526)
--(axis cs:0,0.528)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.51)
--(axis cs:1,0.508)
--(axis cs:2,0.489)
--(axis cs:3,0.386)
--(axis cs:4,0.284)
--(axis cs:5,0.188)
--(axis cs:5,0.306)
--(axis cs:5,0.306)
--(axis cs:4,0.386)
--(axis cs:3,0.488)
--(axis cs:2,0.503)
--(axis cs:1,0.52)
--(axis cs:0,0.528)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.514)
--(axis cs:0,0.498)
--(axis cs:1,0.495)
--(axis cs:2,0.489)
--(axis cs:3,0.482)
--(axis cs:4,0.474)
--(axis cs:5,0.468)
--(axis cs:5,0.484)
--(axis cs:5,0.484)
--(axis cs:4,0.49)
--(axis cs:3,0.496)
--(axis cs:2,0.505)
--(axis cs:1,0.511)
--(axis cs:0,0.514)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.517)
--(axis cs:0,0.491)
--(axis cs:1,0.485)
--(axis cs:2,0.411)
--(axis cs:3,0.263)
--(axis cs:4,0.168)
--(axis cs:5,0.119)
--(axis cs:5,0.221)
--(axis cs:5,0.221)
--(axis cs:4,0.272)
--(axis cs:3,0.353)
--(axis cs:2,0.451)
--(axis cs:1,0.505)
--(axis cs:0,0.517)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.519)
--(axis cs:0,0.491)
--(axis cs:1,0.48)
--(axis cs:2,0.41)
--(axis cs:3,0.276)
--(axis cs:4,0.175)
--(axis cs:5,0.132)
--(axis cs:5,0.22)
--(axis cs:5,0.22)
--(axis cs:4,0.297)
--(axis cs:3,0.394)
--(axis cs:2,0.468)
--(axis cs:1,0.5)
--(axis cs:0,0.519)
--cycle;

\addplot [semithick, color0]
table {%
0 0.502
1 0.494
2 0.447
3 0.358
4 0.255
5 0.192
};
% \addlegendentry{Softmax}
\addplot [semithick, color1]
table {%
0 0.525
1 0.522
2 0.492
3 0.418
4 0.292
5 0.23
};
% \addlegendentry{Ensemble}
\addplot [semithick, color2]
table {%
0 0.519
1 0.514
2 0.496
3 0.437
4 0.335
5 0.247
};
% \addlegendentry{SNGP}
\addplot [semithick, color3]
table {%
0 0.506
1 0.503
2 0.497
3 0.489
4 0.482
5 0.476
};
% \addlegendentry{MC Dropout}
\addplot [semithick, color4]
table {%
0 0.504
1 0.495
2 0.431
3 0.308
4 0.22
5 0.17
};
% \addlegendentry{MIR}
\addplot [semithick, color5]
table {%
0 0.505
1 0.49
2 0.439
3 0.335
4 0.236
5 0.176
};
% \addlegendentry{DDU}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.3,1.45)},
  anchor=north west,
  draw=white,
  legend columns=6,
  legend image post style={scale=0.25},
},
tick align=outside,
tick pos=left,
title={AUROC - brightness},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.4685, ymax=0.9195,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.899)
--(axis cs:0,0.891)
--(axis cs:1,0.883)
--(axis cs:2,0.851)
--(axis cs:3,0.745)
--(axis cs:4,0.613)
--(axis cs:5,0.489)
--(axis cs:5,0.667)
--(axis cs:5,0.667)
--(axis cs:4,0.703)
--(axis cs:3,0.849)
--(axis cs:2,0.889)
--(axis cs:1,0.899)
--(axis cs:0,0.899)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.873)
--(axis cs:0,0.871)
--(axis cs:1,0.862)
--(axis cs:2,0.839)
--(axis cs:3,0.681)
--(axis cs:4,0.645)
--(axis cs:5,0.621)
--(axis cs:5,0.687)
--(axis cs:5,0.687)
--(axis cs:4,0.681)
--(axis cs:3,0.695)
--(axis cs:2,0.851)
--(axis cs:1,0.87)
--(axis cs:0,0.873)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.87)
--(axis cs:0,0.86)
--(axis cs:1,0.863)
--(axis cs:2,0.857)
--(axis cs:3,0.808)
--(axis cs:4,0.805)
--(axis cs:5,0.735)
--(axis cs:5,0.843)
--(axis cs:5,0.843)
--(axis cs:4,0.861)
--(axis cs:3,0.856)
--(axis cs:2,0.871)
--(axis cs:1,0.873)
--(axis cs:0,0.87)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.884)
--(axis cs:0,0.868)
--(axis cs:1,0.866)
--(axis cs:2,0.866)
--(axis cs:3,0.865)
--(axis cs:4,0.862)
--(axis cs:5,0.858)
--(axis cs:5,0.88)
--(axis cs:5,0.88)
--(axis cs:4,0.882)
--(axis cs:3,0.883)
--(axis cs:2,0.882)
--(axis cs:1,0.884)
--(axis cs:0,0.884)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.792)
--(axis cs:0,0.736)
--(axis cs:1,0.733)
--(axis cs:2,0.677)
--(axis cs:3,0.583)
--(axis cs:4,0.582)
--(axis cs:5,0.551)
--(axis cs:5,0.667)
--(axis cs:5,0.667)
--(axis cs:4,0.674)
--(axis cs:3,0.709)
--(axis cs:2,0.769)
--(axis cs:1,0.793)
--(axis cs:0,0.792)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.712)
--(axis cs:0,0.652)
--(axis cs:1,0.686)
--(axis cs:2,0.667)
--(axis cs:3,0.609)
--(axis cs:4,0.617)
--(axis cs:5,0.621)
--(axis cs:5,0.733)
--(axis cs:5,0.733)
--(axis cs:4,0.695)
--(axis cs:3,0.709)
--(axis cs:2,0.749)
--(axis cs:1,0.726)
--(axis cs:0,0.712)
--cycle;

\addplot [semithick, color0]
table {%
0 0.895
1 0.891
2 0.87
3 0.797
4 0.658
5 0.578
};
\addlegendentry{Softmax}
\addplot [semithick, color1]
table {%
0 0.872
1 0.866
2 0.845
3 0.688
4 0.663
5 0.654
};
\addlegendentry{Ensemble}
\addplot [semithick, color2]
table {%
0 0.865
1 0.868
2 0.864
3 0.832
4 0.833
5 0.789
};
\addlegendentry{SNGP}
\addplot [semithick, color3]
table {%
0 0.876
1 0.875
2 0.874
3 0.874
4 0.872
5 0.869
};
\addlegendentry{MC Dropout}
\addplot [semithick, color4]
table {%
0 0.764
1 0.763
2 0.723
3 0.646
4 0.628
5 0.609
};
\addlegendentry{MIR}
\addplot [semithick, color5]
table {%
0 0.682
1 0.706
2 0.708
3 0.659
4 0.656
5 0.677
};
\addlegendentry{DDU}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - brightness},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.1711, ymax=0.9311,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.879)
--(axis cs:0,0.869)
--(axis cs:1,0.859)
--(axis cs:2,0.808)
--(axis cs:3,0.617)
--(axis cs:4,0.268)
--(axis cs:5,-0.121)
--(axis cs:5,0.289)
--(axis cs:5,0.289)
--(axis cs:4,0.456)
--(axis cs:3,0.807)
--(axis cs:2,0.868)
--(axis cs:1,0.881)
--(axis cs:0,0.879)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.851)
--(axis cs:0,0.847)
--(axis cs:1,0.835)
--(axis cs:2,0.806)
--(axis cs:3,0.546)
--(axis cs:4,0.438)
--(axis cs:5,0.323)
--(axis cs:5,0.497)
--(axis cs:5,0.497)
--(axis cs:4,0.514)
--(axis cs:3,0.56)
--(axis cs:2,0.818)
--(axis cs:1,0.847)
--(axis cs:0,0.851)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.841)
--(axis cs:0,0.827)
--(axis cs:1,0.831)
--(axis cs:2,0.82)
--(axis cs:3,0.748)
--(axis cs:4,0.725)
--(axis cs:5,0.584)
--(axis cs:5,0.788)
--(axis cs:5,0.788)
--(axis cs:4,0.823)
--(axis cs:3,0.822)
--(axis cs:2,0.844)
--(axis cs:1,0.845)
--(axis cs:0,0.841)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.86)
--(axis cs:0,0.84)
--(axis cs:1,0.838)
--(axis cs:2,0.836)
--(axis cs:3,0.833)
--(axis cs:4,0.829)
--(axis cs:5,0.822)
--(axis cs:5,0.854)
--(axis cs:5,0.854)
--(axis cs:4,0.857)
--(axis cs:3,0.859)
--(axis cs:2,0.858)
--(axis cs:1,0.862)
--(axis cs:0,0.86)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.672)
--(axis cs:0,0.548)
--(axis cs:1,0.553)
--(axis cs:2,0.499)
--(axis cs:3,0.37)
--(axis cs:4,0.362)
--(axis cs:5,0.314)
--(axis cs:5,0.464)
--(axis cs:5,0.464)
--(axis cs:4,0.512)
--(axis cs:3,0.554)
--(axis cs:2,0.627)
--(axis cs:1,0.673)
--(axis cs:0,0.672)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.518)
--(axis cs:0,0.394)
--(axis cs:1,0.48)
--(axis cs:2,0.465)
--(axis cs:3,0.357)
--(axis cs:4,0.354)
--(axis cs:5,0.352)
--(axis cs:5,0.526)
--(axis cs:5,0.526)
--(axis cs:4,0.496)
--(axis cs:3,0.511)
--(axis cs:2,0.573)
--(axis cs:1,0.54)
--(axis cs:0,0.518)
--cycle;

\addplot [semithick, color0]
table {%
0 0.874
1 0.87
2 0.838
3 0.712
4 0.362
5 0.084
};
% \addlegendentry{Softmax}
\addplot [semithick, color1]
table {%
0 0.849
1 0.841
2 0.812
3 0.553
4 0.476
5 0.41
};
% \addlegendentry{Ensemble}
\addplot [semithick, color2]
table {%
0 0.834
1 0.838
2 0.832
3 0.785
4 0.774
5 0.686
};
% \addlegendentry{SNGP}
\addplot [semithick, color3]
table {%
0 0.85
1 0.85
2 0.847
3 0.846
4 0.843
5 0.838
};
% \addlegendentry{MC Dropout}
\addplot [semithick, color4]
table {%
0 0.61
1 0.613
2 0.563
3 0.462
4 0.437
5 0.389
};
% \addlegendentry{MIR}
\addplot [semithick, color5]
table {%
0 0.456
1 0.51
2 0.519
3 0.434
4 0.425
5 0.439
};
% \addlegendentry{DDU}
\end{groupplot}

\end{tikzpicture}


==> figures/cityscapes_c/contrast.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy - contrast},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.06285, ymax=0.55015,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.52)
--(axis cs:0,0.484)
--(axis cs:1,0.468)
--(axis cs:2,0.455)
--(axis cs:3,0.405)
--(axis cs:4,0.228)
--(axis cs:5,0.085)
--(axis cs:5,0.135)
--(axis cs:5,0.135)
--(axis cs:4,0.3)
--(axis cs:3,0.433)
--(axis cs:2,0.481)
--(axis cs:1,0.498)
--(axis cs:0,0.52)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.522)
--(axis cs:1,0.5)
--(axis cs:2,0.481)
--(axis cs:3,0.448)
--(axis cs:4,0.261)
--(axis cs:5,0.09)
--(axis cs:5,0.154)
--(axis cs:5,0.154)
--(axis cs:4,0.329)
--(axis cs:3,0.456)
--(axis cs:2,0.495)
--(axis cs:1,0.512)
--(axis cs:0,0.528)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.51)
--(axis cs:1,0.501)
--(axis cs:2,0.488)
--(axis cs:3,0.444)
--(axis cs:4,0.316)
--(axis cs:5,0.133)
--(axis cs:5,0.203)
--(axis cs:5,0.203)
--(axis cs:4,0.372)
--(axis cs:3,0.472)
--(axis cs:2,0.5)
--(axis cs:1,0.513)
--(axis cs:0,0.528)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.514)
--(axis cs:0,0.498)
--(axis cs:1,0.498)
--(axis cs:2,0.497)
--(axis cs:3,0.498)
--(axis cs:4,0.494)
--(axis cs:5,0.486)
--(axis cs:5,0.504)
--(axis cs:5,0.504)
--(axis cs:4,0.512)
--(axis cs:3,0.512)
--(axis cs:2,0.515)
--(axis cs:1,0.514)
--(axis cs:0,0.514)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.517)
--(axis cs:0,0.491)
--(axis cs:1,0.454)
--(axis cs:2,0.432)
--(axis cs:3,0.36)
--(axis cs:4,0.189)
--(axis cs:5,0.085)
--(axis cs:5,0.127)
--(axis cs:5,0.127)
--(axis cs:4,0.243)
--(axis cs:3,0.4)
--(axis cs:2,0.46)
--(axis cs:1,0.484)
--(axis cs:0,0.517)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.519)
--(axis cs:0,0.491)
--(axis cs:1,0.48)
--(axis cs:2,0.448)
--(axis cs:3,0.359)
--(axis cs:4,0.161)
--(axis cs:5,0.089)
--(axis cs:5,0.117)
--(axis cs:5,0.117)
--(axis cs:4,0.253)
--(axis cs:3,0.431)
--(axis cs:2,0.476)
--(axis cs:1,0.492)
--(axis cs:0,0.519)
--cycle;

\addplot [semithick, color0]
table {%
0 0.502
1 0.483
2 0.468
3 0.419
4 0.264
5 0.11
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.525
1 0.506
2 0.488
3 0.452
4 0.295
5 0.122
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.519
1 0.507
2 0.494
3 0.458
4 0.344
5 0.168
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.506
1 0.506
2 0.506
3 0.505
4 0.503
5 0.495
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.504
1 0.469
2 0.446
3 0.38
4 0.216
5 0.106
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.505
1 0.486
2 0.462
3 0.395
4 0.207
5 0.103
};
% \addlegendentry{ddu}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - contrast},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.4307, ymax=0.9213,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.899)
--(axis cs:0,0.891)
--(axis cs:1,0.882)
--(axis cs:2,0.872)
--(axis cs:3,0.856)
--(axis cs:4,0.775)
--(axis cs:5,0.696)
--(axis cs:5,0.758)
--(axis cs:5,0.758)
--(axis cs:4,0.839)
--(axis cs:3,0.878)
--(axis cs:2,0.89)
--(axis cs:1,0.896)
--(axis cs:0,0.899)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.873)
--(axis cs:0,0.871)
--(axis cs:1,0.865)
--(axis cs:2,0.862)
--(axis cs:3,0.835)
--(axis cs:4,0.747)
--(axis cs:5,0.621)
--(axis cs:5,0.677)
--(axis cs:5,0.677)
--(axis cs:4,0.787)
--(axis cs:3,0.845)
--(axis cs:2,0.874)
--(axis cs:1,0.879)
--(axis cs:0,0.873)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.87)
--(axis cs:0,0.86)
--(axis cs:1,0.853)
--(axis cs:2,0.846)
--(axis cs:3,0.835)
--(axis cs:4,0.824)
--(axis cs:5,0.748)
--(axis cs:5,0.796)
--(axis cs:5,0.796)
--(axis cs:4,0.848)
--(axis cs:3,0.847)
--(axis cs:2,0.86)
--(axis cs:1,0.867)
--(axis cs:0,0.87)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.884)
--(axis cs:0,0.868)
--(axis cs:1,0.869)
--(axis cs:2,0.869)
--(axis cs:3,0.87)
--(axis cs:4,0.871)
--(axis cs:5,0.871)
--(axis cs:5,0.887)
--(axis cs:5,0.887)
--(axis cs:4,0.887)
--(axis cs:3,0.888)
--(axis cs:2,0.887)
--(axis cs:1,0.885)
--(axis cs:0,0.884)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.792)
--(axis cs:0,0.736)
--(axis cs:1,0.724)
--(axis cs:2,0.699)
--(axis cs:3,0.689)
--(axis cs:4,0.589)
--(axis cs:5,0.453)
--(axis cs:5,0.565)
--(axis cs:5,0.565)
--(axis cs:4,0.697)
--(axis cs:3,0.747)
--(axis cs:2,0.761)
--(axis cs:1,0.77)
--(axis cs:0,0.792)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.712)
--(axis cs:0,0.652)
--(axis cs:1,0.642)
--(axis cs:2,0.636)
--(axis cs:3,0.647)
--(axis cs:4,0.541)
--(axis cs:5,0.501)
--(axis cs:5,0.799)
--(axis cs:5,0.799)
--(axis cs:4,0.763)
--(axis cs:3,0.713)
--(axis cs:2,0.712)
--(axis cs:1,0.704)
--(axis cs:0,0.712)
--cycle;

\addplot [semithick, color0]
table {%
0 0.895
1 0.889
2 0.881
3 0.867
4 0.807
5 0.727
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.872
1 0.872
2 0.868
3 0.84
4 0.767
5 0.649
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.865
1 0.86
2 0.853
3 0.841
4 0.836
5 0.772
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.876
1 0.877
2 0.878
3 0.879
4 0.879
5 0.879
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.764
1 0.747
2 0.73
3 0.718
4 0.643
5 0.509
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.682
1 0.673
2 0.674
3 0.68
4 0.652
5 0.65
};
% \addlegendentry{ddu}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - contrast},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.00755, ymax=0.91945,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.878)
--(axis cs:0,0.868)
--(axis cs:1,0.858)
--(axis cs:2,0.842)
--(axis cs:3,0.816)
--(axis cs:4,0.662)
--(axis cs:5,0.394)
--(axis cs:5,0.59)
--(axis cs:5,0.59)
--(axis cs:4,0.778)
--(axis cs:3,0.848)
--(axis cs:2,0.868)
--(axis cs:1,0.876)
--(axis cs:0,0.878)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.851)
--(axis cs:0,0.847)
--(axis cs:1,0.836)
--(axis cs:2,0.834)
--(axis cs:3,0.799)
--(axis cs:4,0.647)
--(axis cs:5,0.281)
--(axis cs:5,0.377)
--(axis cs:5,0.377)
--(axis cs:4,0.703)
--(axis cs:3,0.811)
--(axis cs:2,0.85)
--(axis cs:1,0.856)
--(axis cs:0,0.851)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.841)
--(axis cs:0,0.827)
--(axis cs:1,0.82)
--(axis cs:2,0.809)
--(axis cs:3,0.791)
--(axis cs:4,0.763)
--(axis cs:5,0.597)
--(axis cs:5,0.671)
--(axis cs:5,0.671)
--(axis cs:4,0.797)
--(axis cs:3,0.807)
--(axis cs:2,0.829)
--(axis cs:1,0.838)
--(axis cs:0,0.841)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.861)
--(axis cs:0,0.839)
--(axis cs:1,0.842)
--(axis cs:2,0.842)
--(axis cs:3,0.844)
--(axis cs:4,0.844)
--(axis cs:5,0.844)
--(axis cs:5,0.858)
--(axis cs:5,0.858)
--(axis cs:4,0.862)
--(axis cs:3,0.866)
--(axis cs:2,0.864)
--(axis cs:1,0.862)
--(axis cs:0,0.861)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.673)
--(axis cs:0,0.553)
--(axis cs:1,0.527)
--(axis cs:2,0.48)
--(axis cs:3,0.461)
--(axis cs:4,0.334)
--(axis cs:5,0.049)
--(axis cs:5,0.219)
--(axis cs:5,0.219)
--(axis cs:4,0.486)
--(axis cs:3,0.597)
--(axis cs:2,0.62)
--(axis cs:1,0.635)
--(axis cs:0,0.673)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.518)
--(axis cs:0,0.394)
--(axis cs:1,0.388)
--(axis cs:2,0.394)
--(axis cs:3,0.408)
--(axis cs:4,0.244)
--(axis cs:5,0.154)
--(axis cs:5,0.642)
--(axis cs:5,0.642)
--(axis cs:4,0.61)
--(axis cs:3,0.536)
--(axis cs:2,0.51)
--(axis cs:1,0.49)
--(axis cs:0,0.518)
--cycle;

\addplot [semithick, color0]
table {%
0 0.873
1 0.867
2 0.855
3 0.832
4 0.72
5 0.492
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.849
1 0.846
2 0.842
3 0.805
4 0.675
5 0.329
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.834
1 0.829
2 0.819
3 0.799
4 0.78
5 0.634
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.85
1 0.852
2 0.853
3 0.855
4 0.853
5 0.851
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.613
1 0.581
2 0.55
3 0.529
4 0.41
5 0.134
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.456
1 0.439
2 0.452
3 0.472
4 0.427
5 0.398
};
% \addlegendentry{ddu}
\end{groupplot}

\end{tikzpicture}


==> figures/cityscapes_c/defocus_blur.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy - defocus\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.045, ymax=0.551,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.52)
--(axis cs:0,0.484)
--(axis cs:1,0.413)
--(axis cs:2,0.372)
--(axis cs:3,0.255)
--(axis cs:4,0.167)
--(axis cs:5,0.118)
--(axis cs:5,0.17)
--(axis cs:5,0.17)
--(axis cs:4,0.243)
--(axis cs:3,0.317)
--(axis cs:2,0.396)
--(axis cs:1,0.433)
--(axis cs:0,0.52)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.522)
--(axis cs:1,0.434)
--(axis cs:2,0.408)
--(axis cs:3,0.316)
--(axis cs:4,0.224)
--(axis cs:5,0.166)
--(axis cs:5,0.19)
--(axis cs:5,0.19)
--(axis cs:4,0.266)
--(axis cs:3,0.356)
--(axis cs:2,0.42)
--(axis cs:1,0.448)
--(axis cs:0,0.528)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.51)
--(axis cs:1,0.431)
--(axis cs:2,0.352)
--(axis cs:3,0.22)
--(axis cs:4,0.14)
--(axis cs:5,0.093)
--(axis cs:5,0.139)
--(axis cs:5,0.139)
--(axis cs:4,0.19)
--(axis cs:3,0.278)
--(axis cs:2,0.408)
--(axis cs:1,0.447)
--(axis cs:0,0.528)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.514)
--(axis cs:0,0.498)
--(axis cs:1,0.484)
--(axis cs:2,0.469)
--(axis cs:3,0.43)
--(axis cs:4,0.364)
--(axis cs:5,0.301)
--(axis cs:5,0.377)
--(axis cs:5,0.377)
--(axis cs:4,0.43)
--(axis cs:3,0.456)
--(axis cs:2,0.487)
--(axis cs:1,0.502)
--(axis cs:0,0.514)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.517)
--(axis cs:0,0.491)
--(axis cs:1,0.422)
--(axis cs:2,0.37)
--(axis cs:3,0.2)
--(axis cs:4,0.124)
--(axis cs:5,0.074)
--(axis cs:5,0.196)
--(axis cs:5,0.196)
--(axis cs:4,0.262)
--(axis cs:3,0.336)
--(axis cs:2,0.406)
--(axis cs:1,0.438)
--(axis cs:0,0.517)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.519)
--(axis cs:0,0.491)
--(axis cs:1,0.32)
--(axis cs:2,0.227)
--(axis cs:3,0.126)
--(axis cs:4,0.085)
--(axis cs:5,0.068)
--(axis cs:5,0.118)
--(axis cs:5,0.118)
--(axis cs:4,0.157)
--(axis cs:3,0.226)
--(axis cs:2,0.335)
--(axis cs:1,0.412)
--(axis cs:0,0.519)
--cycle;

\addplot [semithick, color0]
table {%
0 0.502
1 0.423
2 0.384
3 0.286
4 0.205
5 0.144
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.525
1 0.441
2 0.414
3 0.336
4 0.245
5 0.178
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.519
1 0.439
2 0.38
3 0.249
4 0.165
5 0.116
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.506
1 0.493
2 0.478
3 0.443
4 0.397
5 0.339
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.504
1 0.43
2 0.388
3 0.268
4 0.193
5 0.135
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.505
1 0.366
2 0.281
3 0.176
4 0.121
5 0.093
};
% \addlegendentry{ddu}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - defocus\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.46745, ymax=0.91955,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.899)
--(axis cs:0,0.891)
--(axis cs:1,0.88)
--(axis cs:2,0.861)
--(axis cs:3,0.822)
--(axis cs:4,0.768)
--(axis cs:5,0.743)
--(axis cs:5,0.797)
--(axis cs:5,0.797)
--(axis cs:4,0.822)
--(axis cs:3,0.85)
--(axis cs:2,0.889)
--(axis cs:1,0.894)
--(axis cs:0,0.899)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.873)
--(axis cs:0,0.871)
--(axis cs:1,0.843)
--(axis cs:2,0.783)
--(axis cs:3,0.714)
--(axis cs:4,0.713)
--(axis cs:5,0.684)
--(axis cs:5,0.744)
--(axis cs:5,0.744)
--(axis cs:4,0.745)
--(axis cs:3,0.782)
--(axis cs:2,0.849)
--(axis cs:1,0.873)
--(axis cs:0,0.873)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.87)
--(axis cs:0,0.86)
--(axis cs:1,0.862)
--(axis cs:2,0.854)
--(axis cs:3,0.836)
--(axis cs:4,0.798)
--(axis cs:5,0.736)
--(axis cs:5,0.854)
--(axis cs:5,0.854)
--(axis cs:4,0.87)
--(axis cs:3,0.87)
--(axis cs:2,0.87)
--(axis cs:1,0.88)
--(axis cs:0,0.87)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.884)
--(axis cs:0,0.868)
--(axis cs:1,0.867)
--(axis cs:2,0.863)
--(axis cs:3,0.856)
--(axis cs:4,0.842)
--(axis cs:5,0.843)
--(axis cs:5,0.857)
--(axis cs:5,0.857)
--(axis cs:4,0.87)
--(axis cs:3,0.872)
--(axis cs:2,0.885)
--(axis cs:1,0.883)
--(axis cs:0,0.884)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.792)
--(axis cs:0,0.736)
--(axis cs:1,0.713)
--(axis cs:2,0.618)
--(axis cs:3,0.574)
--(axis cs:4,0.504)
--(axis cs:5,0.488)
--(axis cs:5,0.554)
--(axis cs:5,0.554)
--(axis cs:4,0.646)
--(axis cs:3,0.688)
--(axis cs:2,0.742)
--(axis cs:1,0.767)
--(axis cs:0,0.792)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.713)
--(axis cs:0,0.651)
--(axis cs:1,0.606)
--(axis cs:2,0.611)
--(axis cs:3,0.551)
--(axis cs:4,0.528)
--(axis cs:5,0.517)
--(axis cs:5,0.729)
--(axis cs:5,0.729)
--(axis cs:4,0.7)
--(axis cs:3,0.731)
--(axis cs:2,0.749)
--(axis cs:1,0.71)
--(axis cs:0,0.713)
--cycle;

\addplot [semithick, color0]
table {%
0 0.895
1 0.887
2 0.875
3 0.836
4 0.795
5 0.77
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.872
1 0.858
2 0.816
3 0.748
4 0.729
5 0.714
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.865
1 0.871
2 0.862
3 0.853
4 0.834
5 0.795
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.876
1 0.875
2 0.874
3 0.864
4 0.856
5 0.85
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.764
1 0.74
2 0.68
3 0.631
4 0.575
5 0.521
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.682
1 0.658
2 0.68
3 0.641
4 0.614
5 0.623
};
% \addlegendentry{ddu}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - defocus\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.01035, ymax=0.92135,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.879)
--(axis cs:0,0.869)
--(axis cs:1,0.849)
--(axis cs:2,0.819)
--(axis cs:3,0.744)
--(axis cs:4,0.635)
--(axis cs:5,0.582)
--(axis cs:5,0.662)
--(axis cs:5,0.662)
--(axis cs:4,0.731)
--(axis cs:3,0.802)
--(axis cs:2,0.861)
--(axis cs:1,0.871)
--(axis cs:0,0.879)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.85)
--(axis cs:0,0.848)
--(axis cs:1,0.802)
--(axis cs:2,0.712)
--(axis cs:3,0.599)
--(axis cs:4,0.539)
--(axis cs:5,0.483)
--(axis cs:5,0.583)
--(axis cs:5,0.583)
--(axis cs:4,0.609)
--(axis cs:3,0.701)
--(axis cs:2,0.814)
--(axis cs:1,0.848)
--(axis cs:0,0.85)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.841)
--(axis cs:0,0.827)
--(axis cs:1,0.826)
--(axis cs:2,0.81)
--(axis cs:3,0.752)
--(axis cs:4,0.665)
--(axis cs:5,0.519)
--(axis cs:5,0.743)
--(axis cs:5,0.743)
--(axis cs:4,0.803)
--(axis cs:3,0.824)
--(axis cs:2,0.834)
--(axis cs:1,0.852)
--(axis cs:0,0.841)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.862)
--(axis cs:0,0.84)
--(axis cs:1,0.838)
--(axis cs:2,0.832)
--(axis cs:3,0.82)
--(axis cs:4,0.802)
--(axis cs:5,0.799)
--(axis cs:5,0.823)
--(axis cs:5,0.823)
--(axis cs:4,0.842)
--(axis cs:3,0.848)
--(axis cs:2,0.862)
--(axis cs:1,0.86)
--(axis cs:0,0.862)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.674)
--(axis cs:0,0.55)
--(axis cs:1,0.508)
--(axis cs:2,0.357)
--(axis cs:3,0.251)
--(axis cs:4,0.089)
--(axis cs:5,0.032)
--(axis cs:5,0.198)
--(axis cs:5,0.198)
--(axis cs:4,0.367)
--(axis cs:3,0.431)
--(axis cs:2,0.565)
--(axis cs:1,0.632)
--(axis cs:0,0.674)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.518)
--(axis cs:0,0.39)
--(axis cs:1,0.373)
--(axis cs:2,0.393)
--(axis cs:3,0.23)
--(axis cs:4,0.111)
--(axis cs:5,0.084)
--(axis cs:5,0.452)
--(axis cs:5,0.452)
--(axis cs:4,0.433)
--(axis cs:3,0.522)
--(axis cs:2,0.589)
--(axis cs:1,0.517)
--(axis cs:0,0.518)
--cycle;

\addplot [semithick, color0]
table {%
0 0.874
1 0.86
2 0.84
3 0.773
4 0.683
5 0.622
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.849
1 0.825
2 0.763
3 0.65
4 0.574
5 0.533
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.834
1 0.839
2 0.822
3 0.788
4 0.734
5 0.631
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.851
1 0.849
2 0.847
3 0.834
4 0.822
5 0.811
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.612
1 0.57
2 0.461
3 0.341
4 0.228
5 0.115
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.454
1 0.445
2 0.491
3 0.376
4 0.272
5 0.268
};
% \addlegendentry{ddu}
\end{groupplot}

\end{tikzpicture}


==> figures/cityscapes_c/elastic.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy - elastic},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.3831, ymax=0.5349,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.52)
--(axis cs:0,0.484)
--(axis cs:1,0.476)
--(axis cs:2,0.465)
--(axis cs:3,0.471)
--(axis cs:4,0.465)
--(axis cs:5,0.442)
--(axis cs:5,0.484)
--(axis cs:5,0.484)
--(axis cs:4,0.493)
--(axis cs:3,0.501)
--(axis cs:2,0.507)
--(axis cs:1,0.512)
--(axis cs:0,0.52)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.522)
--(axis cs:1,0.511)
--(axis cs:2,0.514)
--(axis cs:3,0.507)
--(axis cs:4,0.497)
--(axis cs:5,0.483)
--(axis cs:5,0.497)
--(axis cs:5,0.497)
--(axis cs:4,0.509)
--(axis cs:3,0.511)
--(axis cs:2,0.52)
--(axis cs:1,0.521)
--(axis cs:0,0.528)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.51)
--(axis cs:1,0.504)
--(axis cs:2,0.494)
--(axis cs:3,0.493)
--(axis cs:4,0.482)
--(axis cs:5,0.465)
--(axis cs:5,0.485)
--(axis cs:5,0.485)
--(axis cs:4,0.502)
--(axis cs:3,0.505)
--(axis cs:2,0.514)
--(axis cs:1,0.52)
--(axis cs:0,0.528)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.514)
--(axis cs:0,0.498)
--(axis cs:1,0.486)
--(axis cs:2,0.489)
--(axis cs:3,0.474)
--(axis cs:4,0.482)
--(axis cs:5,0.449)
--(axis cs:5,0.473)
--(axis cs:5,0.473)
--(axis cs:4,0.494)
--(axis cs:3,0.496)
--(axis cs:2,0.499)
--(axis cs:1,0.506)
--(axis cs:0,0.514)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.517)
--(axis cs:0,0.491)
--(axis cs:1,0.483)
--(axis cs:2,0.483)
--(axis cs:3,0.472)
--(axis cs:4,0.465)
--(axis cs:5,0.448)
--(axis cs:5,0.482)
--(axis cs:5,0.482)
--(axis cs:4,0.489)
--(axis cs:3,0.498)
--(axis cs:2,0.505)
--(axis cs:1,0.513)
--(axis cs:0,0.517)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.519)
--(axis cs:0,0.491)
--(axis cs:1,0.477)
--(axis cs:2,0.459)
--(axis cs:3,0.445)
--(axis cs:4,0.403)
--(axis cs:5,0.39)
--(axis cs:5,0.442)
--(axis cs:5,0.442)
--(axis cs:4,0.459)
--(axis cs:3,0.475)
--(axis cs:2,0.493)
--(axis cs:1,0.499)
--(axis cs:0,0.519)
--cycle;

\addplot [semithick, color0]
table {%
0 0.502
1 0.494
2 0.486
3 0.486
4 0.479
5 0.463
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.525
1 0.516
2 0.517
3 0.509
4 0.503
5 0.49
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.519
1 0.512
2 0.504
3 0.499
4 0.492
5 0.475
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.506
1 0.496
2 0.494
3 0.485
4 0.488
5 0.461
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.504
1 0.498
2 0.494
3 0.485
4 0.477
5 0.465
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.505
1 0.488
2 0.476
3 0.46
4 0.431
5 0.416
};
% \addlegendentry{ddu}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - elastic},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.63965, ymax=0.91135,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.899)
--(axis cs:0,0.891)
--(axis cs:1,0.89)
--(axis cs:2,0.889)
--(axis cs:3,0.883)
--(axis cs:4,0.886)
--(axis cs:5,0.888)
--(axis cs:5,0.89)
--(axis cs:5,0.89)
--(axis cs:4,0.898)
--(axis cs:3,0.891)
--(axis cs:2,0.899)
--(axis cs:1,0.894)
--(axis cs:0,0.899)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.873)
--(axis cs:0,0.871)
--(axis cs:1,0.863)
--(axis cs:2,0.862)
--(axis cs:3,0.853)
--(axis cs:4,0.851)
--(axis cs:5,0.847)
--(axis cs:5,0.865)
--(axis cs:5,0.865)
--(axis cs:4,0.865)
--(axis cs:3,0.873)
--(axis cs:2,0.87)
--(axis cs:1,0.873)
--(axis cs:0,0.873)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.87)
--(axis cs:0,0.86)
--(axis cs:1,0.856)
--(axis cs:2,0.856)
--(axis cs:3,0.854)
--(axis cs:4,0.859)
--(axis cs:5,0.861)
--(axis cs:5,0.871)
--(axis cs:5,0.871)
--(axis cs:4,0.867)
--(axis cs:3,0.868)
--(axis cs:2,0.87)
--(axis cs:1,0.872)
--(axis cs:0,0.87)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.884)
--(axis cs:0,0.868)
--(axis cs:1,0.866)
--(axis cs:2,0.864)
--(axis cs:3,0.865)
--(axis cs:4,0.858)
--(axis cs:5,0.857)
--(axis cs:5,0.879)
--(axis cs:5,0.879)
--(axis cs:4,0.884)
--(axis cs:3,0.885)
--(axis cs:2,0.882)
--(axis cs:1,0.882)
--(axis cs:0,0.884)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.792)
--(axis cs:0,0.736)
--(axis cs:1,0.739)
--(axis cs:2,0.743)
--(axis cs:3,0.743)
--(axis cs:4,0.748)
--(axis cs:5,0.748)
--(axis cs:5,0.794)
--(axis cs:5,0.794)
--(axis cs:4,0.786)
--(axis cs:3,0.795)
--(axis cs:2,0.793)
--(axis cs:1,0.789)
--(axis cs:0,0.792)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.712)
--(axis cs:0,0.652)
--(axis cs:1,0.677)
--(axis cs:2,0.695)
--(axis cs:3,0.706)
--(axis cs:4,0.71)
--(axis cs:5,0.707)
--(axis cs:5,0.747)
--(axis cs:5,0.747)
--(axis cs:4,0.76)
--(axis cs:3,0.752)
--(axis cs:2,0.731)
--(axis cs:1,0.715)
--(axis cs:0,0.712)
--cycle;

\addplot [semithick, color0]
table {%
0 0.895
1 0.892
2 0.894
3 0.887
4 0.892
5 0.889
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.872
1 0.868
2 0.866
3 0.863
4 0.858
5 0.856
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.865
1 0.864
2 0.863
3 0.861
4 0.863
5 0.866
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.876
1 0.874
2 0.873
3 0.875
4 0.871
5 0.868
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.764
1 0.764
2 0.768
3 0.769
4 0.767
5 0.771
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.682
1 0.696
2 0.713
3 0.729
4 0.735
5 0.727
};
% \addlegendentry{ddu}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - elastic},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.3645, ymax=0.9035,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.878)
--(axis cs:0,0.868)
--(axis cs:1,0.868)
--(axis cs:2,0.867)
--(axis cs:3,0.857)
--(axis cs:4,0.863)
--(axis cs:5,0.864)
--(axis cs:5,0.866)
--(axis cs:5,0.866)
--(axis cs:4,0.877)
--(axis cs:3,0.869)
--(axis cs:2,0.879)
--(axis cs:1,0.874)
--(axis cs:0,0.878)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.85)
--(axis cs:0,0.846)
--(axis cs:1,0.837)
--(axis cs:2,0.836)
--(axis cs:3,0.823)
--(axis cs:4,0.82)
--(axis cs:5,0.815)
--(axis cs:5,0.839)
--(axis cs:5,0.839)
--(axis cs:4,0.838)
--(axis cs:3,0.849)
--(axis cs:2,0.846)
--(axis cs:1,0.849)
--(axis cs:0,0.85)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.841)
--(axis cs:0,0.827)
--(axis cs:1,0.823)
--(axis cs:2,0.822)
--(axis cs:3,0.819)
--(axis cs:4,0.825)
--(axis cs:5,0.825)
--(axis cs:5,0.841)
--(axis cs:5,0.841)
--(axis cs:4,0.837)
--(axis cs:3,0.839)
--(axis cs:2,0.84)
--(axis cs:1,0.843)
--(axis cs:0,0.841)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.861)
--(axis cs:0,0.839)
--(axis cs:1,0.836)
--(axis cs:2,0.834)
--(axis cs:3,0.833)
--(axis cs:4,0.826)
--(axis cs:5,0.825)
--(axis cs:5,0.855)
--(axis cs:5,0.855)
--(axis cs:4,0.862)
--(axis cs:3,0.863)
--(axis cs:2,0.858)
--(axis cs:1,0.86)
--(axis cs:0,0.861)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.671)
--(axis cs:0,0.549)
--(axis cs:1,0.555)
--(axis cs:2,0.561)
--(axis cs:3,0.565)
--(axis cs:4,0.572)
--(axis cs:5,0.575)
--(axis cs:5,0.671)
--(axis cs:5,0.671)
--(axis cs:4,0.668)
--(axis cs:3,0.679)
--(axis cs:2,0.675)
--(axis cs:1,0.669)
--(axis cs:0,0.671)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.519)
--(axis cs:0,0.389)
--(axis cs:1,0.447)
--(axis cs:2,0.499)
--(axis cs:3,0.512)
--(axis cs:4,0.534)
--(axis cs:5,0.52)
--(axis cs:5,0.594)
--(axis cs:5,0.594)
--(axis cs:4,0.604)
--(axis cs:3,0.604)
--(axis cs:2,0.561)
--(axis cs:1,0.531)
--(axis cs:0,0.519)
--cycle;

\addplot [semithick, color0]
table {%
0 0.873
1 0.871
2 0.873
3 0.863
4 0.87
5 0.865
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.848
1 0.843
2 0.841
3 0.836
4 0.829
5 0.827
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.834
1 0.833
2 0.831
3 0.829
4 0.831
5 0.833
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.85
1 0.848
2 0.846
3 0.848
4 0.844
5 0.84
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.61
1 0.612
2 0.618
3 0.622
4 0.62
5 0.623
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.454
1 0.489
2 0.53
3 0.558
4 0.569
5 0.557
};
% \addlegendentry{ddu}
\end{groupplot}

\end{tikzpicture}


==> figures/cityscapes_c/fog.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy - fog},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.2214, ymax=0.5426,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
xlabel={Severity},
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.52)
--(axis cs:0,0.484)
--(axis cs:1,0.447)
--(axis cs:2,0.41)
--(axis cs:3,0.389)
--(axis cs:4,0.378)
--(axis cs:5,0.314)
--(axis cs:5,0.37)
--(axis cs:5,0.37)
--(axis cs:4,0.422)
--(axis cs:3,0.431)
--(axis cs:2,0.446)
--(axis cs:1,0.471)
--(axis cs:0,0.52)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.522)
--(axis cs:1,0.476)
--(axis cs:2,0.449)
--(axis cs:3,0.432)
--(axis cs:4,0.416)
--(axis cs:5,0.357)
--(axis cs:5,0.383)
--(axis cs:5,0.383)
--(axis cs:4,0.436)
--(axis cs:3,0.444)
--(axis cs:2,0.467)
--(axis cs:1,0.49)
--(axis cs:0,0.528)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.51)
--(axis cs:1,0.479)
--(axis cs:2,0.432)
--(axis cs:3,0.401)
--(axis cs:4,0.416)
--(axis cs:5,0.365)
--(axis cs:5,0.395)
--(axis cs:5,0.395)
--(axis cs:4,0.438)
--(axis cs:3,0.421)
--(axis cs:2,0.488)
--(axis cs:1,0.505)
--(axis cs:0,0.528)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.514)
--(axis cs:0,0.498)
--(axis cs:1,0.492)
--(axis cs:2,0.489)
--(axis cs:3,0.486)
--(axis cs:4,0.474)
--(axis cs:5,0.441)
--(axis cs:5,0.477)
--(axis cs:5,0.477)
--(axis cs:4,0.502)
--(axis cs:3,0.504)
--(axis cs:2,0.509)
--(axis cs:1,0.512)
--(axis cs:0,0.514)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.517)
--(axis cs:0,0.491)
--(axis cs:1,0.432)
--(axis cs:2,0.408)
--(axis cs:3,0.352)
--(axis cs:4,0.332)
--(axis cs:5,0.236)
--(axis cs:5,0.362)
--(axis cs:5,0.362)
--(axis cs:4,0.408)
--(axis cs:3,0.42)
--(axis cs:2,0.456)
--(axis cs:1,0.47)
--(axis cs:0,0.517)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.519)
--(axis cs:0,0.491)
--(axis cs:1,0.449)
--(axis cs:2,0.407)
--(axis cs:3,0.353)
--(axis cs:4,0.378)
--(axis cs:5,0.295)
--(axis cs:5,0.389)
--(axis cs:5,0.389)
--(axis cs:4,0.432)
--(axis cs:3,0.437)
--(axis cs:2,0.455)
--(axis cs:1,0.483)
--(axis cs:0,0.519)
--cycle;

\addplot [semithick, color0]
table {%
0 0.502
1 0.459
2 0.428
3 0.41
4 0.4
5 0.342
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.525
1 0.483
2 0.458
3 0.438
4 0.426
5 0.37
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.519
1 0.492
2 0.46
3 0.411
4 0.427
5 0.38
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.506
1 0.502
2 0.499
3 0.495
4 0.488
5 0.459
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.504
1 0.451
2 0.432
3 0.386
4 0.37
5 0.299
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.505
1 0.466
2 0.431
3 0.395
4 0.405
5 0.342
};
% \addlegendentry{ddu}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - fog},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.5021, ymax=0.9179,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth, 
xlabel={Severity}, 
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.899)
--(axis cs:0,0.891)
--(axis cs:1,0.862)
--(axis cs:2,0.863)
--(axis cs:3,0.855)
--(axis cs:4,0.848)
--(axis cs:5,0.82)
--(axis cs:5,0.858)
--(axis cs:5,0.858)
--(axis cs:4,0.868)
--(axis cs:3,0.875)
--(axis cs:2,0.875)
--(axis cs:1,0.878)
--(axis cs:0,0.899)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.873)
--(axis cs:0,0.871)
--(axis cs:1,0.851)
--(axis cs:2,0.842)
--(axis cs:3,0.813)
--(axis cs:4,0.793)
--(axis cs:5,0.791)
--(axis cs:5,0.845)
--(axis cs:5,0.845)
--(axis cs:4,0.851)
--(axis cs:3,0.851)
--(axis cs:2,0.874)
--(axis cs:1,0.865)
--(axis cs:0,0.873)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.87)
--(axis cs:0,0.86)
--(axis cs:1,0.845)
--(axis cs:2,0.834)
--(axis cs:3,0.838)
--(axis cs:4,0.838)
--(axis cs:5,0.818)
--(axis cs:5,0.842)
--(axis cs:5,0.842)
--(axis cs:4,0.852)
--(axis cs:3,0.848)
--(axis cs:2,0.846)
--(axis cs:1,0.859)
--(axis cs:0,0.87)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.884)
--(axis cs:0,0.868)
--(axis cs:1,0.869)
--(axis cs:2,0.867)
--(axis cs:3,0.866)
--(axis cs:4,0.858)
--(axis cs:5,0.834)
--(axis cs:5,0.868)
--(axis cs:5,0.868)
--(axis cs:4,0.874)
--(axis cs:3,0.876)
--(axis cs:2,0.883)
--(axis cs:1,0.881)
--(axis cs:0,0.884)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.792)
--(axis cs:0,0.736)
--(axis cs:1,0.72)
--(axis cs:2,0.698)
--(axis cs:3,0.699)
--(axis cs:4,0.673)
--(axis cs:5,0.521)
--(axis cs:5,0.679)
--(axis cs:5,0.679)
--(axis cs:4,0.725)
--(axis cs:3,0.739)
--(axis cs:2,0.734)
--(axis cs:1,0.752)
--(axis cs:0,0.792)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.712)
--(axis cs:0,0.652)
--(axis cs:1,0.632)
--(axis cs:2,0.622)
--(axis cs:3,0.597)
--(axis cs:4,0.635)
--(axis cs:5,0.633)
--(axis cs:5,0.693)
--(axis cs:5,0.693)
--(axis cs:4,0.717)
--(axis cs:3,0.723)
--(axis cs:2,0.698)
--(axis cs:1,0.694)
--(axis cs:0,0.712)
--cycle;

\addplot [semithick, color0]
table {%
0 0.895
1 0.87
2 0.869
3 0.865
4 0.858
5 0.839
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.872
1 0.858
2 0.858
3 0.832
4 0.822
5 0.818
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.865
1 0.852
2 0.84
3 0.843
4 0.845
5 0.83
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.876
1 0.875
2 0.875
3 0.871
4 0.866
5 0.851
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.764
1 0.736
2 0.716
3 0.719
4 0.699
5 0.6
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.682
1 0.663
2 0.66
3 0.66
4 0.676
5 0.663
};
% \addlegendentry{ddu}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - fog},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.17025, ymax=0.91275,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
xlabel={Severity},
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.879)
--(axis cs:0,0.869)
--(axis cs:1,0.823)
--(axis cs:2,0.825)
--(axis cs:3,0.811)
--(axis cs:4,0.8)
--(axis cs:5,0.745)
--(axis cs:5,0.817)
--(axis cs:5,0.817)
--(axis cs:4,0.832)
--(axis cs:3,0.843)
--(axis cs:2,0.847)
--(axis cs:1,0.851)
--(axis cs:0,0.879)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.85)
--(axis cs:0,0.846)
--(axis cs:1,0.818)
--(axis cs:2,0.81)
--(axis cs:3,0.769)
--(axis cs:4,0.738)
--(axis cs:5,0.713)
--(axis cs:5,0.797)
--(axis cs:5,0.797)
--(axis cs:4,0.816)
--(axis cs:3,0.817)
--(axis cs:2,0.848)
--(axis cs:1,0.838)
--(axis cs:0,0.85)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.841)
--(axis cs:0,0.827)
--(axis cs:1,0.808)
--(axis cs:2,0.787)
--(axis cs:3,0.786)
--(axis cs:4,0.787)
--(axis cs:5,0.743)
--(axis cs:5,0.787)
--(axis cs:5,0.787)
--(axis cs:4,0.811)
--(axis cs:3,0.8)
--(axis cs:2,0.805)
--(axis cs:1,0.828)
--(axis cs:0,0.841)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.86)
--(axis cs:0,0.84)
--(axis cs:1,0.842)
--(axis cs:2,0.839)
--(axis cs:3,0.838)
--(axis cs:4,0.817)
--(axis cs:5,0.781)
--(axis cs:5,0.827)
--(axis cs:5,0.827)
--(axis cs:4,0.843)
--(axis cs:3,0.85)
--(axis cs:2,0.861)
--(axis cs:1,0.856)
--(axis cs:0,0.86)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.672)
--(axis cs:0,0.548)
--(axis cs:1,0.525)
--(axis cs:2,0.481)
--(axis cs:3,0.509)
--(axis cs:4,0.474)
--(axis cs:5,0.204)
--(axis cs:5,0.492)
--(axis cs:5,0.492)
--(axis cs:4,0.57)
--(axis cs:3,0.595)
--(axis cs:2,0.587)
--(axis cs:1,0.605)
--(axis cs:0,0.672)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.517)
--(axis cs:0,0.391)
--(axis cs:1,0.389)
--(axis cs:2,0.357)
--(axis cs:3,0.321)
--(axis cs:4,0.38)
--(axis cs:5,0.401)
--(axis cs:5,0.495)
--(axis cs:5,0.495)
--(axis cs:4,0.522)
--(axis cs:3,0.511)
--(axis cs:2,0.499)
--(axis cs:1,0.475)
--(axis cs:0,0.517)
--cycle;

\addplot [semithick, color0]
table {%
0 0.874
1 0.837
2 0.836
3 0.827
4 0.816
5 0.781
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.848
1 0.828
2 0.829
3 0.793
4 0.777
5 0.755
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.834
1 0.818
2 0.796
3 0.793
4 0.799
5 0.765
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.85
1 0.849
2 0.85
3 0.844
4 0.83
5 0.804
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.61
1 0.565
2 0.534
3 0.552
4 0.522
5 0.348
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.454
1 0.432
2 0.428
3 0.416
4 0.451
5 0.448
};
% \addlegendentry{ddu}
\end{groupplot}

\end{tikzpicture}


==> figures/cityscapes_c/frost.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Accuracy - frost},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.0828, ymax=0.5492,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.52)
--(axis cs:0,0.484)
--(axis cs:1,0.347)
--(axis cs:2,0.243)
--(axis cs:3,0.249)
--(axis cs:4,0.194)
--(axis cs:5,0.146)
--(axis cs:5,0.202)
--(axis cs:5,0.202)
--(axis cs:4,0.236)
--(axis cs:3,0.301)
--(axis cs:2,0.311)
--(axis cs:1,0.407)
--(axis cs:0,0.52)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.522)
--(axis cs:1,0.384)
--(axis cs:2,0.267)
--(axis cs:3,0.282)
--(axis cs:4,0.234)
--(axis cs:5,0.185)
--(axis cs:5,0.223)
--(axis cs:5,0.223)
--(axis cs:4,0.264)
--(axis cs:3,0.308)
--(axis cs:2,0.289)
--(axis cs:1,0.43)
--(axis cs:0,0.528)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.51)
--(axis cs:1,0.38)
--(axis cs:2,0.254)
--(axis cs:3,0.242)
--(axis cs:4,0.179)
--(axis cs:5,0.122)
--(axis cs:5,0.16)
--(axis cs:5,0.16)
--(axis cs:4,0.231)
--(axis cs:3,0.276)
--(axis cs:2,0.276)
--(axis cs:1,0.402)
--(axis cs:0,0.528)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.514)
--(axis cs:0,0.498)
--(axis cs:1,0.439)
--(axis cs:2,0.392)
--(axis cs:3,0.376)
--(axis cs:4,0.348)
--(axis cs:5,0.351)
--(axis cs:5,0.379)
--(axis cs:5,0.379)
--(axis cs:4,0.386)
--(axis cs:3,0.416)
--(axis cs:2,0.422)
--(axis cs:1,0.465)
--(axis cs:0,0.514)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.517)
--(axis cs:0,0.491)
--(axis cs:1,0.346)
--(axis cs:2,0.258)
--(axis cs:3,0.237)
--(axis cs:4,0.195)
--(axis cs:5,0.156)
--(axis cs:5,0.206)
--(axis cs:5,0.206)
--(axis cs:4,0.259)
--(axis cs:3,0.291)
--(axis cs:2,0.304)
--(axis cs:1,0.402)
--(axis cs:0,0.517)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.519)
--(axis cs:0,0.491)
--(axis cs:1,0.331)
--(axis cs:2,0.215)
--(axis cs:3,0.195)
--(axis cs:4,0.165)
--(axis cs:5,0.104)
--(axis cs:5,0.162)
--(axis cs:5,0.162)
--(axis cs:4,0.207)
--(axis cs:3,0.265)
--(axis cs:2,0.257)
--(axis cs:1,0.359)
--(axis cs:0,0.519)
--cycle;

\addplot [semithick, color0]
table {%
0 0.502
1 0.377
2 0.277
3 0.275
4 0.215
5 0.174
};
% \addlegendentry{Softmax}
\addplot [semithick, color1]
table {%
0 0.525
1 0.407
2 0.278
3 0.295
4 0.249
5 0.204
};
% \addlegendentry{Ensemble}
\addplot [semithick, color2]
table {%
0 0.519
1 0.391
2 0.265
3 0.259
4 0.205
5 0.141
};
% \addlegendentry{SNGP}
\addplot [semithick, color3]
table {%
0 0.506
1 0.452
2 0.407
3 0.396
4 0.367
5 0.365
};
% \addlegendentry{MC Dropout}
\addplot [semithick, color4]
table {%
0 0.504
1 0.374
2 0.281
3 0.264
4 0.227
5 0.181
};
% \addlegendentry{MIR}
\addplot [semithick, color5]
table {%
0 0.505
1 0.345
2 0.236
3 0.23
4 0.186
5 0.133
};
% \addlegendentry{DDU}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.3,1.45)},
  anchor=north west,
  draw=white,
  legend columns=6,
  legend image post style={scale=0.25},
},
tick align=outside,
tick pos=left,
title={AUROC - frost},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.5021, ymax=0.9179,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.899)
--(axis cs:0,0.891)
--(axis cs:1,0.825)
--(axis cs:2,0.738)
--(axis cs:3,0.732)
--(axis cs:4,0.721)
--(axis cs:5,0.674)
--(axis cs:5,0.77)
--(axis cs:5,0.77)
--(axis cs:4,0.781)
--(axis cs:3,0.804)
--(axis cs:2,0.804)
--(axis cs:1,0.855)
--(axis cs:0,0.899)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.873)
--(axis cs:0,0.871)
--(axis cs:1,0.767)
--(axis cs:2,0.778)
--(axis cs:3,0.78)
--(axis cs:4,0.703)
--(axis cs:5,0.729)
--(axis cs:5,0.791)
--(axis cs:5,0.791)
--(axis cs:4,0.809)
--(axis cs:3,0.796)
--(axis cs:2,0.822)
--(axis cs:1,0.815)
--(axis cs:0,0.873)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.87)
--(axis cs:0,0.86)
--(axis cs:1,0.817)
--(axis cs:2,0.702)
--(axis cs:3,0.778)
--(axis cs:4,0.745)
--(axis cs:5,0.695)
--(axis cs:5,0.801)
--(axis cs:5,0.801)
--(axis cs:4,0.827)
--(axis cs:3,0.846)
--(axis cs:2,0.788)
--(axis cs:1,0.839)
--(axis cs:0,0.87)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.884)
--(axis cs:0,0.868)
--(axis cs:1,0.847)
--(axis cs:2,0.823)
--(axis cs:3,0.829)
--(axis cs:4,0.828)
--(axis cs:5,0.817)
--(axis cs:5,0.843)
--(axis cs:5,0.843)
--(axis cs:4,0.85)
--(axis cs:3,0.855)
--(axis cs:2,0.853)
--(axis cs:1,0.873)
--(axis cs:0,0.884)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.792)
--(axis cs:0,0.736)
--(axis cs:1,0.688)
--(axis cs:2,0.665)
--(axis cs:3,0.606)
--(axis cs:4,0.553)
--(axis cs:5,0.521)
--(axis cs:5,0.689)
--(axis cs:5,0.689)
--(axis cs:4,0.685)
--(axis cs:3,0.716)
--(axis cs:2,0.739)
--(axis cs:1,0.756)
--(axis cs:0,0.792)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.712)
--(axis cs:0,0.652)
--(axis cs:1,0.65)
--(axis cs:2,0.688)
--(axis cs:3,0.603)
--(axis cs:4,0.6)
--(axis cs:5,0.63)
--(axis cs:5,0.718)
--(axis cs:5,0.718)
--(axis cs:4,0.792)
--(axis cs:3,0.725)
--(axis cs:2,0.804)
--(axis cs:1,0.746)
--(axis cs:0,0.712)
--cycle;

\addplot [semithick, color0]
table {%
0 0.895
1 0.84
2 0.771
3 0.768
4 0.751
5 0.722
};
\addlegendentry{Softmax}
\addplot [semithick, color1]
table {%
0 0.872
1 0.791
2 0.8
3 0.788
4 0.756
5 0.76
};
\addlegendentry{Ensemble}
\addplot [semithick, color2]
table {%
0 0.865
1 0.828
2 0.745
3 0.812
4 0.786
5 0.748
};
\addlegendentry{SNGP}
\addplot [semithick, color3]
table {%
0 0.876
1 0.86
2 0.838
3 0.842
4 0.839
5 0.83
};
\addlegendentry{MC Dropout}
\addplot [semithick, color4]
table {%
0 0.764
1 0.722
2 0.702
3 0.661
4 0.619
5 0.605
};
\addlegendentry{MIR}
\addplot [semithick, color5]
table {%
0 0.682
1 0.698
2 0.746
3 0.664
4 0.696
5 0.674
};
\addlegendentry{DDU}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - frost},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.17135, ymax=0.91165,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.878)
--(axis cs:0,0.868)
--(axis cs:1,0.733)
--(axis cs:2,0.523)
--(axis cs:3,0.519)
--(axis cs:4,0.508)
--(axis cs:5,0.371)
--(axis cs:5,0.599)
--(axis cs:5,0.599)
--(axis cs:4,0.642)
--(axis cs:3,0.683)
--(axis cs:2,0.669)
--(axis cs:1,0.807)
--(axis cs:0,0.878)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.851)
--(axis cs:0,0.847)
--(axis cs:1,0.673)
--(axis cs:2,0.671)
--(axis cs:3,0.679)
--(axis cs:4,0.559)
--(axis cs:5,0.579)
--(axis cs:5,0.677)
--(axis cs:5,0.677)
--(axis cs:4,0.733)
--(axis cs:3,0.709)
--(axis cs:2,0.749)
--(axis cs:1,0.739)
--(axis cs:0,0.851)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.841)
--(axis cs:0,0.827)
--(axis cs:1,0.722)
--(axis cs:2,0.515)
--(axis cs:3,0.632)
--(axis cs:4,0.58)
--(axis cs:5,0.442)
--(axis cs:5,0.668)
--(axis cs:5,0.668)
--(axis cs:4,0.75)
--(axis cs:3,0.774)
--(axis cs:2,0.633)
--(axis cs:1,0.774)
--(axis cs:0,0.841)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.862)
--(axis cs:0,0.84)
--(axis cs:1,0.802)
--(axis cs:2,0.74)
--(axis cs:3,0.764)
--(axis cs:4,0.754)
--(axis cs:5,0.729)
--(axis cs:5,0.779)
--(axis cs:5,0.779)
--(axis cs:4,0.788)
--(axis cs:3,0.8)
--(axis cs:2,0.796)
--(axis cs:1,0.84)
--(axis cs:0,0.862)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.671)
--(axis cs:0,0.551)
--(axis cs:1,0.519)
--(axis cs:2,0.401)
--(axis cs:3,0.397)
--(axis cs:4,0.286)
--(axis cs:5,0.205)
--(axis cs:5,0.505)
--(axis cs:5,0.505)
--(axis cs:4,0.516)
--(axis cs:3,0.537)
--(axis cs:2,0.601)
--(axis cs:1,0.631)
--(axis cs:0,0.671)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.517)
--(axis cs:0,0.393)
--(axis cs:1,0.436)
--(axis cs:2,0.388)
--(axis cs:3,0.371)
--(axis cs:4,0.32)
--(axis cs:5,0.329)
--(axis cs:5,0.459)
--(axis cs:5,0.459)
--(axis cs:4,0.63)
--(axis cs:3,0.537)
--(axis cs:2,0.628)
--(axis cs:1,0.582)
--(axis cs:0,0.517)
--cycle;

\addplot [semithick, color0]
table {%
0 0.873
1 0.77
2 0.596
3 0.601
4 0.575
5 0.485
};
% \addlegendentry{Softmax}
\addplot [semithick, color1]
table {%
0 0.849
1 0.706
2 0.71
3 0.694
4 0.646
5 0.628
};
% \addlegendentry{Ensemble}
\addplot [semithick, color2]
table {%
0 0.834
1 0.748
2 0.574
3 0.703
4 0.665
5 0.555
};
% \addlegendentry{SNGP}
\addplot [semithick, color3]
table {%
0 0.851
1 0.821
2 0.768
3 0.782
4 0.771
5 0.754
};
% \addlegendentry{MC Dropout}
\addplot [semithick, color4]
table {%
0 0.611
1 0.575
2 0.501
3 0.467
4 0.401
5 0.355
};
% \addlegendentry{MIR}
\addplot [semithick, color5]
table {%
0 0.455
1 0.509
2 0.508
3 0.454
4 0.475
5 0.394
};
% \addlegendentry{DDU}
\end{groupplot}

\end{tikzpicture}


==> figures/cityscapes_c/frosted_glass_blur.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Accuracy - frosted\_glass\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.08385, ymax=0.54915,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.52)
--(axis cs:0,0.484)
--(axis cs:1,0.419)
--(axis cs:2,0.349)
--(axis cs:3,0.28)
--(axis cs:4,0.255)
--(axis cs:5,0.22)
--(axis cs:5,0.284)
--(axis cs:5,0.284)
--(axis cs:4,0.311)
--(axis cs:3,0.36)
--(axis cs:2,0.447)
--(axis cs:1,0.473)
--(axis cs:0,0.52)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.522)
--(axis cs:1,0.48)
--(axis cs:2,0.425)
--(axis cs:3,0.342)
--(axis cs:4,0.307)
--(axis cs:5,0.281)
--(axis cs:5,0.297)
--(axis cs:5,0.297)
--(axis cs:4,0.331)
--(axis cs:3,0.382)
--(axis cs:2,0.461)
--(axis cs:1,0.488)
--(axis cs:0,0.528)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.51)
--(axis cs:1,0.48)
--(axis cs:2,0.413)
--(axis cs:3,0.276)
--(axis cs:4,0.24)
--(axis cs:5,0.187)
--(axis cs:5,0.235)
--(axis cs:5,0.235)
--(axis cs:4,0.282)
--(axis cs:3,0.32)
--(axis cs:2,0.447)
--(axis cs:1,0.496)
--(axis cs:0,0.528)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.514)
--(axis cs:0,0.498)
--(axis cs:1,0.462)
--(axis cs:2,0.421)
--(axis cs:3,0.324)
--(axis cs:4,0.278)
--(axis cs:5,0.226)
--(axis cs:5,0.316)
--(axis cs:5,0.316)
--(axis cs:4,0.358)
--(axis cs:3,0.376)
--(axis cs:2,0.461)
--(axis cs:1,0.484)
--(axis cs:0,0.514)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.517)
--(axis cs:0,0.491)
--(axis cs:1,0.459)
--(axis cs:2,0.403)
--(axis cs:3,0.297)
--(axis cs:4,0.251)
--(axis cs:5,0.187)
--(axis cs:5,0.305)
--(axis cs:5,0.305)
--(axis cs:4,0.349)
--(axis cs:3,0.393)
--(axis cs:2,0.441)
--(axis cs:1,0.473)
--(axis cs:0,0.517)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.519)
--(axis cs:0,0.491)
--(axis cs:1,0.415)
--(axis cs:2,0.312)
--(axis cs:3,0.204)
--(axis cs:4,0.143)
--(axis cs:5,0.105)
--(axis cs:5,0.195)
--(axis cs:5,0.195)
--(axis cs:4,0.237)
--(axis cs:3,0.278)
--(axis cs:2,0.394)
--(axis cs:1,0.471)
--(axis cs:0,0.519)
--cycle;

\addplot [semithick, color0]
table {%
0 0.502
1 0.446
2 0.398
3 0.32
4 0.283
5 0.252
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.525
1 0.484
2 0.443
3 0.362
4 0.319
5 0.289
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.519
1 0.488
2 0.43
3 0.298
4 0.261
5 0.211
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.506
1 0.473
2 0.441
3 0.35
4 0.318
5 0.271
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.504
1 0.466
2 0.422
3 0.345
4 0.3
5 0.246
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.505
1 0.443
2 0.353
3 0.241
4 0.19
5 0.15
};
% \addlegendentry{ddu}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - frosted\_glass\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.47795, ymax=0.91905,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.899)
--(axis cs:0,0.891)
--(axis cs:1,0.88)
--(axis cs:2,0.864)
--(axis cs:3,0.83)
--(axis cs:4,0.815)
--(axis cs:5,0.774)
--(axis cs:5,0.842)
--(axis cs:5,0.842)
--(axis cs:4,0.869)
--(axis cs:3,0.874)
--(axis cs:2,0.884)
--(axis cs:1,0.882)
--(axis cs:0,0.899)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.873)
--(axis cs:0,0.871)
--(axis cs:1,0.822)
--(axis cs:2,0.803)
--(axis cs:3,0.785)
--(axis cs:4,0.777)
--(axis cs:5,0.751)
--(axis cs:5,0.769)
--(axis cs:5,0.769)
--(axis cs:4,0.803)
--(axis cs:3,0.803)
--(axis cs:2,0.839)
--(axis cs:1,0.848)
--(axis cs:0,0.873)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.87)
--(axis cs:0,0.86)
--(axis cs:1,0.85)
--(axis cs:2,0.848)
--(axis cs:3,0.847)
--(axis cs:4,0.838)
--(axis cs:5,0.811)
--(axis cs:5,0.847)
--(axis cs:5,0.847)
--(axis cs:4,0.862)
--(axis cs:3,0.863)
--(axis cs:2,0.878)
--(axis cs:1,0.872)
--(axis cs:0,0.87)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.884)
--(axis cs:0,0.868)
--(axis cs:1,0.847)
--(axis cs:2,0.837)
--(axis cs:3,0.82)
--(axis cs:4,0.81)
--(axis cs:5,0.807)
--(axis cs:5,0.829)
--(axis cs:5,0.829)
--(axis cs:4,0.836)
--(axis cs:3,0.84)
--(axis cs:2,0.859)
--(axis cs:1,0.863)
--(axis cs:0,0.884)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.792)
--(axis cs:0,0.736)
--(axis cs:1,0.745)
--(axis cs:2,0.75)
--(axis cs:3,0.696)
--(axis cs:4,0.652)
--(axis cs:5,0.568)
--(axis cs:5,0.71)
--(axis cs:5,0.71)
--(axis cs:4,0.772)
--(axis cs:3,0.776)
--(axis cs:2,0.784)
--(axis cs:1,0.789)
--(axis cs:0,0.792)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.713)
--(axis cs:0,0.651)
--(axis cs:1,0.649)
--(axis cs:2,0.663)
--(axis cs:3,0.624)
--(axis cs:4,0.579)
--(axis cs:5,0.498)
--(axis cs:5,0.782)
--(axis cs:5,0.782)
--(axis cs:4,0.761)
--(axis cs:3,0.76)
--(axis cs:2,0.739)
--(axis cs:1,0.723)
--(axis cs:0,0.713)
--cycle;

\addplot [semithick, color0]
table {%
0 0.895
1 0.881
2 0.874
3 0.852
4 0.842
5 0.808
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.872
1 0.835
2 0.821
3 0.794
4 0.79
5 0.76
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.865
1 0.861
2 0.863
3 0.855
4 0.85
5 0.829
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.876
1 0.855
2 0.848
3 0.83
4 0.823
5 0.818
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.764
1 0.767
2 0.767
3 0.736
4 0.712
5 0.639
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.682
1 0.686
2 0.701
3 0.692
4 0.67
5 0.64
};
% \addlegendentry{ddu}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - frosted\_glass\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.1472, ymax=0.9128,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.878)
--(axis cs:0,0.868)
--(axis cs:1,0.851)
--(axis cs:2,0.827)
--(axis cs:3,0.772)
--(axis cs:4,0.744)
--(axis cs:5,0.658)
--(axis cs:5,0.776)
--(axis cs:5,0.776)
--(axis cs:4,0.834)
--(axis cs:3,0.84)
--(axis cs:2,0.857)
--(axis cs:1,0.855)
--(axis cs:0,0.878)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.851)
--(axis cs:0,0.847)
--(axis cs:1,0.779)
--(axis cs:2,0.752)
--(axis cs:3,0.722)
--(axis cs:4,0.702)
--(axis cs:5,0.654)
--(axis cs:5,0.684)
--(axis cs:5,0.684)
--(axis cs:4,0.75)
--(axis cs:3,0.754)
--(axis cs:2,0.804)
--(axis cs:1,0.815)
--(axis cs:0,0.851)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.84)
--(axis cs:0,0.828)
--(axis cs:1,0.809)
--(axis cs:2,0.803)
--(axis cs:3,0.792)
--(axis cs:4,0.772)
--(axis cs:5,0.728)
--(axis cs:5,0.78)
--(axis cs:5,0.78)
--(axis cs:4,0.812)
--(axis cs:3,0.814)
--(axis cs:2,0.847)
--(axis cs:1,0.841)
--(axis cs:0,0.84)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.861)
--(axis cs:0,0.839)
--(axis cs:1,0.8)
--(axis cs:2,0.787)
--(axis cs:3,0.746)
--(axis cs:4,0.726)
--(axis cs:5,0.706)
--(axis cs:5,0.764)
--(axis cs:5,0.764)
--(axis cs:4,0.78)
--(axis cs:3,0.782)
--(axis cs:2,0.821)
--(axis cs:1,0.826)
--(axis cs:0,0.861)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.674)
--(axis cs:0,0.55)
--(axis cs:1,0.571)
--(axis cs:2,0.581)
--(axis cs:3,0.504)
--(axis cs:4,0.438)
--(axis cs:5,0.285)
--(axis cs:5,0.495)
--(axis cs:5,0.495)
--(axis cs:4,0.614)
--(axis cs:3,0.636)
--(axis cs:2,0.665)
--(axis cs:1,0.673)
--(axis cs:0,0.674)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.517)
--(axis cs:0,0.391)
--(axis cs:1,0.391)
--(axis cs:2,0.456)
--(axis cs:3,0.403)
--(axis cs:4,0.329)
--(axis cs:5,0.182)
--(axis cs:5,0.662)
--(axis cs:5,0.662)
--(axis cs:4,0.609)
--(axis cs:3,0.601)
--(axis cs:2,0.586)
--(axis cs:1,0.555)
--(axis cs:0,0.517)
--cycle;

\addplot [semithick, color0]
table {%
0 0.873
1 0.853
2 0.842
3 0.806
4 0.789
5 0.717
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.849
1 0.797
2 0.778
3 0.738
4 0.726
5 0.669
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.834
1 0.825
2 0.825
3 0.803
4 0.792
5 0.754
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.85
1 0.813
2 0.804
3 0.764
4 0.753
5 0.735
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.612
1 0.622
2 0.623
3 0.57
4 0.526
5 0.39
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.454
1 0.473
2 0.521
3 0.502
4 0.469
5 0.422
};
% \addlegendentry{ddu}
\end{groupplot}

\end{tikzpicture}


==> figures/cityscapes_c/gaussian_noise.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Accuracy - gaussian\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.018, ymax=0.554,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.52)
--(axis cs:0,0.484)
--(axis cs:1,0.132)
--(axis cs:2,0.037)
--(axis cs:3,0.023)
--(axis cs:4,0.018)
--(axis cs:5,0.016)
--(axis cs:5,0.04)
--(axis cs:5,0.04)
--(axis cs:4,0.048)
--(axis cs:3,0.051)
--(axis cs:2,0.101)
--(axis cs:1,0.196)
--(axis cs:0,0.52)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.522)
--(axis cs:1,0.163)
--(axis cs:2,0.047)
--(axis cs:3,0.014)
--(axis cs:4,0.015)
--(axis cs:5,0.018)
--(axis cs:5,0.024)
--(axis cs:5,0.024)
--(axis cs:4,0.027)
--(axis cs:3,0.028)
--(axis cs:2,0.097)
--(axis cs:1,0.225)
--(axis cs:0,0.528)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.51)
--(axis cs:1,0.126)
--(axis cs:2,0.033)
--(axis cs:3,0.017)
--(axis cs:4,0.013)
--(axis cs:5,0.01)
--(axis cs:5,0.028)
--(axis cs:5,0.028)
--(axis cs:4,0.031)
--(axis cs:3,0.039)
--(axis cs:2,0.077)
--(axis cs:1,0.19)
--(axis cs:0,0.528)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.514)
--(axis cs:0,0.498)
--(axis cs:1,0.366)
--(axis cs:2,0.298)
--(axis cs:3,0.199)
--(axis cs:4,0.157)
--(axis cs:5,0.115)
--(axis cs:5,0.165)
--(axis cs:5,0.165)
--(axis cs:4,0.215)
--(axis cs:3,0.251)
--(axis cs:2,0.328)
--(axis cs:1,0.384)
--(axis cs:0,0.514)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.517)
--(axis cs:0,0.491)
--(axis cs:1,0.12)
--(axis cs:2,0.032)
--(axis cs:3,0.026)
--(axis cs:4,0.025)
--(axis cs:5,0.019)
--(axis cs:5,0.027)
--(axis cs:5,0.027)
--(axis cs:4,0.039)
--(axis cs:3,0.07)
--(axis cs:2,0.146)
--(axis cs:1,0.234)
--(axis cs:0,0.517)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.519)
--(axis cs:0,0.491)
--(axis cs:1,0.052)
--(axis cs:2,0.019)
--(axis cs:3,0.02)
--(axis cs:4,0.013)
--(axis cs:5,0.008)
--(axis cs:5,0.026)
--(axis cs:5,0.026)
--(axis cs:4,0.033)
--(axis cs:3,0.028)
--(axis cs:2,0.035)
--(axis cs:1,0.1)
--(axis cs:0,0.519)
--cycle;

\addplot [semithick, color0]
table {%
0 0.502
1 0.164
2 0.069
3 0.037
4 0.033
5 0.028
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.525
1 0.194
2 0.072
3 0.021
4 0.021
5 0.021
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.519
1 0.158
2 0.055
3 0.028
4 0.022
5 0.019
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.506
1 0.375
2 0.313
3 0.225
4 0.186
5 0.14
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.504
1 0.177
2 0.089
3 0.048
4 0.032
5 0.023
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.505
1 0.076
2 0.027
3 0.024
4 0.023
5 0.017
};
% \addlegendentry{ddu}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - gaussian\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.33095, ymax=0.92605,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.899)
--(axis cs:0,0.891)
--(axis cs:1,0.576)
--(axis cs:2,0.493)
--(axis cs:3,0.505)
--(axis cs:4,0.508)
--(axis cs:5,0.498)
--(axis cs:5,0.624)
--(axis cs:5,0.624)
--(axis cs:4,0.65)
--(axis cs:3,0.653)
--(axis cs:2,0.681)
--(axis cs:1,0.696)
--(axis cs:0,0.899)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.873)
--(axis cs:0,0.871)
--(axis cs:1,0.655)
--(axis cs:2,0.501)
--(axis cs:3,0.588)
--(axis cs:4,0.605)
--(axis cs:5,0.556)
--(axis cs:5,0.674)
--(axis cs:5,0.674)
--(axis cs:4,0.699)
--(axis cs:3,0.66)
--(axis cs:2,0.619)
--(axis cs:1,0.677)
--(axis cs:0,0.873)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.87)
--(axis cs:0,0.86)
--(axis cs:1,0.645)
--(axis cs:2,0.565)
--(axis cs:3,0.556)
--(axis cs:4,0.558)
--(axis cs:5,0.569)
--(axis cs:5,0.705)
--(axis cs:5,0.705)
--(axis cs:4,0.714)
--(axis cs:3,0.722)
--(axis cs:2,0.715)
--(axis cs:1,0.739)
--(axis cs:0,0.87)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.884)
--(axis cs:0,0.868)
--(axis cs:1,0.818)
--(axis cs:2,0.761)
--(axis cs:3,0.744)
--(axis cs:4,0.746)
--(axis cs:5,0.682)
--(axis cs:5,0.73)
--(axis cs:5,0.73)
--(axis cs:4,0.766)
--(axis cs:3,0.778)
--(axis cs:2,0.809)
--(axis cs:1,0.832)
--(axis cs:0,0.884)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.792)
--(axis cs:0,0.736)
--(axis cs:1,0.489)
--(axis cs:2,0.504)
--(axis cs:3,0.358)
--(axis cs:4,0.385)
--(axis cs:5,0.451)
--(axis cs:5,0.583)
--(axis cs:5,0.583)
--(axis cs:4,0.615)
--(axis cs:3,0.66)
--(axis cs:2,0.754)
--(axis cs:1,0.733)
--(axis cs:0,0.792)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.712)
--(axis cs:0,0.652)
--(axis cs:1,0.582)
--(axis cs:2,0.654)
--(axis cs:3,0.524)
--(axis cs:4,0.402)
--(axis cs:5,0.448)
--(axis cs:5,0.754)
--(axis cs:5,0.754)
--(axis cs:4,0.718)
--(axis cs:3,0.72)
--(axis cs:2,0.71)
--(axis cs:1,0.702)
--(axis cs:0,0.712)
--cycle;

\addplot [semithick, color0]
table {%
0 0.895
1 0.636
2 0.587
3 0.579
4 0.579
5 0.561
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.872
1 0.666
2 0.56
3 0.624
4 0.652
5 0.615
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.865
1 0.692
2 0.64
3 0.639
4 0.636
5 0.637
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.876
1 0.825
2 0.785
3 0.761
4 0.756
5 0.706
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.764
1 0.611
2 0.629
3 0.509
4 0.5
5 0.517
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.682
1 0.642
2 0.682
3 0.622
4 0.56
5 0.601
};
% \addlegendentry{ddu}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - gaussian\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.1553, ymax=0.9293,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.88)
--(axis cs:0,0.868)
--(axis cs:1,0.197)
--(axis cs:2,0.019)
--(axis cs:3,-0.019)
--(axis cs:4,0.019)
--(axis cs:5,0.025)
--(axis cs:5,0.211)
--(axis cs:5,0.211)
--(axis cs:4,0.303)
--(axis cs:3,0.313)
--(axis cs:2,0.415)
--(axis cs:1,0.487)
--(axis cs:0,0.88)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.849)
--(axis cs:0,0.847)
--(axis cs:1,0.382)
--(axis cs:2,0.116)
--(axis cs:3,0.167)
--(axis cs:4,0.139)
--(axis cs:5,0.089)
--(axis cs:5,0.229)
--(axis cs:5,0.229)
--(axis cs:4,0.271)
--(axis cs:3,0.319)
--(axis cs:2,0.336)
--(axis cs:1,0.468)
--(axis cs:0,0.849)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.841)
--(axis cs:0,0.827)
--(axis cs:1,0.363)
--(axis cs:2,0.186)
--(axis cs:3,0.108)
--(axis cs:4,0.102)
--(axis cs:5,0.116)
--(axis cs:5,0.196)
--(axis cs:5,0.196)
--(axis cs:4,0.296)
--(axis cs:3,0.318)
--(axis cs:2,0.414)
--(axis cs:1,0.559)
--(axis cs:0,0.841)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.861)
--(axis cs:0,0.839)
--(axis cs:1,0.742)
--(axis cs:2,0.607)
--(axis cs:3,0.536)
--(axis cs:4,0.522)
--(axis cs:5,0.347)
--(axis cs:5,0.515)
--(axis cs:5,0.515)
--(axis cs:4,0.604)
--(axis cs:3,0.62)
--(axis cs:2,0.711)
--(axis cs:1,0.764)
--(axis cs:0,0.861)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.672)
--(axis cs:0,0.55)
--(axis cs:1,0.208)
--(axis cs:2,0.146)
--(axis cs:3,-0.097)
--(axis cs:4,-0.106)
--(axis cs:5,-0.013)
--(axis cs:5,0.159)
--(axis cs:5,0.159)
--(axis cs:4,0.248)
--(axis cs:3,0.357)
--(axis cs:2,0.572)
--(axis cs:1,0.562)
--(axis cs:0,0.672)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.517)
--(axis cs:0,0.393)
--(axis cs:1,0.215)
--(axis cs:2,0.214)
--(axis cs:3,0.074)
--(axis cs:4,-0.066)
--(axis cs:5,0.001)
--(axis cs:5,0.303)
--(axis cs:5,0.303)
--(axis cs:4,0.234)
--(axis cs:3,0.318)
--(axis cs:2,0.37)
--(axis cs:1,0.411)
--(axis cs:0,0.517)
--cycle;

\addplot [semithick, color0]
table {%
0 0.874
1 0.342
2 0.217
3 0.147
4 0.161
5 0.118
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.848
1 0.425
2 0.226
3 0.243
4 0.205
5 0.159
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.834
1 0.461
2 0.3
3 0.213
4 0.199
5 0.156
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.85
1 0.753
2 0.659
3 0.578
4 0.563
5 0.431
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.611
1 0.385
2 0.359
3 0.13
4 0.071
5 0.073
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.455
1 0.313
2 0.292
3 0.196
4 0.084
5 0.152
};
% \addlegendentry{ddu}
\end{groupplot}

\end{tikzpicture}


==> figures/cityscapes_c/impulse_noise.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Accuracy - impulse\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0201, ymax=0.5541,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.52)
--(axis cs:0,0.484)
--(axis cs:1,0.111)
--(axis cs:2,0.029)
--(axis cs:3,0.022)
--(axis cs:4,0.019)
--(axis cs:5,0.016)
--(axis cs:5,0.04)
--(axis cs:5,0.04)
--(axis cs:4,0.049)
--(axis cs:3,0.046)
--(axis cs:2,0.057)
--(axis cs:1,0.137)
--(axis cs:0,0.52)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.522)
--(axis cs:1,0.125)
--(axis cs:2,0.029)
--(axis cs:3,0.012)
--(axis cs:4,0.012)
--(axis cs:5,0.017)
--(axis cs:5,0.021)
--(axis cs:5,0.021)
--(axis cs:4,0.024)
--(axis cs:3,0.03)
--(axis cs:2,0.037)
--(axis cs:1,0.179)
--(axis cs:0,0.528)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.51)
--(axis cs:1,0.086)
--(axis cs:2,0.021)
--(axis cs:3,0.016)
--(axis cs:4,0.012)
--(axis cs:5,0.01)
--(axis cs:5,0.028)
--(axis cs:5,0.028)
--(axis cs:4,0.03)
--(axis cs:3,0.04)
--(axis cs:2,0.049)
--(axis cs:1,0.142)
--(axis cs:0,0.528)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.514)
--(axis cs:0,0.498)
--(axis cs:1,0.358)
--(axis cs:2,0.279)
--(axis cs:3,0.217)
--(axis cs:4,0.157)
--(axis cs:5,0.106)
--(axis cs:5,0.166)
--(axis cs:5,0.166)
--(axis cs:4,0.217)
--(axis cs:3,0.277)
--(axis cs:2,0.315)
--(axis cs:1,0.394)
--(axis cs:0,0.514)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.517)
--(axis cs:0,0.491)
--(axis cs:1,0.076)
--(axis cs:2,0.03)
--(axis cs:3,0.034)
--(axis cs:4,0.022)
--(axis cs:5,0.021)
--(axis cs:5,0.029)
--(axis cs:5,0.029)
--(axis cs:4,0.038)
--(axis cs:3,0.052)
--(axis cs:2,0.1)
--(axis cs:1,0.19)
--(axis cs:0,0.517)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.519)
--(axis cs:0,0.491)
--(axis cs:1,0.041)
--(axis cs:2,0.017)
--(axis cs:3,0.016)
--(axis cs:4,0.009)
--(axis cs:5,0.006)
--(axis cs:5,0.026)
--(axis cs:5,0.026)
--(axis cs:4,0.033)
--(axis cs:3,0.032)
--(axis cs:2,0.033)
--(axis cs:1,0.069)
--(axis cs:0,0.519)
--cycle;

\addplot [semithick, color0]
table {%
0 0.502
1 0.124
2 0.043
3 0.034
4 0.034
5 0.028
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.525
1 0.152
2 0.033
3 0.021
4 0.018
5 0.019
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.519
1 0.114
2 0.035
3 0.028
4 0.021
5 0.019
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.506
1 0.376
2 0.297
3 0.247
4 0.187
5 0.136
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.504
1 0.133
2 0.065
3 0.043
4 0.03
5 0.025
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.505
1 0.055
2 0.025
3 0.024
4 0.021
5 0.016
};
% \addlegendentry{ddu}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - impulse\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.37925, ymax=0.92375,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.899)
--(axis cs:0,0.891)
--(axis cs:1,0.569)
--(axis cs:2,0.527)
--(axis cs:3,0.521)
--(axis cs:4,0.49)
--(axis cs:5,0.49)
--(axis cs:5,0.652)
--(axis cs:5,0.652)
--(axis cs:4,0.628)
--(axis cs:3,0.669)
--(axis cs:2,0.675)
--(axis cs:1,0.711)
--(axis cs:0,0.899)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.873)
--(axis cs:0,0.871)
--(axis cs:1,0.563)
--(axis cs:2,0.558)
--(axis cs:3,0.537)
--(axis cs:4,0.587)
--(axis cs:5,0.547)
--(axis cs:5,0.661)
--(axis cs:5,0.661)
--(axis cs:4,0.667)
--(axis cs:3,0.659)
--(axis cs:2,0.624)
--(axis cs:1,0.633)
--(axis cs:0,0.873)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.87)
--(axis cs:0,0.86)
--(axis cs:1,0.641)
--(axis cs:2,0.611)
--(axis cs:3,0.586)
--(axis cs:4,0.564)
--(axis cs:5,0.585)
--(axis cs:5,0.721)
--(axis cs:5,0.721)
--(axis cs:4,0.728)
--(axis cs:3,0.738)
--(axis cs:2,0.711)
--(axis cs:1,0.699)
--(axis cs:0,0.87)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.884)
--(axis cs:0,0.868)
--(axis cs:1,0.793)
--(axis cs:2,0.779)
--(axis cs:3,0.768)
--(axis cs:4,0.735)
--(axis cs:5,0.703)
--(axis cs:5,0.749)
--(axis cs:5,0.749)
--(axis cs:4,0.767)
--(axis cs:3,0.802)
--(axis cs:2,0.803)
--(axis cs:1,0.829)
--(axis cs:0,0.884)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.792)
--(axis cs:0,0.736)
--(axis cs:1,0.502)
--(axis cs:2,0.469)
--(axis cs:3,0.413)
--(axis cs:4,0.41)
--(axis cs:5,0.421)
--(axis cs:5,0.605)
--(axis cs:5,0.605)
--(axis cs:4,0.642)
--(axis cs:3,0.715)
--(axis cs:2,0.755)
--(axis cs:1,0.754)
--(axis cs:0,0.792)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.712)
--(axis cs:0,0.652)
--(axis cs:1,0.659)
--(axis cs:2,0.593)
--(axis cs:3,0.568)
--(axis cs:4,0.404)
--(axis cs:5,0.443)
--(axis cs:5,0.765)
--(axis cs:5,0.765)
--(axis cs:4,0.704)
--(axis cs:3,0.7)
--(axis cs:2,0.699)
--(axis cs:1,0.743)
--(axis cs:0,0.712)
--cycle;

\addplot [semithick, color0]
table {%
0 0.895
1 0.64
2 0.601
3 0.595
4 0.559
5 0.571
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.872
1 0.598
2 0.591
3 0.598
4 0.627
5 0.604
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.865
1 0.67
2 0.661
3 0.662
4 0.646
5 0.653
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.876
1 0.811
2 0.791
3 0.785
4 0.751
5 0.726
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.764
1 0.628
2 0.612
3 0.564
4 0.526
5 0.513
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.682
1 0.701
2 0.646
3 0.634
4 0.554
5 0.604
};
% \addlegendentry{ddu}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - impulse\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.1069, ymax=0.9249,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.878)
--(axis cs:0,0.868)
--(axis cs:1,0.214)
--(axis cs:2,0.096)
--(axis cs:3,0.072)
--(axis cs:4,-0.021)
--(axis cs:5,0.00899999999999998)
--(axis cs:5,0.285)
--(axis cs:5,0.285)
--(axis cs:4,0.291)
--(axis cs:3,0.36)
--(axis cs:2,0.372)
--(axis cs:1,0.474)
--(axis cs:0,0.878)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.85)
--(axis cs:0,0.846)
--(axis cs:1,0.214)
--(axis cs:2,0.186)
--(axis cs:3,0.134)
--(axis cs:4,0.145)
--(axis cs:5,0.083)
--(axis cs:5,0.251)
--(axis cs:5,0.251)
--(axis cs:4,0.237)
--(axis cs:3,0.24)
--(axis cs:2,0.296)
--(axis cs:1,0.348)
--(axis cs:0,0.85)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.841)
--(axis cs:0,0.827)
--(axis cs:1,0.323)
--(axis cs:2,0.181)
--(axis cs:3,0.13)
--(axis cs:4,0.114)
--(axis cs:5,0.123)
--(axis cs:5,0.255)
--(axis cs:5,0.255)
--(axis cs:4,0.264)
--(axis cs:3,0.306)
--(axis cs:2,0.299)
--(axis cs:1,0.483)
--(axis cs:0,0.841)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.861)
--(axis cs:0,0.839)
--(axis cs:1,0.666)
--(axis cs:2,0.632)
--(axis cs:3,0.609)
--(axis cs:4,0.523)
--(axis cs:5,0.426)
--(axis cs:5,0.54)
--(axis cs:5,0.54)
--(axis cs:4,0.595)
--(axis cs:3,0.693)
--(axis cs:2,0.712)
--(axis cs:1,0.772)
--(axis cs:0,0.861)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.673)
--(axis cs:0,0.549)
--(axis cs:1,0.222)
--(axis cs:2,0.104)
--(axis cs:3,-0.044)
--(axis cs:4,-0.052)
--(axis cs:5,-0.06)
--(axis cs:5,0.224)
--(axis cs:5,0.224)
--(axis cs:4,0.234)
--(axis cs:3,0.43)
--(axis cs:2,0.532)
--(axis cs:1,0.582)
--(axis cs:0,0.673)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.515)
--(axis cs:0,0.393)
--(axis cs:1,0.332)
--(axis cs:2,0.136)
--(axis cs:3,0.107)
--(axis cs:4,-0.051)
--(axis cs:5,-0.039)
--(axis cs:5,0.321)
--(axis cs:5,0.321)
--(axis cs:4,0.207)
--(axis cs:3,0.309)
--(axis cs:2,0.332)
--(axis cs:1,0.438)
--(axis cs:0,0.515)
--cycle;

\addplot [semithick, color0]
table {%
0 0.873
1 0.344
2 0.234
3 0.216
4 0.135
5 0.147
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.848
1 0.281
2 0.241
3 0.187
4 0.191
5 0.167
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.834
1 0.403
2 0.24
3 0.218
4 0.189
5 0.189
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.85
1 0.719
2 0.672
3 0.651
4 0.559
5 0.483
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.611
1 0.402
2 0.318
3 0.193
4 0.091
5 0.082
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.454
1 0.385
2 0.234
3 0.208
4 0.078
5 0.141
};
% \addlegendentry{ddu}
\end{groupplot}

\end{tikzpicture}


==> figures/cityscapes_c/jpeg_compression.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy - jpeg\_compression},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.20125, ymax=0.54775,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
xlabel={Severity},
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.526)
--(axis cs:0,0.5)
--(axis cs:1,0.493)
--(axis cs:2,0.503)
--(axis cs:3,0.489)
--(axis cs:4,0.426)
--(axis cs:5,0.381)
--(axis cs:5,0.469)
--(axis cs:5,0.469)
--(axis cs:4,0.486)
--(axis cs:3,0.517)
--(axis cs:2,0.525)
--(axis cs:1,0.519)
--(axis cs:0,0.526)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.522)
--(axis cs:1,0.517)
--(axis cs:2,0.522)
--(axis cs:3,0.52)
--(axis cs:4,0.472)
--(axis cs:5,0.424)
--(axis cs:5,0.47)
--(axis cs:5,0.47)
--(axis cs:4,0.488)
--(axis cs:3,0.524)
--(axis cs:2,0.532)
--(axis cs:1,0.523)
--(axis cs:0,0.528)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.51)
--(axis cs:1,0.508)
--(axis cs:2,0.508)
--(axis cs:3,0.506)
--(axis cs:4,0.441)
--(axis cs:5,0.381)
--(axis cs:5,0.447)
--(axis cs:5,0.447)
--(axis cs:4,0.499)
--(axis cs:3,0.516)
--(axis cs:2,0.526)
--(axis cs:1,0.526)
--(axis cs:0,0.528)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.513)
--(axis cs:0,0.497)
--(axis cs:1,0.491)
--(axis cs:2,0.496)
--(axis cs:3,0.491)
--(axis cs:4,0.464)
--(axis cs:5,0.436)
--(axis cs:5,0.466)
--(axis cs:5,0.466)
--(axis cs:4,0.48)
--(axis cs:3,0.503)
--(axis cs:2,0.512)
--(axis cs:1,0.513)
--(axis cs:0,0.513)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.517)
--(axis cs:0,0.491)
--(axis cs:1,0.488)
--(axis cs:2,0.489)
--(axis cs:3,0.49)
--(axis cs:4,0.436)
--(axis cs:5,0.361)
--(axis cs:5,0.463)
--(axis cs:5,0.463)
--(axis cs:4,0.482)
--(axis cs:3,0.508)
--(axis cs:2,0.515)
--(axis cs:1,0.514)
--(axis cs:0,0.517)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.519)
--(axis cs:0,0.491)
--(axis cs:1,0.484)
--(axis cs:2,0.492)
--(axis cs:3,0.482)
--(axis cs:4,0.334)
--(axis cs:5,0.217)
--(axis cs:5,0.399)
--(axis cs:5,0.399)
--(axis cs:4,0.45)
--(axis cs:3,0.504)
--(axis cs:2,0.514)
--(axis cs:1,0.51)
--(axis cs:0,0.519)
--cycle;

\addplot [semithick, color0]
table {%
0 0.513
1 0.506
2 0.514
3 0.503
4 0.456
5 0.425
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.525
1 0.52
2 0.527
3 0.522
4 0.48
5 0.447
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.519
1 0.517
2 0.517
3 0.511
4 0.47
5 0.414
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.505
1 0.502
2 0.504
3 0.497
4 0.472
5 0.451
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.504
1 0.501
2 0.502
3 0.499
4 0.459
5 0.412
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.505
1 0.497
2 0.503
3 0.493
4 0.392
5 0.308
};
% \addlegendentry{ddu}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - jpeg\_compression},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.63745, ymax=0.91355,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
xlabel={Severity},
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.9)
--(axis cs:0,0.88)
--(axis cs:1,0.881)
--(axis cs:2,0.878)
--(axis cs:3,0.877)
--(axis cs:4,0.852)
--(axis cs:5,0.833)
--(axis cs:5,0.887)
--(axis cs:5,0.887)
--(axis cs:4,0.89)
--(axis cs:3,0.897)
--(axis cs:2,0.898)
--(axis cs:1,0.901)
--(axis cs:0,0.9)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.873)
--(axis cs:0,0.871)
--(axis cs:1,0.868)
--(axis cs:2,0.866)
--(axis cs:3,0.852)
--(axis cs:4,0.841)
--(axis cs:5,0.825)
--(axis cs:5,0.835)
--(axis cs:5,0.835)
--(axis cs:4,0.859)
--(axis cs:3,0.87)
--(axis cs:2,0.87)
--(axis cs:1,0.874)
--(axis cs:0,0.873)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.87)
--(axis cs:0,0.86)
--(axis cs:1,0.859)
--(axis cs:2,0.859)
--(axis cs:3,0.857)
--(axis cs:4,0.853)
--(axis cs:5,0.865)
--(axis cs:5,0.879)
--(axis cs:5,0.879)
--(axis cs:4,0.873)
--(axis cs:3,0.873)
--(axis cs:2,0.871)
--(axis cs:1,0.871)
--(axis cs:0,0.87)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.883)
--(axis cs:0,0.867)
--(axis cs:1,0.865)
--(axis cs:2,0.866)
--(axis cs:3,0.864)
--(axis cs:4,0.861)
--(axis cs:5,0.857)
--(axis cs:5,0.881)
--(axis cs:5,0.881)
--(axis cs:4,0.873)
--(axis cs:3,0.882)
--(axis cs:2,0.882)
--(axis cs:1,0.881)
--(axis cs:0,0.883)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.779)
--(axis cs:0,0.715)
--(axis cs:1,0.714)
--(axis cs:2,0.714)
--(axis cs:3,0.72)
--(axis cs:4,0.724)
--(axis cs:5,0.727)
--(axis cs:5,0.759)
--(axis cs:5,0.759)
--(axis cs:4,0.772)
--(axis cs:3,0.774)
--(axis cs:2,0.776)
--(axis cs:1,0.776)
--(axis cs:0,0.779)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.697)
--(axis cs:0,0.663)
--(axis cs:1,0.668)
--(axis cs:2,0.65)
--(axis cs:3,0.667)
--(axis cs:4,0.664)
--(axis cs:5,0.69)
--(axis cs:5,0.728)
--(axis cs:5,0.728)
--(axis cs:4,0.752)
--(axis cs:3,0.735)
--(axis cs:2,0.706)
--(axis cs:1,0.718)
--(axis cs:0,0.697)
--cycle;

\addplot [semithick, color0]
table {%
0 0.89
1 0.891
2 0.888
3 0.887
4 0.871
5 0.86
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.872
1 0.871
2 0.868
3 0.861
4 0.85
5 0.83
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.865
1 0.865
2 0.865
3 0.865
4 0.863
5 0.872
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.875
1 0.873
2 0.874
3 0.873
4 0.867
5 0.869
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.747
1 0.745
2 0.745
3 0.747
4 0.748
5 0.743
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.68
1 0.693
2 0.678
3 0.701
4 0.708
5 0.709
};
% \addlegendentry{ddu}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - jpeg\_compression},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.376, ymax=0.904,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
xlabel={Severity},
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.88)
--(axis cs:0,0.858)
--(axis cs:1,0.86)
--(axis cs:2,0.855)
--(axis cs:3,0.854)
--(axis cs:4,0.817)
--(axis cs:5,0.784)
--(axis cs:5,0.86)
--(axis cs:5,0.86)
--(axis cs:4,0.865)
--(axis cs:3,0.876)
--(axis cs:2,0.877)
--(axis cs:1,0.88)
--(axis cs:0,0.88)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.85)
--(axis cs:0,0.846)
--(axis cs:1,0.843)
--(axis cs:2,0.842)
--(axis cs:3,0.823)
--(axis cs:4,0.805)
--(axis cs:5,0.775)
--(axis cs:5,0.795)
--(axis cs:5,0.795)
--(axis cs:4,0.833)
--(axis cs:3,0.847)
--(axis cs:2,0.846)
--(axis cs:1,0.851)
--(axis cs:0,0.85)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.841)
--(axis cs:0,0.827)
--(axis cs:1,0.827)
--(axis cs:2,0.826)
--(axis cs:3,0.823)
--(axis cs:4,0.811)
--(axis cs:5,0.813)
--(axis cs:5,0.851)
--(axis cs:5,0.851)
--(axis cs:4,0.839)
--(axis cs:3,0.843)
--(axis cs:2,0.842)
--(axis cs:1,0.841)
--(axis cs:0,0.841)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.86)
--(axis cs:0,0.836)
--(axis cs:1,0.836)
--(axis cs:2,0.84)
--(axis cs:3,0.837)
--(axis cs:4,0.829)
--(axis cs:5,0.824)
--(axis cs:5,0.854)
--(axis cs:5,0.854)
--(axis cs:4,0.843)
--(axis cs:3,0.861)
--(axis cs:2,0.858)
--(axis cs:1,0.858)
--(axis cs:0,0.86)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.649)
--(axis cs:0,0.525)
--(axis cs:1,0.525)
--(axis cs:2,0.524)
--(axis cs:3,0.523)
--(axis cs:4,0.528)
--(axis cs:5,0.545)
--(axis cs:5,0.605)
--(axis cs:5,0.605)
--(axis cs:4,0.642)
--(axis cs:3,0.641)
--(axis cs:2,0.638)
--(axis cs:1,0.645)
--(axis cs:0,0.649)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.497)
--(axis cs:0,0.413)
--(axis cs:1,0.431)
--(axis cs:2,0.4)
--(axis cs:3,0.455)
--(axis cs:4,0.435)
--(axis cs:5,0.477)
--(axis cs:5,0.561)
--(axis cs:5,0.561)
--(axis cs:4,0.599)
--(axis cs:3,0.565)
--(axis cs:2,0.51)
--(axis cs:1,0.533)
--(axis cs:0,0.497)
--cycle;

\addplot [semithick, color0]
table {%
0 0.869
1 0.87
2 0.866
3 0.865
4 0.841
5 0.822
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.848
1 0.847
2 0.844
3 0.835
4 0.819
5 0.785
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.834
1 0.834
2 0.834
3 0.833
4 0.825
5 0.832
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.848
1 0.847
2 0.849
3 0.849
4 0.836
5 0.839
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.587
1 0.585
2 0.581
3 0.582
4 0.585
5 0.575
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.455
1 0.482
2 0.455
3 0.51
4 0.517
5 0.519
};
% \addlegendentry{ddu}
\end{groupplot}

\end{tikzpicture}


==> figures/cityscapes_c/motion_blur.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy - motion\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.1458, ymax=0.5462,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.52)
--(axis cs:0,0.484)
--(axis cs:1,0.438)
--(axis cs:2,0.409)
--(axis cs:3,0.372)
--(axis cs:4,0.259)
--(axis cs:5,0.221)
--(axis cs:5,0.295)
--(axis cs:5,0.295)
--(axis cs:4,0.315)
--(axis cs:3,0.4)
--(axis cs:2,0.441)
--(axis cs:1,0.48)
--(axis cs:0,0.52)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.522)
--(axis cs:1,0.464)
--(axis cs:2,0.421)
--(axis cs:3,0.383)
--(axis cs:4,0.323)
--(axis cs:5,0.284)
--(axis cs:5,0.334)
--(axis cs:5,0.334)
--(axis cs:4,0.349)
--(axis cs:3,0.399)
--(axis cs:2,0.429)
--(axis cs:1,0.486)
--(axis cs:0,0.528)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.51)
--(axis cs:1,0.482)
--(axis cs:2,0.422)
--(axis cs:3,0.363)
--(axis cs:4,0.259)
--(axis cs:5,0.197)
--(axis cs:5,0.237)
--(axis cs:5,0.237)
--(axis cs:4,0.333)
--(axis cs:3,0.395)
--(axis cs:2,0.448)
--(axis cs:1,0.498)
--(axis cs:0,0.528)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.514)
--(axis cs:0,0.498)
--(axis cs:1,0.486)
--(axis cs:2,0.471)
--(axis cs:3,0.455)
--(axis cs:4,0.428)
--(axis cs:5,0.402)
--(axis cs:5,0.432)
--(axis cs:5,0.432)
--(axis cs:4,0.444)
--(axis cs:3,0.475)
--(axis cs:2,0.495)
--(axis cs:1,0.506)
--(axis cs:0,0.514)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.517)
--(axis cs:0,0.491)
--(axis cs:1,0.449)
--(axis cs:2,0.43)
--(axis cs:3,0.339)
--(axis cs:4,0.266)
--(axis cs:5,0.227)
--(axis cs:5,0.303)
--(axis cs:5,0.303)
--(axis cs:4,0.35)
--(axis cs:3,0.375)
--(axis cs:2,0.45)
--(axis cs:1,0.479)
--(axis cs:0,0.517)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.519)
--(axis cs:0,0.491)
--(axis cs:1,0.437)
--(axis cs:2,0.365)
--(axis cs:3,0.28)
--(axis cs:4,0.194)
--(axis cs:5,0.164)
--(axis cs:5,0.232)
--(axis cs:5,0.232)
--(axis cs:4,0.254)
--(axis cs:3,0.334)
--(axis cs:2,0.405)
--(axis cs:1,0.463)
--(axis cs:0,0.519)
--cycle;

\addplot [semithick, color0]
table {%
0 0.502
1 0.459
2 0.425
3 0.386
4 0.287
5 0.258
};
% \addlegendentry{Softmax}
\addplot [semithick, color1]
table {%
0 0.525
1 0.475
2 0.425
3 0.391
4 0.336
5 0.309
};
% \addlegendentry{Ensemble}
\addplot [semithick, color2]
table {%
0 0.519
1 0.49
2 0.435
3 0.379
4 0.296
5 0.217
};
% \addlegendentry{SNGP}
\addplot [semithick, color3]
table {%
0 0.506
1 0.496
2 0.483
3 0.465
4 0.436
5 0.417
};
% \addlegendentry{MC Dropout}
\addplot [semithick, color4]
table {%
0 0.504
1 0.464
2 0.44
3 0.357
4 0.308
5 0.265
};
% \addlegendentry{MIR}
\addplot [semithick, color5]
table {%
0 0.505
1 0.45
2 0.385
3 0.307
4 0.224
5 0.198
};
% \addlegendentry{DDU}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.3,1.45)},
  anchor=north west,
  draw=white,
  legend columns=6,
  legend image post style={scale=0.25},
},
tick align=outside,
tick pos=left,
title={AUROC - motion\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.6059, ymax=0.9161,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.899)
--(axis cs:0,0.891)
--(axis cs:1,0.89)
--(axis cs:2,0.886)
--(axis cs:3,0.871)
--(axis cs:4,0.828)
--(axis cs:5,0.814)
--(axis cs:5,0.854)
--(axis cs:5,0.854)
--(axis cs:4,0.862)
--(axis cs:3,0.881)
--(axis cs:2,0.896)
--(axis cs:1,0.902)
--(axis cs:0,0.899)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.873)
--(axis cs:0,0.871)
--(axis cs:1,0.867)
--(axis cs:2,0.864)
--(axis cs:3,0.835)
--(axis cs:4,0.782)
--(axis cs:5,0.78)
--(axis cs:5,0.812)
--(axis cs:5,0.812)
--(axis cs:4,0.826)
--(axis cs:3,0.839)
--(axis cs:2,0.878)
--(axis cs:1,0.879)
--(axis cs:0,0.873)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.87)
--(axis cs:0,0.86)
--(axis cs:1,0.856)
--(axis cs:2,0.861)
--(axis cs:3,0.849)
--(axis cs:4,0.84)
--(axis cs:5,0.818)
--(axis cs:5,0.856)
--(axis cs:5,0.856)
--(axis cs:4,0.88)
--(axis cs:3,0.871)
--(axis cs:2,0.883)
--(axis cs:1,0.874)
--(axis cs:0,0.87)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.884)
--(axis cs:0,0.868)
--(axis cs:1,0.868)
--(axis cs:2,0.867)
--(axis cs:3,0.862)
--(axis cs:4,0.855)
--(axis cs:5,0.855)
--(axis cs:5,0.871)
--(axis cs:5,0.871)
--(axis cs:4,0.875)
--(axis cs:3,0.876)
--(axis cs:2,0.883)
--(axis cs:1,0.886)
--(axis cs:0,0.884)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.792)
--(axis cs:0,0.736)
--(axis cs:1,0.746)
--(axis cs:2,0.732)
--(axis cs:3,0.698)
--(axis cs:4,0.664)
--(axis cs:5,0.636)
--(axis cs:5,0.734)
--(axis cs:5,0.734)
--(axis cs:4,0.752)
--(axis cs:3,0.776)
--(axis cs:2,0.762)
--(axis cs:1,0.788)
--(axis cs:0,0.792)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.712)
--(axis cs:0,0.652)
--(axis cs:1,0.658)
--(axis cs:2,0.645)
--(axis cs:3,0.646)
--(axis cs:4,0.62)
--(axis cs:5,0.621)
--(axis cs:5,0.699)
--(axis cs:5,0.699)
--(axis cs:4,0.73)
--(axis cs:3,0.718)
--(axis cs:2,0.727)
--(axis cs:1,0.718)
--(axis cs:0,0.712)
--cycle;

\addplot [semithick, color0]
table {%
0 0.895
1 0.896
2 0.891
3 0.876
4 0.845
5 0.834
};
\addlegendentry{Softmax}
\addplot [semithick, color1]
table {%
0 0.872
1 0.873
2 0.871
3 0.837
4 0.804
5 0.796
};
\addlegendentry{Ensemble}
\addplot [semithick, color2]
table {%
0 0.865
1 0.865
2 0.872
3 0.86
4 0.86
5 0.837
};
\addlegendentry{SNGP}
\addplot [semithick, color3]
table {%
0 0.876
1 0.877
2 0.875
3 0.869
4 0.865
5 0.863
};
\addlegendentry{MC Dropout}
\addplot [semithick, color4]
table {%
0 0.764
1 0.767
2 0.747
3 0.737
4 0.708
5 0.685
};
\addlegendentry{MIR}
\addplot [semithick, color5]
table {%
0 0.682
1 0.688
2 0.686
3 0.682
4 0.675
5 0.66
};
\addlegendentry{DDU}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - motion\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.2709, ymax=0.9111,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.879)
--(axis cs:0,0.869)
--(axis cs:1,0.868)
--(axis cs:2,0.86)
--(axis cs:3,0.835)
--(axis cs:4,0.762)
--(axis cs:5,0.736)
--(axis cs:5,0.802)
--(axis cs:5,0.802)
--(axis cs:4,0.822)
--(axis cs:3,0.853)
--(axis cs:2,0.874)
--(axis cs:1,0.882)
--(axis cs:0,0.879)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.851)
--(axis cs:0,0.847)
--(axis cs:1,0.839)
--(axis cs:2,0.833)
--(axis cs:3,0.791)
--(axis cs:4,0.711)
--(axis cs:5,0.699)
--(axis cs:5,0.753)
--(axis cs:5,0.753)
--(axis cs:4,0.777)
--(axis cs:3,0.801)
--(axis cs:2,0.853)
--(axis cs:1,0.855)
--(axis cs:0,0.851)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.841)
--(axis cs:0,0.827)
--(axis cs:1,0.821)
--(axis cs:2,0.823)
--(axis cs:3,0.806)
--(axis cs:4,0.779)
--(axis cs:5,0.735)
--(axis cs:5,0.809)
--(axis cs:5,0.809)
--(axis cs:4,0.839)
--(axis cs:3,0.832)
--(axis cs:2,0.855)
--(axis cs:1,0.845)
--(axis cs:0,0.841)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.862)
--(axis cs:0,0.84)
--(axis cs:1,0.841)
--(axis cs:2,0.839)
--(axis cs:3,0.825)
--(axis cs:4,0.819)
--(axis cs:5,0.811)
--(axis cs:5,0.839)
--(axis cs:5,0.839)
--(axis cs:4,0.845)
--(axis cs:3,0.849)
--(axis cs:2,0.861)
--(axis cs:1,0.865)
--(axis cs:0,0.862)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.672)
--(axis cs:0,0.552)
--(axis cs:1,0.562)
--(axis cs:2,0.523)
--(axis cs:3,0.52)
--(axis cs:4,0.473)
--(axis cs:5,0.408)
--(axis cs:5,0.554)
--(axis cs:5,0.554)
--(axis cs:4,0.581)
--(axis cs:3,0.622)
--(axis cs:2,0.637)
--(axis cs:1,0.672)
--(axis cs:0,0.672)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.515)
--(axis cs:0,0.393)
--(axis cs:1,0.399)
--(axis cs:2,0.405)
--(axis cs:3,0.423)
--(axis cs:4,0.3)
--(axis cs:5,0.348)
--(axis cs:5,0.502)
--(axis cs:5,0.502)
--(axis cs:4,0.534)
--(axis cs:3,0.519)
--(axis cs:2,0.541)
--(axis cs:1,0.535)
--(axis cs:0,0.515)
--cycle;

\addplot [semithick, color0]
table {%
0 0.874
1 0.875
2 0.867
3 0.844
4 0.792
5 0.769
};
% \addlegendentry{Softmax}
\addplot [semithick, color1]
table {%
0 0.849
1 0.847
2 0.843
3 0.796
4 0.744
5 0.726
};
% \addlegendentry{Ensemble}
\addplot [semithick, color2]
table {%
0 0.834
1 0.833
2 0.839
3 0.819
4 0.809
5 0.772
};
% \addlegendentry{SNGP}
\addplot [semithick, color3]
table {%
0 0.851
1 0.853
2 0.85
3 0.837
4 0.832
5 0.825
};
% \addlegendentry{MC Dropout}
\addplot [semithick, color4]
table {%
0 0.612
1 0.617
2 0.58
3 0.571
4 0.527
5 0.481
};
% \addlegendentry{MIR}
\addplot [semithick, color5]
table {%
0 0.454
1 0.467
2 0.473
3 0.471
4 0.417
5 0.425
};
% \addlegendentry{DDU}
\end{groupplot}

\end{tikzpicture}


==> figures/cityscapes_c/pixelate.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Accuracy - pixelate},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.20125, ymax=0.54775,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.52)
--(axis cs:0,0.484)
--(axis cs:1,0.482)
--(axis cs:2,0.488)
--(axis cs:3,0.47)
--(axis cs:4,0.4)
--(axis cs:5,0.352)
--(axis cs:5,0.458)
--(axis cs:5,0.458)
--(axis cs:4,0.478)
--(axis cs:3,0.51)
--(axis cs:2,0.518)
--(axis cs:1,0.512)
--(axis cs:0,0.52)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.522)
--(axis cs:1,0.517)
--(axis cs:2,0.522)
--(axis cs:3,0.52)
--(axis cs:4,0.472)
--(axis cs:5,0.424)
--(axis cs:5,0.47)
--(axis cs:5,0.47)
--(axis cs:4,0.488)
--(axis cs:3,0.524)
--(axis cs:2,0.532)
--(axis cs:1,0.523)
--(axis cs:0,0.528)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.51)
--(axis cs:1,0.508)
--(axis cs:2,0.508)
--(axis cs:3,0.506)
--(axis cs:4,0.441)
--(axis cs:5,0.381)
--(axis cs:5,0.447)
--(axis cs:5,0.447)
--(axis cs:4,0.499)
--(axis cs:3,0.516)
--(axis cs:2,0.526)
--(axis cs:1,0.526)
--(axis cs:0,0.528)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.514)
--(axis cs:0,0.498)
--(axis cs:1,0.492)
--(axis cs:2,0.497)
--(axis cs:3,0.491)
--(axis cs:4,0.464)
--(axis cs:5,0.437)
--(axis cs:5,0.465)
--(axis cs:5,0.465)
--(axis cs:4,0.48)
--(axis cs:3,0.503)
--(axis cs:2,0.511)
--(axis cs:1,0.512)
--(axis cs:0,0.514)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.517)
--(axis cs:0,0.491)
--(axis cs:1,0.488)
--(axis cs:2,0.489)
--(axis cs:3,0.49)
--(axis cs:4,0.436)
--(axis cs:5,0.361)
--(axis cs:5,0.463)
--(axis cs:5,0.463)
--(axis cs:4,0.482)
--(axis cs:3,0.508)
--(axis cs:2,0.515)
--(axis cs:1,0.514)
--(axis cs:0,0.517)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.519)
--(axis cs:0,0.491)
--(axis cs:1,0.484)
--(axis cs:2,0.492)
--(axis cs:3,0.482)
--(axis cs:4,0.334)
--(axis cs:5,0.217)
--(axis cs:5,0.399)
--(axis cs:5,0.399)
--(axis cs:4,0.45)
--(axis cs:3,0.504)
--(axis cs:2,0.514)
--(axis cs:1,0.51)
--(axis cs:0,0.519)
--cycle;

\addplot [semithick, color0]
table {%
0 0.502
1 0.497
2 0.503
3 0.49
4 0.439
5 0.405
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.525
1 0.52
2 0.527
3 0.522
4 0.48
5 0.447
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.519
1 0.517
2 0.517
3 0.511
4 0.47
5 0.414
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.506
1 0.502
2 0.504
3 0.497
4 0.472
5 0.451
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.504
1 0.501
2 0.502
3 0.499
4 0.459
5 0.412
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.505
1 0.497
2 0.503
3 0.493
4 0.392
5 0.308
};
% \addlegendentry{ddu}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - pixelate},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.6218, ymax=0.9122,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.899)
--(axis cs:0,0.891)
--(axis cs:1,0.892)
--(axis cs:2,0.891)
--(axis cs:3,0.888)
--(axis cs:4,0.861)
--(axis cs:5,0.846)
--(axis cs:5,0.886)
--(axis cs:5,0.886)
--(axis cs:4,0.889)
--(axis cs:3,0.894)
--(axis cs:2,0.895)
--(axis cs:1,0.898)
--(axis cs:0,0.899)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.873)
--(axis cs:0,0.871)
--(axis cs:1,0.868)
--(axis cs:2,0.866)
--(axis cs:3,0.852)
--(axis cs:4,0.841)
--(axis cs:5,0.825)
--(axis cs:5,0.835)
--(axis cs:5,0.835)
--(axis cs:4,0.859)
--(axis cs:3,0.87)
--(axis cs:2,0.87)
--(axis cs:1,0.874)
--(axis cs:0,0.873)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.87)
--(axis cs:0,0.86)
--(axis cs:1,0.859)
--(axis cs:2,0.859)
--(axis cs:3,0.857)
--(axis cs:4,0.853)
--(axis cs:5,0.865)
--(axis cs:5,0.879)
--(axis cs:5,0.879)
--(axis cs:4,0.873)
--(axis cs:3,0.873)
--(axis cs:2,0.871)
--(axis cs:1,0.871)
--(axis cs:0,0.87)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.884)
--(axis cs:0,0.868)
--(axis cs:1,0.867)
--(axis cs:2,0.865)
--(axis cs:3,0.865)
--(axis cs:4,0.861)
--(axis cs:5,0.857)
--(axis cs:5,0.879)
--(axis cs:5,0.879)
--(axis cs:4,0.873)
--(axis cs:3,0.881)
--(axis cs:2,0.883)
--(axis cs:1,0.881)
--(axis cs:0,0.884)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.792)
--(axis cs:0,0.736)
--(axis cs:1,0.736)
--(axis cs:2,0.733)
--(axis cs:3,0.734)
--(axis cs:4,0.737)
--(axis cs:5,0.738)
--(axis cs:5,0.778)
--(axis cs:5,0.778)
--(axis cs:4,0.789)
--(axis cs:3,0.79)
--(axis cs:2,0.791)
--(axis cs:1,0.788)
--(axis cs:0,0.792)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.712)
--(axis cs:0,0.652)
--(axis cs:1,0.663)
--(axis cs:2,0.635)
--(axis cs:3,0.671)
--(axis cs:4,0.656)
--(axis cs:5,0.673)
--(axis cs:5,0.731)
--(axis cs:5,0.731)
--(axis cs:4,0.76)
--(axis cs:3,0.743)
--(axis cs:2,0.723)
--(axis cs:1,0.731)
--(axis cs:0,0.712)
--cycle;

\addplot [semithick, color0]
table {%
0 0.895
1 0.895
2 0.893
3 0.891
4 0.875
5 0.866
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.872
1 0.871
2 0.868
3 0.861
4 0.85
5 0.83
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.865
1 0.865
2 0.865
3 0.865
4 0.863
5 0.872
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.876
1 0.874
2 0.874
3 0.873
4 0.867
5 0.868
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.764
1 0.762
2 0.762
3 0.762
4 0.763
5 0.758
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.682
1 0.697
2 0.679
3 0.707
4 0.708
5 0.702
};
% \addlegendentry{ddu}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - pixelate},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.34455, ymax=0.90445,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.879)
--(axis cs:0,0.869)
--(axis cs:1,0.871)
--(axis cs:2,0.869)
--(axis cs:3,0.866)
--(axis cs:4,0.826)
--(axis cs:5,0.798)
--(axis cs:5,0.86)
--(axis cs:5,0.86)
--(axis cs:4,0.864)
--(axis cs:3,0.872)
--(axis cs:2,0.875)
--(axis cs:1,0.877)
--(axis cs:0,0.879)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.851)
--(axis cs:0,0.847)
--(axis cs:1,0.841)
--(axis cs:2,0.842)
--(axis cs:3,0.823)
--(axis cs:4,0.804)
--(axis cs:5,0.774)
--(axis cs:5,0.796)
--(axis cs:5,0.796)
--(axis cs:4,0.832)
--(axis cs:3,0.847)
--(axis cs:2,0.846)
--(axis cs:1,0.851)
--(axis cs:0,0.851)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.84)
--(axis cs:0,0.828)
--(axis cs:1,0.825)
--(axis cs:2,0.825)
--(axis cs:3,0.823)
--(axis cs:4,0.812)
--(axis cs:5,0.815)
--(axis cs:5,0.851)
--(axis cs:5,0.851)
--(axis cs:4,0.84)
--(axis cs:3,0.843)
--(axis cs:2,0.841)
--(axis cs:1,0.841)
--(axis cs:0,0.84)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.862)
--(axis cs:0,0.84)
--(axis cs:1,0.838)
--(axis cs:2,0.837)
--(axis cs:3,0.836)
--(axis cs:4,0.828)
--(axis cs:5,0.822)
--(axis cs:5,0.854)
--(axis cs:5,0.854)
--(axis cs:4,0.844)
--(axis cs:3,0.858)
--(axis cs:2,0.859)
--(axis cs:1,0.858)
--(axis cs:0,0.862)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.674)
--(axis cs:0,0.552)
--(axis cs:1,0.553)
--(axis cs:2,0.545)
--(axis cs:3,0.538)
--(axis cs:4,0.548)
--(axis cs:5,0.566)
--(axis cs:5,0.632)
--(axis cs:5,0.632)
--(axis cs:4,0.668)
--(axis cs:3,0.666)
--(axis cs:2,0.669)
--(axis cs:1,0.663)
--(axis cs:0,0.674)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.517)
--(axis cs:0,0.391)
--(axis cs:1,0.426)
--(axis cs:2,0.37)
--(axis cs:3,0.453)
--(axis cs:4,0.427)
--(axis cs:5,0.441)
--(axis cs:5,0.585)
--(axis cs:5,0.585)
--(axis cs:4,0.613)
--(axis cs:3,0.581)
--(axis cs:2,0.532)
--(axis cs:1,0.548)
--(axis cs:0,0.517)
--cycle;

\addplot [semithick, color0]
table {%
0 0.874
1 0.874
2 0.872
3 0.869
4 0.845
5 0.829
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.849
1 0.846
2 0.844
3 0.835
4 0.818
5 0.785
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.834
1 0.833
2 0.833
3 0.833
4 0.826
5 0.833
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.851
1 0.848
2 0.848
3 0.847
4 0.836
5 0.838
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.613
1 0.608
2 0.607
3 0.602
4 0.608
5 0.599
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.454
1 0.487
2 0.451
3 0.517
4 0.52
5 0.513
};
% \addlegendentry{ddu}
\end{groupplot}

\end{tikzpicture}


==> figures/cityscapes_c/shot_noise.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Accuracy - shot\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0159, ymax=0.5539,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.52)
--(axis cs:0,0.484)
--(axis cs:1,0.166)
--(axis cs:2,0.042)
--(axis cs:3,0.018)
--(axis cs:4,0.016)
--(axis cs:5,0.013)
--(axis cs:5,0.035)
--(axis cs:5,0.035)
--(axis cs:4,0.044)
--(axis cs:3,0.042)
--(axis cs:2,0.084)
--(axis cs:1,0.25)
--(axis cs:0,0.52)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.522)
--(axis cs:1,0.19)
--(axis cs:2,0.048)
--(axis cs:3,0.011)
--(axis cs:4,0.01)
--(axis cs:5,0.014)
--(axis cs:5,0.022)
--(axis cs:5,0.022)
--(axis cs:4,0.02)
--(axis cs:3,0.021)
--(axis cs:2,0.086)
--(axis cs:1,0.288)
--(axis cs:0,0.528)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.51)
--(axis cs:1,0.142)
--(axis cs:2,0.039)
--(axis cs:3,0.014)
--(axis cs:4,0.013)
--(axis cs:5,0.01)
--(axis cs:5,0.024)
--(axis cs:5,0.024)
--(axis cs:4,0.029)
--(axis cs:3,0.036)
--(axis cs:2,0.073)
--(axis cs:1,0.26)
--(axis cs:0,0.528)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.514)
--(axis cs:0,0.498)
--(axis cs:1,0.413)
--(axis cs:2,0.344)
--(axis cs:3,0.272)
--(axis cs:4,0.166)
--(axis cs:5,0.154)
--(axis cs:5,0.202)
--(axis cs:5,0.202)
--(axis cs:4,0.23)
--(axis cs:3,0.31)
--(axis cs:2,0.372)
--(axis cs:1,0.441)
--(axis cs:0,0.514)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.517)
--(axis cs:0,0.491)
--(axis cs:1,0.152)
--(axis cs:2,0.026)
--(axis cs:3,0.022)
--(axis cs:4,0.021)
--(axis cs:5,0.019)
--(axis cs:5,0.029)
--(axis cs:5,0.029)
--(axis cs:4,0.035)
--(axis cs:3,0.068)
--(axis cs:2,0.172)
--(axis cs:1,0.314)
--(axis cs:0,0.517)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.519)
--(axis cs:0,0.491)
--(axis cs:1,0.065)
--(axis cs:2,0.021)
--(axis cs:3,0.017)
--(axis cs:4,0.02)
--(axis cs:5,0.011)
--(axis cs:5,0.029)
--(axis cs:5,0.029)
--(axis cs:4,0.034)
--(axis cs:3,0.027)
--(axis cs:2,0.037)
--(axis cs:1,0.131)
--(axis cs:0,0.519)
--cycle;

\addplot [semithick, color0]
table {%
0 0.502
1 0.208
2 0.063
3 0.03
4 0.03
5 0.024
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.525
1 0.239
2 0.067
3 0.016
4 0.015
5 0.018
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.519
1 0.201
2 0.056
3 0.025
4 0.021
5 0.017
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.506
1 0.427
2 0.358
3 0.291
4 0.198
5 0.178
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.504
1 0.233
2 0.099
3 0.045
4 0.028
5 0.024
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.505
1 0.098
2 0.029
3 0.022
4 0.027
5 0.02
};
% \addlegendentry{ddu}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - shot\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.38765, ymax=0.92335,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.899)
--(axis cs:0,0.891)
--(axis cs:1,0.645)
--(axis cs:2,0.513)
--(axis cs:3,0.551)
--(axis cs:4,0.54)
--(axis cs:5,0.536)
--(axis cs:5,0.69)
--(axis cs:5,0.69)
--(axis cs:4,0.652)
--(axis cs:3,0.651)
--(axis cs:2,0.593)
--(axis cs:1,0.693)
--(axis cs:0,0.899)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.873)
--(axis cs:0,0.871)
--(axis cs:1,0.598)
--(axis cs:2,0.555)
--(axis cs:3,0.578)
--(axis cs:4,0.65)
--(axis cs:5,0.607)
--(axis cs:5,0.709)
--(axis cs:5,0.709)
--(axis cs:4,0.712)
--(axis cs:3,0.7)
--(axis cs:2,0.571)
--(axis cs:1,0.678)
--(axis cs:0,0.873)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.87)
--(axis cs:0,0.86)
--(axis cs:1,0.646)
--(axis cs:2,0.606)
--(axis cs:3,0.575)
--(axis cs:4,0.563)
--(axis cs:5,0.596)
--(axis cs:5,0.748)
--(axis cs:5,0.748)
--(axis cs:4,0.747)
--(axis cs:3,0.729)
--(axis cs:2,0.682)
--(axis cs:1,0.724)
--(axis cs:0,0.87)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.884)
--(axis cs:0,0.868)
--(axis cs:1,0.807)
--(axis cs:2,0.792)
--(axis cs:3,0.782)
--(axis cs:4,0.746)
--(axis cs:5,0.73)
--(axis cs:5,0.774)
--(axis cs:5,0.774)
--(axis cs:4,0.786)
--(axis cs:3,0.804)
--(axis cs:2,0.826)
--(axis cs:1,0.843)
--(axis cs:0,0.884)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.792)
--(axis cs:0,0.736)
--(axis cs:1,0.465)
--(axis cs:2,0.505)
--(axis cs:3,0.448)
--(axis cs:4,0.412)
--(axis cs:5,0.445)
--(axis cs:5,0.645)
--(axis cs:5,0.645)
--(axis cs:4,0.646)
--(axis cs:3,0.706)
--(axis cs:2,0.753)
--(axis cs:1,0.727)
--(axis cs:0,0.792)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.712)
--(axis cs:0,0.652)
--(axis cs:1,0.545)
--(axis cs:2,0.618)
--(axis cs:3,0.626)
--(axis cs:4,0.515)
--(axis cs:5,0.442)
--(axis cs:5,0.74)
--(axis cs:5,0.74)
--(axis cs:4,0.723)
--(axis cs:3,0.714)
--(axis cs:2,0.726)
--(axis cs:1,0.703)
--(axis cs:0,0.712)
--cycle;

\addplot [semithick, color0]
table {%
0 0.895
1 0.669
2 0.553
3 0.601
4 0.596
5 0.613
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.872
1 0.638
2 0.563
3 0.639
4 0.681
5 0.658
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.865
1 0.685
2 0.644
3 0.652
4 0.655
5 0.672
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.876
1 0.825
2 0.809
3 0.793
4 0.766
5 0.752
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.764
1 0.596
2 0.629
3 0.577
4 0.529
5 0.545
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.682
1 0.624
2 0.672
3 0.67
4 0.619
5 0.591
};
% \addlegendentry{ddu}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - shot\_noise},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.08385, ymax=0.92485,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.879)
--(axis cs:0,0.869)
--(axis cs:1,0.312)
--(axis cs:2,0.083)
--(axis cs:3,0.108)
--(axis cs:4,0.075)
--(axis cs:5,0.087)
--(axis cs:5,0.365)
--(axis cs:5,0.365)
--(axis cs:4,0.299)
--(axis cs:3,0.336)
--(axis cs:2,0.257)
--(axis cs:1,0.476)
--(axis cs:0,0.879)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.85)
--(axis cs:0,0.846)
--(axis cs:1,0.348)
--(axis cs:2,0.172)
--(axis cs:3,0.168)
--(axis cs:4,0.219)
--(axis cs:5,0.163)
--(axis cs:5,0.337)
--(axis cs:5,0.337)
--(axis cs:4,0.345)
--(axis cs:3,0.382)
--(axis cs:2,0.26)
--(axis cs:1,0.484)
--(axis cs:0,0.85)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.841)
--(axis cs:0,0.827)
--(axis cs:1,0.37)
--(axis cs:2,0.226)
--(axis cs:3,0.154)
--(axis cs:4,0.112)
--(axis cs:5,0.127)
--(axis cs:5,0.355)
--(axis cs:5,0.355)
--(axis cs:4,0.354)
--(axis cs:3,0.312)
--(axis cs:2,0.284)
--(axis cs:1,0.562)
--(axis cs:0,0.841)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.861)
--(axis cs:0,0.839)
--(axis cs:1,0.742)
--(axis cs:2,0.698)
--(axis cs:3,0.663)
--(axis cs:4,0.568)
--(axis cs:5,0.505)
--(axis cs:5,0.639)
--(axis cs:5,0.639)
--(axis cs:4,0.654)
--(axis cs:3,0.703)
--(axis cs:2,0.76)
--(axis cs:1,0.792)
--(axis cs:0,0.861)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.674)
--(axis cs:0,0.548)
--(axis cs:1,0.148)
--(axis cs:2,0.164)
--(axis cs:3,0.026)
--(axis cs:4,-0.037)
--(axis cs:5,0.012)
--(axis cs:5,0.258)
--(axis cs:5,0.258)
--(axis cs:4,0.291)
--(axis cs:3,0.42)
--(axis cs:2,0.552)
--(axis cs:1,0.544)
--(axis cs:0,0.674)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.52)
--(axis cs:0,0.392)
--(axis cs:1,0.16)
--(axis cs:2,0.215)
--(axis cs:3,0.204)
--(axis cs:4,0.065)
--(axis cs:5,-0.038)
--(axis cs:5,0.312)
--(axis cs:5,0.312)
--(axis cs:4,0.283)
--(axis cs:3,0.38)
--(axis cs:2,0.397)
--(axis cs:1,0.398)
--(axis cs:0,0.52)
--cycle;

\addplot [semithick, color0]
table {%
0 0.874
1 0.394
2 0.17
3 0.222
4 0.187
5 0.226
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.848
1 0.416
2 0.216
3 0.275
4 0.282
5 0.25
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.834
1 0.466
2 0.255
3 0.233
4 0.233
5 0.241
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.85
1 0.767
2 0.729
3 0.683
4 0.611
5 0.572
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.611
1 0.346
2 0.358
3 0.223
4 0.127
5 0.135
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.456
1 0.279
2 0.306
3 0.292
4 0.174
5 0.137
};
% \addlegendentry{ddu}
\end{groupplot}

\end{tikzpicture}


==> figures/cityscapes_c/snow.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Accuracy - snow},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.0198, ymax=0.5522,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.52)
--(axis cs:0,0.484)
--(axis cs:1,0.256)
--(axis cs:2,0.077)
--(axis cs:3,0.125)
--(axis cs:4,0.131)
--(axis cs:5,0.071)
--(axis cs:5,0.109)
--(axis cs:5,0.109)
--(axis cs:4,0.157)
--(axis cs:3,0.201)
--(axis cs:2,0.181)
--(axis cs:1,0.334)
--(axis cs:0,0.52)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.522)
--(axis cs:1,0.304)
--(axis cs:2,0.112)
--(axis cs:3,0.183)
--(axis cs:4,0.145)
--(axis cs:5,0.085)
--(axis cs:5,0.113)
--(axis cs:5,0.113)
--(axis cs:4,0.181)
--(axis cs:3,0.217)
--(axis cs:2,0.15)
--(axis cs:1,0.374)
--(axis cs:0,0.528)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.51)
--(axis cs:1,0.277)
--(axis cs:2,0.085)
--(axis cs:3,0.121)
--(axis cs:4,0.098)
--(axis cs:5,0.048)
--(axis cs:5,0.082)
--(axis cs:5,0.082)
--(axis cs:4,0.13)
--(axis cs:3,0.157)
--(axis cs:2,0.105)
--(axis cs:1,0.307)
--(axis cs:0,0.528)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.514)
--(axis cs:0,0.498)
--(axis cs:1,0.392)
--(axis cs:2,0.315)
--(axis cs:3,0.297)
--(axis cs:4,0.269)
--(axis cs:5,0.299)
--(axis cs:5,0.327)
--(axis cs:5,0.327)
--(axis cs:4,0.327)
--(axis cs:3,0.357)
--(axis cs:2,0.349)
--(axis cs:1,0.422)
--(axis cs:0,0.514)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.517)
--(axis cs:0,0.491)
--(axis cs:1,0.244)
--(axis cs:2,0.087)
--(axis cs:3,0.135)
--(axis cs:4,0.124)
--(axis cs:5,0.084)
--(axis cs:5,0.11)
--(axis cs:5,0.11)
--(axis cs:4,0.168)
--(axis cs:3,0.205)
--(axis cs:2,0.157)
--(axis cs:1,0.326)
--(axis cs:0,0.517)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.519)
--(axis cs:0,0.491)
--(axis cs:1,0.223)
--(axis cs:2,0.065)
--(axis cs:3,0.111)
--(axis cs:4,0.135)
--(axis cs:5,0.044)
--(axis cs:5,0.09)
--(axis cs:5,0.09)
--(axis cs:4,0.161)
--(axis cs:3,0.195)
--(axis cs:2,0.111)
--(axis cs:1,0.255)
--(axis cs:0,0.519)
--cycle;

\addplot [semithick, color0]
table {%
0 0.502
1 0.295
2 0.129
3 0.163
4 0.144
5 0.09
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.525
1 0.339
2 0.131
3 0.2
4 0.163
5 0.099
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.519
1 0.292
2 0.095
3 0.139
4 0.114
5 0.065
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.506
1 0.407
2 0.332
3 0.327
4 0.298
5 0.313
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.504
1 0.285
2 0.122
3 0.17
4 0.146
5 0.097
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.505
1 0.239
2 0.088
3 0.153
4 0.148
5 0.067
};
% \addlegendentry{ddu}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - snow},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.3803, ymax=0.9237,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.899)
--(axis cs:0,0.891)
--(axis cs:1,0.759)
--(axis cs:2,0.591)
--(axis cs:3,0.594)
--(axis cs:4,0.615)
--(axis cs:5,0.534)
--(axis cs:5,0.686)
--(axis cs:5,0.686)
--(axis cs:4,0.699)
--(axis cs:3,0.728)
--(axis cs:2,0.711)
--(axis cs:1,0.809)
--(axis cs:0,0.899)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.873)
--(axis cs:0,0.871)
--(axis cs:1,0.668)
--(axis cs:2,0.692)
--(axis cs:3,0.725)
--(axis cs:4,0.624)
--(axis cs:5,0.679)
--(axis cs:5,0.771)
--(axis cs:5,0.771)
--(axis cs:4,0.792)
--(axis cs:3,0.753)
--(axis cs:2,0.766)
--(axis cs:1,0.75)
--(axis cs:0,0.873)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.87)
--(axis cs:0,0.86)
--(axis cs:1,0.777)
--(axis cs:2,0.543)
--(axis cs:3,0.709)
--(axis cs:4,0.652)
--(axis cs:5,0.572)
--(axis cs:5,0.746)
--(axis cs:5,0.746)
--(axis cs:4,0.774)
--(axis cs:3,0.821)
--(axis cs:2,0.693)
--(axis cs:1,0.805)
--(axis cs:0,0.87)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.884)
--(axis cs:0,0.868)
--(axis cs:1,0.826)
--(axis cs:2,0.778)
--(axis cs:3,0.795)
--(axis cs:4,0.801)
--(axis cs:5,0.779)
--(axis cs:5,0.813)
--(axis cs:5,0.813)
--(axis cs:4,0.825)
--(axis cs:3,0.835)
--(axis cs:2,0.824)
--(axis cs:1,0.86)
--(axis cs:0,0.884)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.792)
--(axis cs:0,0.736)
--(axis cs:1,0.63)
--(axis cs:2,0.597)
--(axis cs:3,0.516)
--(axis cs:4,0.444)
--(axis cs:5,0.405)
--(axis cs:5,0.643)
--(axis cs:5,0.643)
--(axis cs:4,0.618)
--(axis cs:3,0.656)
--(axis cs:2,0.715)
--(axis cs:1,0.722)
--(axis cs:0,0.792)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.712)
--(axis cs:0,0.652)
--(axis cs:1,0.642)
--(axis cs:2,0.731)
--(axis cs:3,0.56)
--(axis cs:4,0.581)
--(axis cs:5,0.64)
--(axis cs:5,0.738)
--(axis cs:5,0.738)
--(axis cs:4,0.853)
--(axis cs:3,0.732)
--(axis cs:2,0.881)
--(axis cs:1,0.774)
--(axis cs:0,0.712)
--cycle;

\addplot [semithick, color0]
table {%
0 0.895
1 0.784
2 0.651
3 0.661
4 0.657
5 0.61
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.872
1 0.709
2 0.729
3 0.739
4 0.708
5 0.725
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.865
1 0.791
2 0.618
3 0.765
4 0.713
5 0.659
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.876
1 0.843
2 0.801
3 0.815
4 0.813
5 0.796
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.764
1 0.676
2 0.656
3 0.586
4 0.531
5 0.524
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.682
1 0.708
2 0.806
3 0.646
4 0.717
5 0.689
};
% \addlegendentry{ddu}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - snow},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.04075, ymax=0.92175,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.878)
--(axis cs:0,0.868)
--(axis cs:1,0.598)
--(axis cs:2,0.185)
--(axis cs:3,0.205)
--(axis cs:4,0.254)
--(axis cs:5,0.005)
--(axis cs:5,0.395)
--(axis cs:5,0.395)
--(axis cs:4,0.462)
--(axis cs:3,0.513)
--(axis cs:2,0.463)
--(axis cs:1,0.732)
--(axis cs:0,0.878)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.85)
--(axis cs:0,0.846)
--(axis cs:1,0.508)
--(axis cs:2,0.509)
--(axis cs:3,0.568)
--(axis cs:4,0.407)
--(axis cs:5,0.46)
--(axis cs:5,0.6)
--(axis cs:5,0.6)
--(axis cs:4,0.689)
--(axis cs:3,0.616)
--(axis cs:2,0.645)
--(axis cs:1,0.622)
--(axis cs:0,0.85)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.841)
--(axis cs:0,0.827)
--(axis cs:1,0.625)
--(axis cs:2,0.205)
--(axis cs:3,0.459)
--(axis cs:4,0.382)
--(axis cs:5,0.15)
--(axis cs:5,0.528)
--(axis cs:5,0.528)
--(axis cs:4,0.662)
--(axis cs:3,0.715)
--(axis cs:2,0.411)
--(axis cs:1,0.703)
--(axis cs:0,0.841)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.861)
--(axis cs:0,0.839)
--(axis cs:1,0.761)
--(axis cs:2,0.64)
--(axis cs:3,0.704)
--(axis cs:4,0.689)
--(axis cs:5,0.645)
--(axis cs:5,0.719)
--(axis cs:5,0.719)
--(axis cs:4,0.733)
--(axis cs:3,0.752)
--(axis cs:2,0.732)
--(axis cs:1,0.815)
--(axis cs:0,0.861)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.671)
--(axis cs:0,0.549)
--(axis cs:1,0.477)
--(axis cs:2,0.279)
--(axis cs:3,0.274)
--(axis cs:4,0.099)
--(axis cs:5,0.003)
--(axis cs:5,0.457)
--(axis cs:5,0.457)
--(axis cs:4,0.451)
--(axis cs:3,0.454)
--(axis cs:2,0.567)
--(axis cs:1,0.589)
--(axis cs:0,0.671)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.519)
--(axis cs:0,0.393)
--(axis cs:1,0.472)
--(axis cs:2,0.371)
--(axis cs:3,0.317)
--(axis cs:4,0.34)
--(axis cs:5,0.312)
--(axis cs:5,0.416)
--(axis cs:5,0.416)
--(axis cs:4,0.726)
--(axis cs:3,0.555)
--(axis cs:2,0.717)
--(axis cs:1,0.628)
--(axis cs:0,0.519)
--cycle;

\addplot [semithick, color0]
table {%
0 0.873
1 0.665
2 0.324
3 0.359
4 0.358
5 0.2
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.848
1 0.565
2 0.577
3 0.592
4 0.548
5 0.53
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.834
1 0.664
2 0.308
3 0.587
4 0.522
5 0.339
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.85
1 0.788
2 0.686
3 0.728
4 0.711
5 0.682
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.61
1 0.533
2 0.423
3 0.364
4 0.275
5 0.23
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.456
1 0.55
2 0.544
3 0.436
4 0.533
5 0.364
};
% \addlegendentry{ddu}
\end{groupplot}

\end{tikzpicture}


==> figures/cityscapes_c/zoom_blur.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Accuracy - zoom\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.18465, ymax=0.54435,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth, 
xlabel={Severity}, 
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.52)
--(axis cs:0,0.484)
--(axis cs:1,0.333)
--(axis cs:2,0.305)
--(axis cs:3,0.299)
--(axis cs:4,0.274)
--(axis cs:5,0.278)
--(axis cs:5,0.298)
--(axis cs:5,0.298)
--(axis cs:4,0.3)
--(axis cs:3,0.315)
--(axis cs:2,0.323)
--(axis cs:1,0.347)
--(axis cs:0,0.52)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.522)
--(axis cs:1,0.35)
--(axis cs:2,0.323)
--(axis cs:3,0.323)
--(axis cs:4,0.307)
--(axis cs:5,0.303)
--(axis cs:5,0.319)
--(axis cs:5,0.319)
--(axis cs:4,0.313)
--(axis cs:3,0.333)
--(axis cs:2,0.327)
--(axis cs:1,0.352)
--(axis cs:0,0.528)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.528)
--(axis cs:0,0.51)
--(axis cs:1,0.331)
--(axis cs:2,0.269)
--(axis cs:3,0.25)
--(axis cs:4,0.224)
--(axis cs:5,0.201)
--(axis cs:5,0.273)
--(axis cs:5,0.273)
--(axis cs:4,0.27)
--(axis cs:3,0.302)
--(axis cs:2,0.307)
--(axis cs:1,0.341)
--(axis cs:0,0.528)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.514)
--(axis cs:0,0.498)
--(axis cs:1,0.375)
--(axis cs:2,0.347)
--(axis cs:3,0.34)
--(axis cs:4,0.326)
--(axis cs:5,0.331)
--(axis cs:5,0.343)
--(axis cs:5,0.343)
--(axis cs:4,0.35)
--(axis cs:3,0.364)
--(axis cs:2,0.365)
--(axis cs:1,0.389)
--(axis cs:0,0.514)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.517)
--(axis cs:0,0.491)
--(axis cs:1,0.325)
--(axis cs:2,0.295)
--(axis cs:3,0.276)
--(axis cs:4,0.25)
--(axis cs:5,0.24)
--(axis cs:5,0.274)
--(axis cs:5,0.274)
--(axis cs:4,0.282)
--(axis cs:3,0.306)
--(axis cs:2,0.309)
--(axis cs:1,0.341)
--(axis cs:0,0.517)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.519)
--(axis cs:0,0.491)
--(axis cs:1,0.31)
--(axis cs:2,0.263)
--(axis cs:3,0.249)
--(axis cs:4,0.219)
--(axis cs:5,0.216)
--(axis cs:5,0.276)
--(axis cs:5,0.276)
--(axis cs:4,0.277)
--(axis cs:3,0.287)
--(axis cs:2,0.301)
--(axis cs:1,0.334)
--(axis cs:0,0.519)
--cycle;

\addplot [semithick, color0]
table {%
0 0.502
1 0.34
2 0.314
3 0.307
4 0.287
5 0.288
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.525
1 0.351
2 0.325
3 0.328
4 0.31
5 0.311
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.519
1 0.336
2 0.288
3 0.276
4 0.247
5 0.237
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.506
1 0.382
2 0.356
3 0.352
4 0.338
5 0.337
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.504
1 0.333
2 0.302
3 0.291
4 0.266
5 0.257
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.505
1 0.322
2 0.282
3 0.268
4 0.248
5 0.246
};
% \addlegendentry{ddu}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={AUROC - zoom\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.58715, ymax=0.91385,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
xlabel={Severity},
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.899)
--(axis cs:0,0.891)
--(axis cs:1,0.841)
--(axis cs:2,0.817)
--(axis cs:3,0.829)
--(axis cs:4,0.819)
--(axis cs:5,0.819)
--(axis cs:5,0.849)
--(axis cs:5,0.849)
--(axis cs:4,0.843)
--(axis cs:3,0.851)
--(axis cs:2,0.833)
--(axis cs:1,0.851)
--(axis cs:0,0.899)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.873)
--(axis cs:0,0.871)
--(axis cs:1,0.829)
--(axis cs:2,0.805)
--(axis cs:3,0.812)
--(axis cs:4,0.803)
--(axis cs:5,0.805)
--(axis cs:5,0.809)
--(axis cs:5,0.809)
--(axis cs:4,0.807)
--(axis cs:3,0.824)
--(axis cs:2,0.819)
--(axis cs:1,0.843)
--(axis cs:0,0.873)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.87)
--(axis cs:0,0.86)
--(axis cs:1,0.826)
--(axis cs:2,0.803)
--(axis cs:3,0.804)
--(axis cs:4,0.788)
--(axis cs:5,0.811)
--(axis cs:5,0.841)
--(axis cs:5,0.841)
--(axis cs:4,0.828)
--(axis cs:3,0.844)
--(axis cs:2,0.823)
--(axis cs:1,0.846)
--(axis cs:0,0.87)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.884)
--(axis cs:0,0.868)
--(axis cs:1,0.832)
--(axis cs:2,0.82)
--(axis cs:3,0.826)
--(axis cs:4,0.818)
--(axis cs:5,0.822)
--(axis cs:5,0.84)
--(axis cs:5,0.84)
--(axis cs:4,0.844)
--(axis cs:3,0.842)
--(axis cs:2,0.838)
--(axis cs:1,0.846)
--(axis cs:0,0.884)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.792)
--(axis cs:0,0.736)
--(axis cs:1,0.685)
--(axis cs:2,0.66)
--(axis cs:3,0.681)
--(axis cs:4,0.67)
--(axis cs:5,0.698)
--(axis cs:5,0.724)
--(axis cs:5,0.724)
--(axis cs:4,0.712)
--(axis cs:3,0.715)
--(axis cs:2,0.71)
--(axis cs:1,0.723)
--(axis cs:0,0.792)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.712)
--(axis cs:0,0.652)
--(axis cs:1,0.602)
--(axis cs:2,0.611)
--(axis cs:3,0.698)
--(axis cs:4,0.685)
--(axis cs:5,0.689)
--(axis cs:5,0.753)
--(axis cs:5,0.753)
--(axis cs:4,0.737)
--(axis cs:3,0.746)
--(axis cs:2,0.701)
--(axis cs:1,0.71)
--(axis cs:0,0.712)
--cycle;

\addplot [semithick, color0]
table {%
0 0.895
1 0.846
2 0.825
3 0.84
4 0.831
5 0.834
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.872
1 0.836
2 0.812
3 0.818
4 0.805
5 0.807
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.865
1 0.836
2 0.813
3 0.824
4 0.808
5 0.826
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.876
1 0.839
2 0.829
3 0.834
4 0.831
5 0.831
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.764
1 0.704
2 0.685
3 0.698
4 0.691
5 0.711
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.682
1 0.656
2 0.656
3 0.722
4 0.711
5 0.721
};
% \addlegendentry{ddu}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={rAULC - zoom\_blur},
x grid style={white!69.0196078431373!black},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.21645, ymax=0.91055,
ytick style={color=black}, width=0.35\linewidth, height=0.25\linewidth,  
xlabel={Severity},
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.879)
--(axis cs:0,0.869)
--(axis cs:1,0.786)
--(axis cs:2,0.743)
--(axis cs:3,0.762)
--(axis cs:4,0.746)
--(axis cs:5,0.747)
--(axis cs:5,0.801)
--(axis cs:5,0.801)
--(axis cs:4,0.79)
--(axis cs:3,0.806)
--(axis cs:2,0.769)
--(axis cs:1,0.8)
--(axis cs:0,0.879)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.851)
--(axis cs:0,0.847)
--(axis cs:1,0.769)
--(axis cs:2,0.735)
--(axis cs:3,0.748)
--(axis cs:4,0.734)
--(axis cs:5,0.74)
--(axis cs:5,0.744)
--(axis cs:5,0.744)
--(axis cs:4,0.738)
--(axis cs:3,0.768)
--(axis cs:2,0.747)
--(axis cs:1,0.791)
--(axis cs:0,0.851)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.841)
--(axis cs:0,0.827)
--(axis cs:1,0.754)
--(axis cs:2,0.71)
--(axis cs:3,0.723)
--(axis cs:4,0.693)
--(axis cs:5,0.736)
--(axis cs:5,0.784)
--(axis cs:5,0.784)
--(axis cs:4,0.757)
--(axis cs:3,0.783)
--(axis cs:2,0.736)
--(axis cs:1,0.78)
--(axis cs:0,0.841)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.86)
--(axis cs:0,0.84)
--(axis cs:1,0.742)
--(axis cs:2,0.718)
--(axis cs:3,0.753)
--(axis cs:4,0.737)
--(axis cs:5,0.75)
--(axis cs:5,0.786)
--(axis cs:5,0.786)
--(axis cs:4,0.789)
--(axis cs:3,0.789)
--(axis cs:2,0.772)
--(axis cs:1,0.788)
--(axis cs:0,0.86)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,0.672)
--(axis cs:0,0.55)
--(axis cs:1,0.406)
--(axis cs:2,0.346)
--(axis cs:3,0.403)
--(axis cs:4,0.415)
--(axis cs:5,0.449)
--(axis cs:5,0.533)
--(axis cs:5,0.533)
--(axis cs:4,0.513)
--(axis cs:3,0.531)
--(axis cs:2,0.508)
--(axis cs:1,0.526)
--(axis cs:0,0.672)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:0,0.516)
--(axis cs:0,0.392)
--(axis cs:1,0.248)
--(axis cs:2,0.264)
--(axis cs:3,0.459)
--(axis cs:4,0.446)
--(axis cs:5,0.414)
--(axis cs:5,0.594)
--(axis cs:5,0.594)
--(axis cs:4,0.572)
--(axis cs:3,0.585)
--(axis cs:2,0.472)
--(axis cs:1,0.474)
--(axis cs:0,0.516)
--cycle;

\addplot [semithick, color0]
table {%
0 0.874
1 0.793
2 0.756
3 0.784
4 0.768
5 0.774
};
% \addlegendentry{softmax}
\addplot [semithick, color1]
table {%
0 0.849
1 0.78
2 0.741
3 0.758
4 0.736
5 0.742
};
% \addlegendentry{ensemble}
\addplot [semithick, color2]
table {%
0 0.834
1 0.767
2 0.723
3 0.753
4 0.725
5 0.76
};
% \addlegendentry{sngp}
\addplot [semithick, color3]
table {%
0 0.85
1 0.765
2 0.745
3 0.771
4 0.763
5 0.768
};
% \addlegendentry{dropout}
\addplot [semithick, color4]
table {%
0 0.611
1 0.466
2 0.427
3 0.467
4 0.464
5 0.491
};
% \addlegendentry{mir}
\addplot [semithick, color5]
table {%
0 0.454
1 0.361
2 0.368
3 0.522
4 0.509
5 0.504
};
% \addlegendentry{ddu}
\end{groupplot}

\end{tikzpicture}


==> figures/image_classification/acc_aulc_auroc_vs_perturbation/custom_legend.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\begin{customlegend}[legend columns=7,legend style={align=left,draw=none,column sep=2ex},
legend image post style={scale=0.3},
legend style={font=\small},
        legend entries={Ens ,
                        MCD ,
                        MIR ,
                        SNGP , 
                        DUQ ,
                        DUE ,
                        DDU
                        }]
        \addlegendimage{very thick, color0, forget plot}
        \addlegendimage{very thick, color1, forget plot}
        \addlegendimage{very thick, color2, forget plot}
        \addlegendimage{very thick, color3, forget plot}
        \addlegendimage{very thick, color4, forget plot}
        \addlegendimage{very thick, color5, forget plot}
        \addlegendimage{very thick, color6, forget plot}
        \end{customlegend}
\end{tikzpicture}

==> figures/image_classification/acc_aulc_auroc_vs_perturbation/mnist_ACC_vs_perturbation.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Rotation [°]},
xmin=-9, xmax=189,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ACC},
ymin=0.0478883232602931, ymax=1.03800531793999,
ytick style={color=black},
try min ticks=3,
width=0.33\linewidth,
height=0.25\linewidth,
legend image post style={scale=0.1},
legend columns=2,
legend style={at={(1,1)},anchor=north east},
legend style={font=\tiny\tiny},
tick label style = {font=\tiny\tiny},
label style = {font=\small},
]
\path [draw=color0, semithick]
(axis cs:0,0.979)
--(axis cs:0,0.993);

\path [draw=color0, semithick]
(axis cs:20,0.9238)
--(axis cs:20,0.9338);

\path [draw=color0, semithick]
(axis cs:40,0.6258)
--(axis cs:40,0.6358);

\path [draw=color0, semithick]
(axis cs:60,0.2948)
--(axis cs:60,0.3048);

\path [draw=color0, semithick]
(axis cs:80,0.1338)
--(axis cs:80,0.1478);

\path [draw=color0, semithick]
(axis cs:100,0.1091)
--(axis cs:100,0.1231);

\path [draw=color0, semithick]
(axis cs:120,0.1504)
--(axis cs:120,0.1604);

\path [draw=color0, semithick]
(axis cs:140,0.237)
--(axis cs:140,0.247);

\path [draw=color0, semithick]
(axis cs:160,0.3)
--(axis cs:160,0.312);

\path [draw=color0, semithick]
(axis cs:180,0.3539)
--(axis cs:180,0.3659);

\path [draw=color1, semithick]
(axis cs:0,0.970828780113434)
--(axis cs:0,0.973371219886566);

\path [draw=color1, semithick]
(axis cs:20,0.865002461526062)
--(axis cs:20,0.872637538473938);

\path [draw=color1, semithick]
(axis cs:40,0.491273572923394)
--(axis cs:40,0.499806427076606);

\path [draw=color1, semithick]
(axis cs:60,0.204875879657457)
--(axis cs:60,0.216044120342543);

\path [draw=color1, semithick]
(axis cs:80,0.11745263971063)
--(axis cs:80,0.12930736028937);

\path [draw=color1, semithick]
(axis cs:100,0.0928936412002792)
--(axis cs:100,0.101266358799721);

\path [draw=color1, semithick]
(axis cs:120,0.105701874265146)
--(axis cs:120,0.134938125734854);

\path [draw=color1, semithick]
(axis cs:140,0.169710568660088)
--(axis cs:140,0.203649431339912);

\path [draw=color1, semithick]
(axis cs:160,0.235256526529636)
--(axis cs:160,0.252303473470364);

\path [draw=color1, semithick]
(axis cs:180,0.284953245312569)
--(axis cs:180,0.296566754687431);

\path [draw=color2, semithick]
(axis cs:0,0.974542729389081)
--(axis cs:0,0.978057270610919);

\path [draw=color2, semithick]
(axis cs:20,0.886620097720647)
--(axis cs:20,0.898899902279353);

\path [draw=color2, semithick]
(axis cs:40,0.532206125523984)
--(axis cs:40,0.565633874476015);

\path [draw=color2, semithick]
(axis cs:60,0.229559598722352)
--(axis cs:60,0.254480401277647);

\path [draw=color2, semithick]
(axis cs:80,0.112594306681038)
--(axis cs:80,0.141405693318962);

\path [draw=color2, semithick]
(axis cs:100,0.105239338699264)
--(axis cs:100,0.125200661300736);

\path [draw=color2, semithick]
(axis cs:120,0.142070983112254)
--(axis cs:120,0.163329016887746);

\path [draw=color2, semithick]
(axis cs:140,0.188026828001895)
--(axis cs:140,0.220533171998105);

\path [draw=color2, semithick]
(axis cs:160,0.263631454554925)
--(axis cs:160,0.295048545445075);

\path [draw=color2, semithick]
(axis cs:180,0.326360912197302)
--(axis cs:180,0.350039087802698);

\path [draw=color3, semithick]
(axis cs:0,0.973364202207318)
--(axis cs:0,0.981355797792682);

\path [draw=color3, semithick]
(axis cs:20,0.890597076429584)
--(axis cs:20,0.923162923570416);

\path [draw=color3, semithick]
(axis cs:40,0.562401778327511)
--(axis cs:40,0.648998221672489);

\path [draw=color3, semithick]
(axis cs:60,0.267859784350686)
--(axis cs:60,0.332780215649314);

\path [draw=color3, semithick]
(axis cs:80,0.143342578269601)
--(axis cs:80,0.167697421730399);

\path [draw=color3, semithick]
(axis cs:100,0.114034416292765)
--(axis cs:100,0.128725583707235);

\path [draw=color3, semithick]
(axis cs:120,0.131806191818579)
--(axis cs:120,0.160353808181421);

\path [draw=color3, semithick]
(axis cs:140,0.20221944239363)
--(axis cs:140,0.22374055760637);

\path [draw=color3, semithick]
(axis cs:160,0.270957039099493)
--(axis cs:160,0.296762960900506);

\path [draw=color3, semithick]
(axis cs:180,0.311677480725544)
--(axis cs:180,0.342482519274456);

\path [draw=color4, semithick]
(axis cs:0,0.968209724439344)
--(axis cs:0,0.970750275560656);

\path [draw=color4, semithick]
(axis cs:20,0.881794214929873)
--(axis cs:20,0.889405785070127);

\path [draw=color4, semithick]
(axis cs:40,0.53861423511982)
--(axis cs:40,0.56394576488018);

\path [draw=color4, semithick]
(axis cs:60,0.24809563623584)
--(axis cs:60,0.26982436376416);

\path [draw=color4, semithick]
(axis cs:80,0.161143616775628)
--(axis cs:80,0.177176383224372);

\path [draw=color4, semithick]
(axis cs:100,0.134196923986717)
--(axis cs:100,0.144603076013283);

\path [draw=color4, semithick]
(axis cs:120,0.144181490665453)
--(axis cs:120,0.158938509334547);

\path [draw=color4, semithick]
(axis cs:140,0.189496084762503)
--(axis cs:140,0.214223915237497);

\path [draw=color4, semithick]
(axis cs:160,0.240979314539811)
--(axis cs:160,0.260820685460189);

\path [draw=color4, semithick]
(axis cs:180,0.279142466708781)
--(axis cs:180,0.296977533291219);

\path [draw=color5, semithick]
(axis cs:0,0.979934690161983)
--(axis cs:0,0.981145309838017);

\path [draw=color5, semithick]
(axis cs:20,0.909790012468847)
--(axis cs:20,0.917809987531153);

\path [draw=color5, semithick]
(axis cs:40,0.592039851952285)
--(axis cs:40,0.621760148047715);

\path [draw=color5, semithick]
(axis cs:60,0.264690979478464)
--(axis cs:60,0.295829020521536);

\path [draw=color5, semithick]
(axis cs:80,0.14012363220621)
--(axis cs:80,0.15443636779379);

\path [draw=color5, semithick]
(axis cs:100,0.121003720146965)
--(axis cs:100,0.138956279853035);

\path [draw=color5, semithick]
(axis cs:120,0.138059145338165)
--(axis cs:120,0.156780854661835);

\path [draw=color5, semithick]
(axis cs:140,0.200006852443674)
--(axis cs:140,0.216753147556326);

\path [draw=color5, semithick]
(axis cs:160,0.280446525596323)
--(axis cs:160,0.291473474403677);

\path [draw=color5, semithick]
(axis cs:180,0.33381098508165)
--(axis cs:180,0.34446901491835);

\path [draw=color6, semithick]
(axis cs:0,0.979938781393294)
--(axis cs:0,0.981581218606706);

\path [draw=color6, semithick]
(axis cs:20,0.90151050125321)
--(axis cs:20,0.909689498746791);

\path [draw=color6, semithick]
(axis cs:40,0.572179932886284)
--(axis cs:40,0.584100067113716);

\path [draw=color6, semithick]
(axis cs:60,0.255202571901048)
--(axis cs:60,0.269197428098952);

\path [draw=color6, semithick]
(axis cs:80,0.137656798223152)
--(axis cs:80,0.149903201776848);

\path [draw=color6, semithick]
(axis cs:100,0.110901857016136)
--(axis cs:100,0.128778142983864);

\path [draw=color6, semithick]
(axis cs:120,0.140261051678108)
--(axis cs:120,0.161178948321892);

\path [draw=color6, semithick]
(axis cs:140,0.196023647170351)
--(axis cs:140,0.230896352829649);

\path [draw=color6, semithick]
(axis cs:160,0.261425804962452)
--(axis cs:160,0.290774195037548);

\path [draw=color6, semithick]
(axis cs:180,0.309092011705693)
--(axis cs:180,0.328227988294307);

\addplot [semithick, color0]
table {%
0 0.986
20 0.9288
40 0.6308
60 0.2998
80 0.1408
100 0.1161
120 0.1554
140 0.242
160 0.306
180 0.3599
};
\addplot [semithick, color1]
table {%
0 0.9721
20 0.86882
40 0.49554
60 0.21046
80 0.12338
100 0.09708
120 0.12032
140 0.18668
160 0.24378
180 0.29076
};
\addplot [semithick, color2]
table {%
0 0.9763
20 0.89276
40 0.54892
60 0.24202
80 0.127
100 0.11522
120 0.1527
140 0.20428
160 0.27934
180 0.3382
};
\addplot [semithick, color3]
table {%
0 0.97736
20 0.90688
40 0.6057
60 0.30032
80 0.15552
100 0.12138
120 0.14608
140 0.21298
160 0.28386
180 0.32708
};
\addplot [semithick, color4]
table {%
0 0.96948
20 0.8856
40 0.55128
60 0.25896
80 0.16916
100 0.1394
120 0.15156
140 0.20186
160 0.2509
180 0.28806
};
\addplot [semithick, color5]
table {%
0 0.98054
20 0.9138
40 0.6069
60 0.28026
80 0.14728
100 0.12998
120 0.14742
140 0.20838
160 0.28596
180 0.33914
};
\addplot [semithick, color6]
table {%
0 0.98076
20 0.9056
40 0.57814
60 0.2622
80 0.14378
100 0.11984
120 0.15072
140 0.21346
160 0.2761
180 0.31866
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/acc_aulc_auroc_vs_perturbation/mnist_AULC_vs_perturbation.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Rotation [°]},
xmin=-9, xmax=189,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=-0.121041658688787, ymax=1.03116666370926,
ytick style={color=black},
try min ticks=3,
width=0.33\linewidth,
height=0.25\linewidth,
legend image post style={scale=0.1},
legend columns=2,
legend style={at={(1,1)},anchor=south east},
legend style={font=\tiny\tiny},
tick label style = {font=\tiny\tiny},
label style = {font=\small},
]
\path [draw=color0, semithick]
(axis cs:0,0.968793558145708)
--(axis cs:0,0.978793558145708);

\path [draw=color0, semithick]
(axis cs:20,0.898749536433483)
--(axis cs:20,0.910749536433483);

\path [draw=color0, semithick]
(axis cs:40,0.677774349820474)
--(axis cs:40,0.691774349820474);

\path [draw=color0, semithick]
(axis cs:60,0.405457621336041)
--(axis cs:60,0.419457621336041);

\path [draw=color0, semithick]
(axis cs:80,0.298627429569507)
--(axis cs:80,0.310627429569507);

\path [draw=color0, semithick]
(axis cs:100,0.170411327198756)
--(axis cs:100,0.180411327198756);

\path [draw=color0, semithick]
(axis cs:120,0.0776475304504857)
--(axis cs:120,0.0896475304504857);

\path [draw=color0, semithick]
(axis cs:140,0.0785201769659559)
--(axis cs:140,0.0905201769659559);

\path [draw=color0, semithick]
(axis cs:160,0.198360869239319)
--(axis cs:160,0.208360869239319);

\path [draw=color0, semithick]
(axis cs:180,0.18565544670614)
--(axis cs:180,0.19565544670614);

\path [draw=color1, semithick]
(axis cs:0,0.941938382262836)
--(axis cs:0,0.950241806335719);

\path [draw=color1, semithick]
(axis cs:20,0.822494880358312)
--(axis cs:20,0.828484624145521);

\path [draw=color1, semithick]
(axis cs:40,0.483422746734498)
--(axis cs:40,0.521761390078859);

\path [draw=color1, semithick]
(axis cs:60,0.165153874786639)
--(axis cs:60,0.22694997392856);

\path [draw=color1, semithick]
(axis cs:80,0.080266425099059)
--(axis cs:80,0.149842282463048);

\path [draw=color1, semithick]
(axis cs:100,0.050991703439245)
--(axis cs:100,0.0828216975164063);

\path [draw=color1, semithick]
(axis cs:120,0.0220107821835506)
--(axis cs:120,0.0706980607333174);

\path [draw=color1, semithick]
(axis cs:140,0.06156072261497)
--(axis cs:140,0.16452136011217);

\path [draw=color1, semithick]
(axis cs:160,0.13454220987754)
--(axis cs:160,0.264372034770424);

\path [draw=color1, semithick]
(axis cs:180,0.181780428383807)
--(axis cs:180,0.268597370934187);

\path [draw=color2, semithick]
(axis cs:0,0.915146064915706)
--(axis cs:0,0.943901555416414);

\path [draw=color2, semithick]
(axis cs:20,0.823876585273038)
--(axis cs:20,0.857862169047098);

\path [draw=color2, semithick]
(axis cs:40,0.646640592437646)
--(axis cs:40,0.688797511750265);

\path [draw=color2, semithick]
(axis cs:60,0.368753865354054)
--(axis cs:60,0.484054976715327);

\path [draw=color2, semithick]
(axis cs:80,0.308109161959624)
--(axis cs:80,0.371886544695837);

\path [draw=color2, semithick]
(axis cs:100,0.268227566539733)
--(axis cs:100,0.327993105872166);

\path [draw=color2, semithick]
(axis cs:120,0.1359154217172)
--(axis cs:120,0.231574390919316);

\path [draw=color2, semithick]
(axis cs:140,0.161744291549236)
--(axis cs:140,0.229942624920085);

\path [draw=color2, semithick]
(axis cs:160,0.241391989366344)
--(axis cs:160,0.350609825000175);

\path [draw=color2, semithick]
(axis cs:180,0.251680429261746)
--(axis cs:180,0.347357074913212);

\path [draw=color3, semithick]
(axis cs:0,0.923099860999356)
--(axis cs:0,0.960712755493368);

\path [draw=color3, semithick]
(axis cs:20,0.829546667975907)
--(axis cs:20,0.881704470440506);

\path [draw=color3, semithick]
(axis cs:40,0.602216385532936)
--(axis cs:40,0.648082244850448);

\path [draw=color3, semithick]
(axis cs:60,0.303437186779604)
--(axis cs:60,0.406984932575539);

\path [draw=color3, semithick]
(axis cs:80,0.167552495126112)
--(axis cs:80,0.285973203890452);

\path [draw=color3, semithick]
(axis cs:100,0.0607349301555242)
--(axis cs:100,0.250302094173459);

\path [draw=color3, semithick]
(axis cs:120,-0.00914925938477668)
--(axis cs:120,0.196791656836674);

\path [draw=color3, semithick]
(axis cs:140,0.0194662383959272)
--(axis cs:140,0.17568347836819);

\path [draw=color3, semithick]
(axis cs:160,0.106477963516924)
--(axis cs:160,0.294684397647994);

\path [draw=color3, semithick]
(axis cs:180,0.0971052151475779)
--(axis cs:180,0.334634373508451);

\path [draw=color4, semithick]
(axis cs:0,0.941943534075761)
--(axis cs:0,0.949440235983382);

\path [draw=color4, semithick]
(axis cs:20,0.845256932556931)
--(axis cs:20,0.856324211293532);

\path [draw=color4, semithick]
(axis cs:40,0.531162424492189)
--(axis cs:40,0.592975743011426);

\path [draw=color4, semithick]
(axis cs:60,0.254826241597944)
--(axis cs:60,0.3234849565749);

\path [draw=color4, semithick]
(axis cs:80,0.186813254823027)
--(axis cs:80,0.246202690020683);

\path [draw=color4, semithick]
(axis cs:100,0.0757135001000854)
--(axis cs:100,0.180707714185734);

\path [draw=color4, semithick]
(axis cs:120,0.0741125380638486)
--(axis cs:120,0.163585618165033);

\path [draw=color4, semithick]
(axis cs:140,0.121594145384052)
--(axis cs:140,0.19173194844629);

\path [draw=color4, semithick]
(axis cs:160,0.127231299551604)
--(axis cs:160,0.183967881675933);

\path [draw=color4, semithick]
(axis cs:180,0.159533901113163)
--(axis cs:180,0.203191915632183);

\path [draw=color5, semithick]
(axis cs:0,0.952843582344043)
--(axis cs:0,0.962939415341242);

\path [draw=color5, semithick]
(axis cs:20,0.886819924180126)
--(axis cs:20,0.902481115214666);

\path [draw=color5, semithick]
(axis cs:40,0.645904558940349)
--(axis cs:40,0.692185675672294);

\path [draw=color5, semithick]
(axis cs:60,0.347990969031459)
--(axis cs:60,0.404113728564719);

\path [draw=color5, semithick]
(axis cs:80,0.214105152975893)
--(axis cs:80,0.249785101327677);

\path [draw=color5, semithick]
(axis cs:100,0.125471680169456)
--(axis cs:100,0.194380940119052);

\path [draw=color5, semithick]
(axis cs:120,0.0661469024699124)
--(axis cs:120,0.124904835411898);

\path [draw=color5, semithick]
(axis cs:140,0.148666372368907)
--(axis cs:140,0.199874131328696);

\path [draw=color5, semithick]
(axis cs:160,0.297916396678409)
--(axis cs:160,0.368482316305648);

\path [draw=color5, semithick]
(axis cs:180,0.210406810647515)
--(axis cs:180,0.320593370766534);

\path [draw=color6, semithick]
(axis cs:0,0.39828424558698)
--(axis cs:0,0.755558813181094);

\path [draw=color6, semithick]
(axis cs:20,0.388696812705531)
--(axis cs:20,0.596090099050409);

\path [draw=color6, semithick]
(axis cs:40,0.250557704369548)
--(axis cs:40,0.379261537281947);

\path [draw=color6, semithick]
(axis cs:60,0.0893744993946867)
--(axis cs:60,0.2532491698638);

\path [draw=color6, semithick]
(axis cs:80,0.0534009789611681)
--(axis cs:80,0.360278962321803);

\path [draw=color6, semithick]
(axis cs:100,0.044781612183113)
--(axis cs:100,0.349579051209752);

\path [draw=color6, semithick]
(axis cs:120,0.10872025931831)
--(axis cs:120,0.279306204452393);

\path [draw=color6, semithick]
(axis cs:140,0.0911619446051177)
--(axis cs:140,0.222158353318359);

\path [draw=color6, semithick]
(axis cs:160,0.00572344182904497)
--(axis cs:160,0.30142743033384);

\path [draw=color6, semithick]
(axis cs:180,-0.0686685531252401)
--(axis cs:180,0.390037041940185);

\addplot [semithick, color0]
table {%
0 0.973793558145708
20 0.904749536433483
40 0.684774349820474
60 0.412457621336041
80 0.304627429569507
100 0.175411327198756
120 0.0836475304504857
140 0.0845201769659559
160 0.203360869239319
180 0.19065544670614
};
\addplot [semithick, color1]
table {%
0 0.946090094299277
20 0.825489752251917
40 0.502592068406678
60 0.1960519243576
80 0.115054353781054
100 0.0669067004778256
120 0.046354421458434
140 0.11304104136357
160 0.199457122323982
180 0.225188899658997
};
\addplot [semithick, color2]
table {%
0 0.92952381016606
20 0.840869377160068
40 0.667719052093956
60 0.42640442103469
80 0.339997853327731
100 0.29811033620595
120 0.183744906318258
140 0.195843458234661
160 0.296000907183259
180 0.299518752087479
};
\addplot [semithick, color3]
table {%
0 0.941906308246362
20 0.855625569208206
40 0.625149315191692
60 0.355211059677572
80 0.226762849508282
100 0.155518512164492
120 0.0938211987259485
140 0.0975748583820587
160 0.200581180582459
180 0.215869794328014
};
\addplot [semithick, color4]
table {%
0 0.945691885029572
20 0.850790571925231
40 0.562069083751808
60 0.289155599086422
80 0.216507972421855
100 0.12821060714291
120 0.118849078114441
140 0.156663046915171
160 0.155599590613768
180 0.181362908372673
};
\addplot [semithick, color5]
table {%
0 0.957891498842642
20 0.894650519697396
40 0.669045117306321
60 0.376052348798089
80 0.231945127151785
100 0.159926310144254
120 0.0955258689409052
140 0.174270251848801
160 0.333199356492028
180 0.265500090707025
};
\addplot [semithick, color6]
table {%
0 0.576921529384037
20 0.49239345587797
40 0.314909620825748
60 0.171311834629244
80 0.206839970641485
100 0.197180331696432
120 0.194013231885352
140 0.156660148961738
160 0.153575436081443
180 0.160684244407472
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/acc_aulc_auroc_vs_perturbation/mnist_AUPR_vs_perturbation.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Rotation [°]},
xmin=-9, xmax=189,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUPR},
ymin=0.468449931670528, ymax=1.0091014349189,
ytick style={color=black},
try min ticks=3,
width=0.3\linewidth,
height=0.3\linewidth,
legend image post style={scale=0.1},
legend columns=2,
legend style={at={(1,1)},anchor=north east},
legend style={font=\tiny\tiny},
tick label style = {font=\tiny\tiny},
label style = {font=\small},
]
\path [draw=color0, semithick]
(axis cs:0,0.493025)
--(axis cs:0,0.507025);

\path [draw=color0, semithick]
(axis cs:20,0.593666685687135)
--(axis cs:20,0.603666685687135);

\path [draw=color0, semithick]
(axis cs:40,0.794588136208231)
--(axis cs:40,0.808588136208231);

\path [draw=color0, semithick]
(axis cs:60,0.899442147118638)
--(axis cs:60,0.911442147118638);

\path [draw=color0, semithick]
(axis cs:80,0.91892778701065)
--(axis cs:80,0.93092778701065);

\path [draw=color0, semithick]
(axis cs:100,0.903142921934558)
--(axis cs:100,0.915142921934558);

\path [draw=color0, semithick]
(axis cs:120,0.890365117330794)
--(axis cs:120,0.900365117330794);

\path [draw=color0, semithick]
(axis cs:140,0.895761171558559)
--(axis cs:140,0.907761171558559);

\path [draw=color0, semithick]
(axis cs:160,0.826653093614357)
--(axis cs:160,0.840653093614357);

\path [draw=color0, semithick]
(axis cs:180,0.764990939816366)
--(axis cs:180,0.776990939816366);

\path [draw=color1, semithick]
(axis cs:0,0.500025)
--(axis cs:0,0.500025);

\path [draw=color1, semithick]
(axis cs:20,0.635143222544437)
--(axis cs:20,0.654309165502188);

\path [draw=color1, semithick]
(axis cs:40,0.825059104916943)
--(axis cs:40,0.844896040341024);

\path [draw=color1, semithick]
(axis cs:60,0.904075208873015)
--(axis cs:60,0.914211471926986);

\path [draw=color1, semithick]
(axis cs:80,0.927580717659787)
--(axis cs:80,0.935480084553499);

\path [draw=color1, semithick]
(axis cs:100,0.927757238769694)
--(axis cs:100,0.93607169182536);

\path [draw=color1, semithick]
(axis cs:120,0.930667520805992)
--(axis cs:120,0.934408885471103);

\path [draw=color1, semithick]
(axis cs:140,0.896519069432363)
--(axis cs:140,0.906648494668766);

\path [draw=color1, semithick]
(axis cs:160,0.851046471321355)
--(axis cs:160,0.884247564194903);

\path [draw=color1, semithick]
(axis cs:180,0.833755178204418)
--(axis cs:180,0.863036716484486);

\path [draw=color2, semithick]
(axis cs:0,0.500025)
--(axis cs:0,0.500025);

\path [draw=color2, semithick]
(axis cs:20,0.694775407762555)
--(axis cs:20,0.715556145368591);

\path [draw=color2, semithick]
(axis cs:40,0.904684771262677)
--(axis cs:40,0.917222270917236);

\path [draw=color2, semithick]
(axis cs:60,0.96516453632097)
--(axis cs:60,0.972871704574413);

\path [draw=color2, semithick]
(axis cs:80,0.978030234814232)
--(axis cs:80,0.984526366589429);

\path [draw=color2, semithick]
(axis cs:100,0.978028155522656)
--(axis cs:100,0.983710570276348);

\path [draw=color2, semithick]
(axis cs:120,0.972064291589332)
--(axis cs:120,0.980421475571988);

\path [draw=color2, semithick]
(axis cs:140,0.963267327104254)
--(axis cs:140,0.973179924311439);

\path [draw=color2, semithick]
(axis cs:160,0.928586687945221)
--(axis cs:160,0.943209785666356);

\path [draw=color2, semithick]
(axis cs:180,0.888739712953765)
--(axis cs:180,0.903533629611836);

\path [draw=color3, semithick]
(axis cs:0,0.500025)
--(axis cs:0,0.500025);

\path [draw=color3, semithick]
(axis cs:20,0.603047096908932)
--(axis cs:20,0.624242452312229);

\path [draw=color3, semithick]
(axis cs:40,0.789130794316821)
--(axis cs:40,0.831490713268383);

\path [draw=color3, semithick]
(axis cs:60,0.893845993800757)
--(axis cs:60,0.9276329959553);

\path [draw=color3, semithick]
(axis cs:80,0.921064531326918)
--(axis cs:80,0.938114905466633);

\path [draw=color3, semithick]
(axis cs:100,0.916552518822841)
--(axis cs:100,0.939713711200759);

\path [draw=color3, semithick]
(axis cs:120,0.898772377614022)
--(axis cs:120,0.938424637406798);

\path [draw=color3, semithick]
(axis cs:140,0.878847477503463)
--(axis cs:140,0.918443815466149);

\path [draw=color3, semithick]
(axis cs:160,0.822991717259951)
--(axis cs:160,0.873933486116635);

\path [draw=color3, semithick]
(axis cs:180,0.770080982032104)
--(axis cs:180,0.846274522393977);

\path [draw=color4, semithick]
(axis cs:0,0.500025)
--(axis cs:0,0.500025);

\path [draw=color4, semithick]
(axis cs:20,0.683294627311164)
--(axis cs:20,0.697823348782139);

\path [draw=color4, semithick]
(axis cs:40,0.873243433402112)
--(axis cs:40,0.879489367150639);

\path [draw=color4, semithick]
(axis cs:60,0.931982601272003)
--(axis cs:60,0.936186962211302);

\path [draw=color4, semithick]
(axis cs:80,0.937203365301648)
--(axis cs:80,0.944984951844045);

\path [draw=color4, semithick]
(axis cs:100,0.939262480162824)
--(axis cs:100,0.950080900517435);

\path [draw=color4, semithick]
(axis cs:120,0.940677622588204)
--(axis cs:120,0.949757652244375);

\path [draw=color4, semithick]
(axis cs:140,0.935408174899691)
--(axis cs:140,0.939076825776758);

\path [draw=color4, semithick]
(axis cs:160,0.905353175861513)
--(axis cs:160,0.913255290241616);

\path [draw=color4, semithick]
(axis cs:180,0.875504292337551)
--(axis cs:180,0.887653808257915);

\path [draw=color5, semithick]
(axis cs:0,0.500025)
--(axis cs:0,0.500025);

\path [draw=color5, semithick]
(axis cs:20,0.61738243790738)
--(axis cs:20,0.661996446031385);

\path [draw=color5, semithick]
(axis cs:40,0.797019040537077)
--(axis cs:40,0.842987495232782);

\path [draw=color5, semithick]
(axis cs:60,0.898810207730023)
--(axis cs:60,0.915931495704459);

\path [draw=color5, semithick]
(axis cs:80,0.905965158969333)
--(axis cs:80,0.919404453614038);

\path [draw=color5, semithick]
(axis cs:100,0.887523301889186)
--(axis cs:100,0.911214549610607);

\path [draw=color5, semithick]
(axis cs:120,0.860727391358357)
--(axis cs:120,0.900581870625534);

\path [draw=color5, semithick]
(axis cs:140,0.860330615785275)
--(axis cs:140,0.895325842993783);

\path [draw=color5, semithick]
(axis cs:160,0.831458968235551)
--(axis cs:160,0.891266710859445);

\path [draw=color5, semithick]
(axis cs:180,0.795630547029753)
--(axis cs:180,0.848561689222551);

\path [draw=color6, semithick]
(axis cs:0,0.500025)
--(axis cs:0,0.500025);

\path [draw=color6, semithick]
(axis cs:20,0.505244376515364)
--(axis cs:20,0.575497251323911);

\path [draw=color6, semithick]
(axis cs:40,0.577819190187239)
--(axis cs:40,0.741634195853348);

\path [draw=color6, semithick]
(axis cs:60,0.628902646839638)
--(axis cs:60,0.796753012096734);

\path [draw=color6, semithick]
(axis cs:80,0.655748036968939)
--(axis cs:80,0.816454277442336);

\path [draw=color6, semithick]
(axis cs:100,0.689077731944686)
--(axis cs:100,0.843673870601626);

\path [draw=color6, semithick]
(axis cs:120,0.679779398198719)
--(axis cs:120,0.845955365989151);

\path [draw=color6, semithick]
(axis cs:140,0.655846055753848)
--(axis cs:140,0.818410544175346);

\path [draw=color6, semithick]
(axis cs:160,0.583436892485254)
--(axis cs:160,0.753266544849837);

\path [draw=color6, semithick]
(axis cs:180,0.560950431077848)
--(axis cs:180,0.719910662099482);

\addplot [semithick, color0]
table {%
0 0.500025
20 0.598666685687135
40 0.801588136208231
60 0.905442147118638
80 0.92492778701065
100 0.909142921934558
120 0.895365117330794
140 0.901761171558559
160 0.833653093614357
180 0.770990939816366
};
\addlegendentry{DDU}
\addplot [semithick, color1]
table {%
0 0.500025
20 0.644726194023313
40 0.834977572628984
60 0.909143340400001
80 0.931530401106643
100 0.931914465297527
120 0.932538203138548
140 0.901583782050564
160 0.867647017758129
180 0.848395947344452
};
\addlegendentry{DDU}
\addplot [semithick, color2]
table {%
0 0.500025
20 0.705165776565573
40 0.910953521089956
60 0.969018120447692
80 0.981278300701831
100 0.980869362899502
120 0.97624288358066
140 0.968223625707847
160 0.935898236805789
180 0.896136671282801
};
\addlegendentry{DDU}
\addplot [semithick, color3]
table {%
0 0.500025
20 0.61364477461058
40 0.810310753792602
60 0.910739494878029
80 0.929589718396776
100 0.9281331150118
120 0.91859850751041
140 0.898645646484806
160 0.848462601688293
180 0.808177752213041
};
\addlegendentry{DDU}
\addplot [semithick, color4]
table {%
0 0.500025
20 0.690558988046652
40 0.876366400276376
60 0.934084781741652
80 0.941094158572846
100 0.94467169034013
120 0.94521763741629
140 0.937242500338224
160 0.909304233051565
180 0.881579050297733
};
\addlegendentry{DDU}
\addplot [semithick, color5]
table {%
0 0.500025
20 0.639689441969382
40 0.820003267884929
60 0.907370851717241
80 0.912684806291685
100 0.899368925749897
120 0.880654630991945
140 0.877828229389529
160 0.861362839547498
180 0.822096118126152
};
\addlegendentry{DDU}
\addplot [semithick, color6]
table {%
0 0.500025
20 0.540370813919638
40 0.659726693020293
60 0.712827829468186
80 0.736101157205638
100 0.766375801273156
120 0.762867382093935
140 0.737128299964597
160 0.668351718667545
180 0.640430546588665
};
\addlegendentry{DDU}
\end{axis}

\end{tikzpicture}


==> figures/image_classification/acc_aulc_auroc_vs_perturbation/mnist_AUROC_vs_perturbation.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Rotation [°]},
xmin=-9, xmax=189,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.469560716286766, ymax=1.00722495797791,
ytick style={color=black},
try min ticks=3,
width=0.33\linewidth,
height=0.25\linewidth,
legend image post style={scale=0.1},
legend columns=2,
legend style={at={(1,1)},anchor=north east},
legend style={font=\tiny\tiny},
tick label style = {font=\tiny\tiny},
label style = {font=\small},
]
\path [draw=color0, semithick]
(axis cs:0,0.494)
--(axis cs:0,0.506);

\path [draw=color0, semithick]
(axis cs:20,0.66999163)
--(axis cs:20,0.68199163);

\path [draw=color0, semithick]
(axis cs:40,0.86915531)
--(axis cs:40,0.88315531);

\path [draw=color0, semithick]
(axis cs:60,0.935254715)
--(axis cs:60,0.945254715);

\path [draw=color0, semithick]
(axis cs:80,0.949113775)
--(axis cs:80,0.959113775);

\path [draw=color0, semithick]
(axis cs:100,0.93782434)
--(axis cs:100,0.94782434);

\path [draw=color0, semithick]
(axis cs:120,0.930422875)
--(axis cs:120,0.942422875);

\path [draw=color0, semithick]
(axis cs:140,0.934281455)
--(axis cs:140,0.946281455);

\path [draw=color0, semithick]
(axis cs:160,0.896044225)
--(axis cs:160,0.906044225);

\path [draw=color0, semithick]
(axis cs:180,0.85322983)
--(axis cs:180,0.86522983);

\path [draw=color1, semithick]
(axis cs:0,0.5)
--(axis cs:0,0.5);

\path [draw=color1, semithick]
(axis cs:20,0.696582339154875)
--(axis cs:20,0.710092840845125);

\path [draw=color1, semithick]
(axis cs:40,0.881614806781037)
--(axis cs:40,0.890616543218963);

\path [draw=color1, semithick]
(axis cs:60,0.928644092070265)
--(axis cs:60,0.935979009929735);

\path [draw=color1, semithick]
(axis cs:80,0.942473980760837)
--(axis cs:80,0.947128729239163);

\path [draw=color1, semithick]
(axis cs:100,0.944151786560748)
--(axis cs:100,0.948066237439252);

\path [draw=color1, semithick]
(axis cs:120,0.943272447029205)
--(axis cs:120,0.946106744970794);

\path [draw=color1, semithick]
(axis cs:140,0.925674817936554)
--(axis cs:140,0.930404104063446);

\path [draw=color1, semithick]
(axis cs:160,0.891801440725765)
--(axis cs:160,0.908762033274235);

\path [draw=color1, semithick]
(axis cs:180,0.879231010274971)
--(axis cs:180,0.892181445725029);

\path [draw=color2, semithick]
(axis cs:0,0.5)
--(axis cs:0,0.5);

\path [draw=color2, semithick]
(axis cs:20,0.706675055750246)
--(axis cs:20,0.725746732249754);

\path [draw=color2, semithick]
(axis cs:40,0.902470601371421)
--(axis cs:40,0.915573234628579);

\path [draw=color2, semithick]
(axis cs:60,0.961385902768054)
--(axis cs:60,0.970181693231946);

\path [draw=color2, semithick]
(axis cs:80,0.974569557735328)
--(axis cs:80,0.982785674264672);

\path [draw=color2, semithick]
(axis cs:100,0.976047054573506)
--(axis cs:100,0.982771125426494);

\path [draw=color2, semithick]
(axis cs:120,0.97077870365626)
--(axis cs:120,0.97908648034374);

\path [draw=color2, semithick]
(axis cs:140,0.962692809752752)
--(axis cs:140,0.970800742247248);

\path [draw=color2, semithick]
(axis cs:160,0.933875930175656)
--(axis cs:160,0.942739913824345);

\path [draw=color2, semithick]
(axis cs:180,0.9008623204316)
--(axis cs:180,0.9137582675684);

\path [draw=color3, semithick]
(axis cs:0,0.5)
--(axis cs:0,0.5);

\path [draw=color3, semithick]
(axis cs:20,0.645580775357591)
--(axis cs:20,0.66451412064241);

\path [draw=color3, semithick]
(axis cs:40,0.828868473794511)
--(axis cs:40,0.854859672205489);

\path [draw=color3, semithick]
(axis cs:60,0.910686969488766)
--(axis cs:60,0.929783740511235);

\path [draw=color3, semithick]
(axis cs:80,0.925579471013096)
--(axis cs:80,0.939173274986904);

\path [draw=color3, semithick]
(axis cs:100,0.916792170488747)
--(axis cs:100,0.938445809511253);

\path [draw=color3, semithick]
(axis cs:120,0.901337923050927)
--(axis cs:120,0.936438462949074);

\path [draw=color3, semithick]
(axis cs:140,0.885790821062729)
--(axis cs:140,0.92170826893727);

\path [draw=color3, semithick]
(axis cs:160,0.85064957214756)
--(axis cs:160,0.88573956785244);

\path [draw=color3, semithick]
(axis cs:180,0.812701975087492)
--(axis cs:180,0.860399316912508);

\path [draw=color4, semithick]
(axis cs:0,0.5)
--(axis cs:0,0.5);

\path [draw=color4, semithick]
(axis cs:20,0.697657495169431)
--(axis cs:20,0.703492250830569);

\path [draw=color4, semithick]
(axis cs:40,0.875454680711007)
--(axis cs:40,0.881157123288993);

\path [draw=color4, semithick]
(axis cs:60,0.924456407144176)
--(axis cs:60,0.932050480855824);

\path [draw=color4, semithick]
(axis cs:80,0.925286398903498)
--(axis cs:80,0.937231589096502);

\path [draw=color4, semithick]
(axis cs:100,0.925439112756004)
--(axis cs:100,0.939945609243996);

\path [draw=color4, semithick]
(axis cs:120,0.926992513654416)
--(axis cs:120,0.939970246345584);

\path [draw=color4, semithick]
(axis cs:140,0.92309091716648)
--(axis cs:140,0.92910767483352);

\path [draw=color4, semithick]
(axis cs:160,0.897917144532893)
--(axis cs:160,0.904347709467107);

\path [draw=color4, semithick]
(axis cs:180,0.872273917054111)
--(axis cs:180,0.88278076694589);

\path [draw=color5, semithick]
(axis cs:0,0.5)
--(axis cs:0,0.5);

\path [draw=color5, semithick]
(axis cs:20,0.661033829234954)
--(axis cs:20,0.692662616765046);

\path [draw=color5, semithick]
(axis cs:40,0.846673877489849)
--(axis cs:40,0.870500504510151);

\path [draw=color5, semithick]
(axis cs:60,0.920416522930048)
--(axis cs:60,0.925293843069952);

\path [draw=color5, semithick]
(axis cs:80,0.91888229325086)
--(axis cs:80,0.92794858674914);

\path [draw=color5, semithick]
(axis cs:100,0.901893805280492)
--(axis cs:100,0.916084202719508);

\path [draw=color5, semithick]
(axis cs:120,0.884248667966679)
--(axis cs:120,0.907472266033321);

\path [draw=color5, semithick]
(axis cs:140,0.888960292417825)
--(axis cs:140,0.903718297582175);

\path [draw=color5, semithick]
(axis cs:160,0.87212787290747)
--(axis cs:160,0.89350472109253);

\path [draw=color5, semithick]
(axis cs:180,0.831103135468704)
--(axis cs:180,0.857038518531296);

\path [draw=color6, semithick]
(axis cs:0,0.5)
--(axis cs:0,0.5);

\path [draw=color6, semithick]
(axis cs:20,0.524656098776686)
--(axis cs:20,0.606164921223314);

\path [draw=color6, semithick]
(axis cs:40,0.610086034713631)
--(axis cs:40,0.750257373286369);

\path [draw=color6, semithick]
(axis cs:60,0.655278246062574)
--(axis cs:60,0.791996185937426);

\path [draw=color6, semithick]
(axis cs:80,0.685969141712126)
--(axis cs:80,0.807973974287873);

\path [draw=color6, semithick]
(axis cs:100,0.719226165470031)
--(axis cs:100,0.834954274529969);

\path [draw=color6, semithick]
(axis cs:120,0.708883720473527)
--(axis cs:120,0.839952695526473);

\path [draw=color6, semithick]
(axis cs:140,0.681638322966875)
--(axis cs:140,0.820459353033125);

\path [draw=color6, semithick]
(axis cs:160,0.61158227768603)
--(axis cs:160,0.762701828313969);

\path [draw=color6, semithick]
(axis cs:180,0.577322816842638)
--(axis cs:180,0.741351045157362);

\addplot [semithick, color0]
table {%
0 0.5
20 0.67599163
40 0.87615531
60 0.940254715
80 0.954113775
100 0.94282434
120 0.936422875
140 0.940281455
160 0.901044225
180 0.85922983
};
\addplot [semithick, color1]
table {%
0 0.5
20 0.70333759
40 0.886115675
60 0.932311551
80 0.944801355
100 0.946109012
120 0.944689596
140 0.928039461
160 0.900281737
180 0.885706228
};
\addplot [semithick, color2]
table {%
0 0.5
20 0.716210894
40 0.909021918
60 0.965783798
80 0.978677616
100 0.97940909
120 0.974932592
140 0.966746776
160 0.938307922
180 0.907310294
};
\addplot [semithick, color3]
table {%
0 0.5
20 0.655047448
40 0.841864073
60 0.920235355
80 0.932376373
100 0.92761899
120 0.918888193
140 0.903749545
160 0.86819457
180 0.836550646
};
\addplot [semithick, color4]
table {%
0 0.5
20 0.700574873
40 0.878305902
60 0.928253444
80 0.931258994
100 0.932692361
120 0.93348138
140 0.926099296
160 0.901132427
180 0.877527342
};
\addplot [semithick, color5]
table {%
0 0.5
20 0.676848223
40 0.858587191
60 0.922855183
80 0.92341544
100 0.908989004
120 0.895860467
140 0.896339295
160 0.882816297
180 0.844070827
};
\addplot [semithick, color6]
table {%
0 0.5
20 0.56541051
40 0.680171704
60 0.723637216
80 0.746971558
100 0.77709022
120 0.774418208
140 0.751048838
160 0.687142053
180 0.659336931
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/acc_aulc_auroc_vs_perturbation/svhn_ACC_vs_perturbation.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={STD},
xmin=-0.0125, xmax=0.2625,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ACC},
ymin=0.193691496753257, ymax=0.99986149571896,
ytick style={color=black},
try min ticks=3,
width=0.33\linewidth,
height=0.25\linewidth,
legend image post style={scale=0.1},
legend columns=2,
legend style={at={(1,1)},anchor=north east},
legend style={font=\tiny\tiny},
tick label style = {font=\tiny\tiny},
label style = {font=\small},
]
\path [draw=color0, semithick]
(axis cs:0,0.947251075599262)
--(axis cs:0,0.957251075599262);

\path [draw=color0, semithick]
(axis cs:0.05,0.920819606637984)
--(axis cs:0.05,0.934819606637984);

\path [draw=color0, semithick]
(axis cs:0.1,0.808305470190535)
--(axis cs:0.1,0.820305470190535);

\path [draw=color0, semithick]
(axis cs:0.15,0.65280331899201)
--(axis cs:0.15,0.66680331899201);

\path [draw=color0, semithick]
(axis cs:0.2,0.509556545789797)
--(axis cs:0.2,0.523556545789797);

\path [draw=color0, semithick]
(axis cs:0.25,0.398116779348494)
--(axis cs:0.25,0.412116779348494);

\path [draw=color1, semithick]
(axis cs:0,0.937331485472819)
--(axis cs:0,0.940234587053303);

\path [draw=color1, semithick]
(axis cs:0.05,0.909666096423695)
--(axis cs:0.05,0.912260762826459);

\path [draw=color1, semithick]
(axis cs:0.1,0.807987226810853)
--(axis cs:0.1,0.815722054074212);

\path [draw=color1, semithick]
(axis cs:0.15,0.677135142217672)
--(axis cs:0.15,0.695682927849937);

\path [draw=color1, semithick]
(axis cs:0.2,0.562592400752343)
--(axis cs:0.2,0.589743186217541);

\path [draw=color1, semithick]
(axis cs:0.25,0.470686800905234)
--(axis cs:0.25,0.498166917595073);

\path [draw=color2, semithick]
(axis cs:0,0.936260126948571)
--(axis cs:0,0.938616947421435);

\path [draw=color2, semithick]
(axis cs:0.05,0.904678446406307)
--(axis cs:0.05,0.911870416531615);

\path [draw=color2, semithick]
(axis cs:0.1,0.777609329417817)
--(axis cs:0.1,0.802737935486916);

\path [draw=color2, semithick]
(axis cs:0.15,0.615893730622305)
--(axis cs:0.15,0.662271604350037);

\path [draw=color2, semithick]
(axis cs:0.2,0.479282719526466)
--(axis cs:0.2,0.524927483300823);

\path [draw=color2, semithick]
(axis cs:0.25,0.375184242602412)
--(axis cs:0.25,0.419299469751614);

\path [draw=color3, semithick]
(axis cs:0,0.939431035729708)
--(axis cs:0,0.943251816144908);

\path [draw=color3, semithick]
(axis cs:0.05,0.901951114459457)
--(axis cs:0.05,0.906960993715097);

\path [draw=color3, semithick]
(axis cs:0.1,0.758562666745796)
--(axis cs:0.1,0.772476054827652);

\path [draw=color3, semithick]
(axis cs:0.15,0.591506877703828)
--(axis cs:0.15,0.610767246451058);

\path [draw=color3, semithick]
(axis cs:0.2,0.448906302391142)
--(axis cs:0.2,0.476600765832582);

\path [draw=color3, semithick]
(axis cs:0.25,0.347791691282019)
--(axis cs:0.25,0.376224903678031);

\path [draw=color4, semithick]
(axis cs:0,0.911713490148131)
--(axis cs:0,0.918095975125378);

\path [draw=color4, semithick]
(axis cs:0.05,0.870935822126811)
--(axis cs:0.05,0.874423735340921);

\path [draw=color4, semithick]
(axis cs:0.1,0.694891212063305)
--(axis cs:0.1,0.72339397539828);

\path [draw=color4, semithick]
(axis cs:0.15,0.489151611775553)
--(axis cs:0.15,0.54337758306157);

\path [draw=color4, semithick]
(axis cs:0.2,0.336165219922078)
--(axis cs:0.2,0.394489359057639);

\path [draw=color4, semithick]
(axis cs:0.25,0.234195518760365)
--(axis cs:0.25,0.294953221251928);

\path [draw=color5, semithick]
(axis cs:0,0.806266307497144)
--(axis cs:0,0.963217404856882);

\path [draw=color5, semithick]
(axis cs:0.05,0.766283785640416)
--(axis cs:0.05,0.92159267410144);

\path [draw=color5, semithick]
(axis cs:0.1,0.639470684462792)
--(axis cs:0.1,0.772453101646612);

\path [draw=color5, semithick]
(axis cs:0.15,0.491375933527899)
--(axis cs:0.15,0.601525111339956);

\path [draw=color5, semithick]
(axis cs:0.2,0.379106665279501)
--(axis cs:0.2,0.469218473011833);

\path [draw=color5, semithick]
(axis cs:0.25,0.295279316303524)
--(axis cs:0.25,0.364969608097214);

\path [draw=color6, semithick]
(axis cs:0,0.946422542697766)
--(axis cs:0,0.949551642919935);

\path [draw=color6, semithick]
(axis cs:0.05,0.912922572926086)
--(axis cs:0.05,0.916594943976188);

\path [draw=color6, semithick]
(axis cs:0.1,0.73708948747523)
--(axis cs:0.1,0.767535589353289);

\path [draw=color6, semithick]
(axis cs:0.15,0.509520863619389)
--(axis cs:0.15,0.574083930480181);

\path [draw=color6, semithick]
(axis cs:0.2,0.335475326070662)
--(axis cs:0.2,0.426463825742491);

\path [draw=color6, semithick]
(axis cs:0.25,0.230335587615335)
--(axis cs:0.25,0.328223109372987);

\addplot [semithick, color0]
table {%
0 0.952251075599262
0.05 0.927819606637984
0.1 0.814305470190535
0.15 0.65980331899201
0.2 0.516556545789797
0.25 0.405116779348494
};
\addplot [semithick, color1]
table {%
0 0.938783036263061
0.05 0.910963429625077
0.1 0.811854640442532
0.15 0.686409035033805
0.2 0.576167793484942
0.25 0.484426859250154
};
\addplot [semithick, color2]
table {%
0 0.937438537185003
0.05 0.908274431468961
0.1 0.790173632452366
0.15 0.639082667486171
0.2 0.502105101413645
0.25 0.397241856177013
};
\addplot [semithick, color3]
table {%
0 0.941341425937308
0.05 0.904456054087277
0.1 0.765519360786724
0.15 0.601137062077443
0.2 0.462753534111862
0.25 0.362008297480025
};
\addplot [semithick, color4]
table {%
0 0.914904732636755
0.05 0.872679778733866
0.1 0.709142593730793
0.15 0.516264597418562
0.2 0.365327289489859
0.25 0.264574370006146
};
\addplot [semithick, color5]
table {%
0 0.884741856177013
0.05 0.843938229870928
0.1 0.705961893054702
0.15 0.546450522433927
0.2 0.424162569145667
0.25 0.330124462200369
};
\addplot [semithick, color6]
table {%
0 0.947987092808851
0.05 0.914758758451137
0.1 0.752312538414259
0.15 0.541802397049785
0.2 0.380969575906576
0.25 0.279279348494161
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/acc_aulc_auroc_vs_perturbation/svhn_AULC_vs_perturbation.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={STD},
xmin=-0.0125, xmax=0.2625,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rAULC},
ymin=-0.0812786469775011, ymax=0.959813666045954,
ytick style={color=black},
try min ticks=3,
width=0.33\linewidth,
height=0.25\linewidth,
legend image post style={scale=0.1},
legend columns=2,
legend style={at={(1,1)},anchor=north east},
legend style={font=\tiny\tiny},
tick label style = {font=\tiny\tiny},
label style = {font=\small},
]
\path [draw=color0, semithick]
(axis cs:0,0.864012757273268)
--(axis cs:0,0.876012757273268);

\path [draw=color0, semithick]
(axis cs:0.05,0.870422111171155)
--(axis cs:0.05,0.882422111171155);

\path [draw=color0, semithick]
(axis cs:0.1,0.836773620697235)
--(axis cs:0.1,0.850773620697235);

\path [draw=color0, semithick]
(axis cs:0.15,0.746823022349393)
--(axis cs:0.15,0.758823022349393);

\path [draw=color0, semithick]
(axis cs:0.2,0.651307569117539)
--(axis cs:0.2,0.665307569117539);

\path [draw=color0, semithick]
(axis cs:0.25,0.530273239035847)
--(axis cs:0.25,0.544273239035847);

\path [draw=color1, semithick]
(axis cs:0,0.861915012023495)
--(axis cs:0,0.86737292825993);

\path [draw=color1, semithick]
(axis cs:0.05,0.849939632560635)
--(axis cs:0.05,0.854463572383026);

\path [draw=color1, semithick]
(axis cs:0.1,0.792567690542692)
--(axis cs:0.1,0.806947507411646);

\path [draw=color1, semithick]
(axis cs:0.15,0.717454987962476)
--(axis cs:0.15,0.732850688036273);

\path [draw=color1, semithick]
(axis cs:0.2,0.636592913339941)
--(axis cs:0.2,0.657284832543722);

\path [draw=color1, semithick]
(axis cs:0.25,0.543688618070134)
--(axis cs:0.25,0.578217907933512);

\path [draw=color2, semithick]
(axis cs:0,0.549940983719665)
--(axis cs:0,0.63437193160144);

\path [draw=color2, semithick]
(axis cs:0.05,0.486130976611041)
--(axis cs:0.05,0.540810882202892);

\path [draw=color2, semithick]
(axis cs:0.1,0.329339044425623)
--(axis cs:0.1,0.365539870670335);

\path [draw=color2, semithick]
(axis cs:0.15,0.158279113403333)
--(axis cs:0.15,0.209310914660675);

\path [draw=color2, semithick]
(axis cs:0.2,0.0479849297121274)
--(axis cs:0.2,0.0986227903024368);

\path [draw=color2, semithick]
(axis cs:0.25,-0.0339562691127986)
--(axis cs:0.25,0.0176881083530924);

\path [draw=color3, semithick]
(axis cs:0,0.865196582859787)
--(axis cs:0,0.883673192147458);

\path [draw=color3, semithick]
(axis cs:0.05,0.867070835882922)
--(axis cs:0.05,0.879477999294744);

\path [draw=color3, semithick]
(axis cs:0.1,0.832248126497243)
--(axis cs:0.1,0.846238611144326);

\path [draw=color3, semithick]
(axis cs:0.15,0.74520768723565)
--(axis cs:0.15,0.779565930595145);

\path [draw=color3, semithick]
(axis cs:0.2,0.635027600426826)
--(axis cs:0.2,0.684872071316026);

\path [draw=color3, semithick]
(axis cs:0.25,0.507723567550495)
--(axis cs:0.25,0.590241814712026);

\path [draw=color4, semithick]
(axis cs:0,0.83890970273108)
--(axis cs:0,0.858563089835764);

\path [draw=color4, semithick]
(axis cs:0.05,0.835093927758984)
--(axis cs:0.05,0.845641963044776);

\path [draw=color4, semithick]
(axis cs:0.1,0.760293255521976)
--(axis cs:0.1,0.803624762738007);

\path [draw=color4, semithick]
(axis cs:0.15,0.595670396956069)
--(axis cs:0.15,0.712516860195104);

\path [draw=color4, semithick]
(axis cs:0.2,0.411753653855121)
--(axis cs:0.2,0.588337343744777);

\path [draw=color4, semithick]
(axis cs:0.25,0.25609154219686)
--(axis cs:0.25,0.438388311991878);

\path [draw=color5, semithick]
(axis cs:0,0.832325482903439)
--(axis cs:0,0.912491288181251);

\path [draw=color5, semithick]
(axis cs:0.05,0.816688631752826)
--(axis cs:0.05,0.907588051886611);

\path [draw=color5, semithick]
(axis cs:0.1,0.761104438525024)
--(axis cs:0.1,0.860692022375269);

\path [draw=color5, semithick]
(axis cs:0.15,0.673810013439906)
--(axis cs:0.15,0.779594092729513);

\path [draw=color5, semithick]
(axis cs:0.2,0.565641222070466)
--(axis cs:0.2,0.669242254267323);

\path [draw=color5, semithick]
(axis cs:0.25,0.443590095510577)
--(axis cs:0.25,0.554952272951382);

\path [draw=color6, semithick]
(axis cs:0,0.503960664920841)
--(axis cs:0,0.600956729714556);

\path [draw=color6, semithick]
(axis cs:0.05,0.475707330127395)
--(axis cs:0.05,0.631433185945462);

\path [draw=color6, semithick]
(axis cs:0.1,0.468560706598491)
--(axis cs:0.1,0.627511659167849);

\path [draw=color6, semithick]
(axis cs:0.15,0.44470899444175)
--(axis cs:0.15,0.594655033371591);

\path [draw=color6, semithick]
(axis cs:0.2,0.404034675023242)
--(axis cs:0.2,0.521801695530148);

\path [draw=color6, semithick]
(axis cs:0.25,0.329041508749759)
--(axis cs:0.25,0.421801585554928);

\addplot [semithick, color0]
table {%
0 0.870012757273268
0.05 0.876422111171155
0.1 0.843773620697235
0.15 0.752823022349393
0.2 0.658307569117539
0.25 0.537273239035847
};
\addplot [semithick, color1]
table {%
0 0.864643970141713
0.05 0.85220160247183
0.1 0.799757598977169
0.15 0.725152837999374
0.2 0.646938872941831
0.25 0.560953263001823
};
\addplot [semithick, color2]
table {%
0 0.592156457660553
0.05 0.513470929406967
0.1 0.347439457547979
0.15 0.183795014032004
0.2 0.0733038600072821
0.25 -0.00813408037985313
};
\addplot [semithick, color3]
table {%
0 0.874434887503622
0.05 0.873274417588833
0.1 0.839243368820785
0.15 0.762386808915397
0.2 0.659949835871426
0.25 0.54898269113126
};
\addplot [semithick, color4]
table {%
0 0.848736396283422
0.05 0.84036794540188
0.1 0.781959009129991
0.15 0.654093628575587
0.2 0.500045498799949
0.25 0.347239927094369
};
\addplot [semithick, color5]
table {%
0 0.872408385542345
0.05 0.862138341819718
0.1 0.810898230450147
0.15 0.72670205308471
0.2 0.617441738168894
0.25 0.499271184230979
};
\addplot [semithick, color6]
table {%
0 0.552458697317698
0.05 0.553570258036429
0.1 0.54803618288317
0.15 0.51968201390667
0.2 0.462918185276695
0.25 0.375421547152343
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/acc_aulc_auroc_vs_perturbation/svhn_AUPR_vs_perturbation.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={STD of Gaussian Noise},
xmin=-0.0125, xmax=0.2625,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUPR},
ymin=0.471746484124342, ymax=0.983535111815372,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:0,0.495009603564843)
--(axis cs:0,0.505009603564843);

\path [draw=color0, semithick]
(axis cs:0.05,0.548074967356529)
--(axis cs:0.05,0.558074967356529);

\path [draw=color0, semithick]
(axis cs:0.1,0.702149631790191)
--(axis cs:0.1,0.716149631790191);

\path [draw=color0, semithick]
(axis cs:0.15,0.83605353743038)
--(axis cs:0.15,0.85005353743038);

\path [draw=color0, semithick]
(axis cs:0.2,0.909743567733844)
--(axis cs:0.2,0.923743567733844);

\path [draw=color0, semithick]
(axis cs:0.25,0.94627199237487)
--(axis cs:0.25,0.96027199237487);

\path [draw=color1, semithick]
(axis cs:0,0.500009603564843)
--(axis cs:0,0.500009603564843);

\path [draw=color1, semithick]
(axis cs:0.05,0.561313949062984)
--(axis cs:0.05,0.572395145928197);

\path [draw=color1, semithick]
(axis cs:0.1,0.692397376532307)
--(axis cs:0.1,0.716558293162346);

\path [draw=color1, semithick]
(axis cs:0.15,0.798240694322094)
--(axis cs:0.15,0.827624458909963);

\path [draw=color1, semithick]
(axis cs:0.2,0.867458126269626)
--(axis cs:0.2,0.891206103919449);

\path [draw=color1, semithick]
(axis cs:0.25,0.910398687471509)
--(axis cs:0.25,0.928888340252637);

\path [draw=color2, semithick]
(axis cs:0,0.500009603564843)
--(axis cs:0,0.500009603564843);

\path [draw=color2, semithick]
(axis cs:0.05,0.519316062438531)
--(axis cs:0.05,0.531901044697664);

\path [draw=color2, semithick]
(axis cs:0.1,0.587330925719004)
--(axis cs:0.1,0.623348154731659);

\path [draw=color2, semithick]
(axis cs:0.15,0.661615579755699)
--(axis cs:0.15,0.710478694109233);

\path [draw=color2, semithick]
(axis cs:0.2,0.711709268969774)
--(axis cs:0.2,0.773788109993512);

\path [draw=color2, semithick]
(axis cs:0.25,0.737773734476097)
--(axis cs:0.25,0.816575819814393);

\path [draw=color3, semithick]
(axis cs:0,0.500009603564843)
--(axis cs:0,0.500009603564843);

\path [draw=color3, semithick]
(axis cs:0.05,0.551803937512191)
--(axis cs:0.05,0.557996062841767);

\path [draw=color3, semithick]
(axis cs:0.1,0.678556759975564)
--(axis cs:0.1,0.687592636446075);

\path [draw=color3, semithick]
(axis cs:0.15,0.793303767562435)
--(axis cs:0.15,0.803261244111383);

\path [draw=color3, semithick]
(axis cs:0.2,0.870908216122206)
--(axis cs:0.2,0.881400354928239);

\path [draw=color3, semithick]
(axis cs:0.25,0.914392072181845)
--(axis cs:0.25,0.921977235341403);

\path [draw=color4, semithick]
(axis cs:0,0.500009603564843)
--(axis cs:0,0.500009603564843);

\path [draw=color4, semithick]
(axis cs:0.05,0.56150298122253)
--(axis cs:0.05,0.571289040584728);

\path [draw=color4, semithick]
(axis cs:0.1,0.709670650283561)
--(axis cs:0.1,0.730843433743478);

\path [draw=color4, semithick]
(axis cs:0.15,0.826563686052091)
--(axis cs:0.15,0.843900054032071);

\path [draw=color4, semithick]
(axis cs:0.2,0.882722351946319)
--(axis cs:0.2,0.910642357617756);

\path [draw=color4, semithick]
(axis cs:0.25,0.906597117347946)
--(axis cs:0.25,0.94405206219574);

\path [draw=color5, semithick]
(axis cs:0,0.499308543331285)
--(axis cs:0,0.502112784265519);

\path [draw=color5, semithick]
(axis cs:0.05,0.555463526623757)
--(axis cs:0.05,0.577149778936972);

\path [draw=color5, semithick]
(axis cs:0.1,0.686369484727487)
--(axis cs:0.1,0.732852116070015);

\path [draw=color5, semithick]
(axis cs:0.15,0.792093639367551)
--(axis cs:0.15,0.84699441711074);

\path [draw=color5, semithick]
(axis cs:0.2,0.853505063925791)
--(axis cs:0.2,0.909256942542885);

\path [draw=color5, semithick]
(axis cs:0.25,0.887108914054109)
--(axis cs:0.25,0.9388438587295);

\path [draw=color6, semithick]
(axis cs:0,0.500009603564843)
--(axis cs:0,0.500009603564843);

\path [draw=color6, semithick]
(axis cs:0.05,0.505931952470695)
--(axis cs:0.05,0.521027951832849);

\path [draw=color6, semithick]
(axis cs:0.1,0.598994773198101)
--(axis cs:0.1,0.6398686377513);

\path [draw=color6, semithick]
(axis cs:0.15,0.707742401746157)
--(axis cs:0.15,0.78261059984548);

\path [draw=color6, semithick]
(axis cs:0.2,0.780667391738274)
--(axis cs:0.2,0.884015096809681);

\path [draw=color6, semithick]
(axis cs:0.25,0.823432094968581)
--(axis cs:0.25,0.937563685512144);

\addplot [semithick, color0]
table {%
0 0.500009603564843
0.05 0.553074967356529
0.1 0.709149631790191
0.15 0.84305353743038
0.2 0.916743567733844
0.25 0.95327199237487
};
\addlegendentry{DDU}
\addplot [semithick, color1]
table {%
0 0.500009603564843
0.05 0.56685454749559
0.1 0.704477834847327
0.15 0.812932576616028
0.2 0.879332115094538
0.25 0.919643513862073
};
\addlegendentry{DDU}
\addplot [semithick, color2]
table {%
0 0.500009603564843
0.05 0.525608553568098
0.1 0.605339540225331
0.15 0.686047136932466
0.2 0.742748689481643
0.25 0.777174777145245
};
\addlegendentry{DDU}
\addplot [semithick, color3]
table {%
0 0.500009603564843
0.05 0.554900000176979
0.1 0.68307469821082
0.15 0.798282505836909
0.2 0.876154285525223
0.25 0.918184653761624
};
\addlegendentry{DDU}
\addplot [semithick, color4]
table {%
0 0.500009603564843
0.05 0.566396010903629
0.1 0.72025704201352
0.15 0.835231870042081
0.2 0.896682354782038
0.25 0.925324589771843
};
\addlegendentry{DDU}
\addplot [semithick, color5]
table {%
0 0.500710663798402
0.05 0.566306652780365
0.1 0.709610800398751
0.15 0.819544028239146
0.2 0.881381003234338
0.25 0.912976386391805
};
\addlegendentry{DDU}
\addplot [semithick, color6]
table {%
0 0.500009603564843
0.05 0.513479952151772
0.1 0.619431705474701
0.15 0.745176500795818
0.2 0.832341244273978
0.25 0.880497890240363
};
\addlegendentry{DDU}
\end{axis}

\end{tikzpicture}


==> figures/image_classification/acc_aulc_auroc_vs_perturbation/svhn_AUROC_vs_perturbation.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={STD},
xmin=-0.0125, xmax=0.2625,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.469967921817373, ymax=0.976673641835173,
ytick style={color=black},
try min ticks=3,
width=0.33\linewidth,
height=0.25\linewidth,
legend image post style={scale=0.1},
legend columns=2,
legend style={at={(1,1)},anchor=north east},
legend style={font=\tiny\tiny},
tick label style = {font=\tiny\tiny},
label style = {font=\small},
]
\path [draw=color0, semithick]
(axis cs:0,0.493)
--(axis cs:0,0.507);

\path [draw=color0, semithick]
(axis cs:0.05,0.567227969894459)
--(axis cs:0.05,0.581227969894459);

\path [draw=color0, semithick]
(axis cs:0.1,0.736823103150149)
--(axis cs:0.1,0.746823103150149);

\path [draw=color0, semithick]
(axis cs:0.15,0.850638057802434)
--(axis cs:0.15,0.862638057802434);

\path [draw=color0, semithick]
(axis cs:0.2,0.911346283168954)
--(axis cs:0.2,0.923346283168954);

\path [draw=color0, semithick]
(axis cs:0.25,0.943641563652546)
--(axis cs:0.25,0.953641563652546);

\path [draw=color1, semithick]
(axis cs:0,0.5)
--(axis cs:0,0.5);

\path [draw=color1, semithick]
(axis cs:0.05,0.575197684356219)
--(axis cs:0.05,0.584706525780499);

\path [draw=color1, semithick]
(axis cs:0.1,0.714190169123014)
--(axis cs:0.1,0.730661618004191);

\path [draw=color1, semithick]
(axis cs:0.15,0.812839447634033)
--(axis cs:0.15,0.832292810807565);

\path [draw=color1, semithick]
(axis cs:0.2,0.873841579203419)
--(axis cs:0.2,0.890524527435131);

\path [draw=color1, semithick]
(axis cs:0.25,0.910948798179567)
--(axis cs:0.25,0.925214002809259);

\path [draw=color2, semithick]
(axis cs:0,0.5)
--(axis cs:0,0.5);

\path [draw=color2, semithick]
(axis cs:0.05,0.517917211376488)
--(axis cs:0.05,0.535156010829532);

\path [draw=color2, semithick]
(axis cs:0.1,0.567309370505964)
--(axis cs:0.1,0.612326385344998);

\path [draw=color2, semithick]
(axis cs:0.15,0.609098544501654)
--(axis cs:0.15,0.67468624531214);

\path [draw=color2, semithick]
(axis cs:0.2,0.635851429673737)
--(axis cs:0.2,0.722168921690893);

\path [draw=color2, semithick]
(axis cs:0.25,0.653974297878795)
--(axis cs:0.25,0.760984672764495);

\path [draw=color3, semithick]
(axis cs:0,0.5)
--(axis cs:0,0.5);

\path [draw=color3, semithick]
(axis cs:0.05,0.573471941081198)
--(axis cs:0.05,0.581391411878273);

\path [draw=color3, semithick]
(axis cs:0.1,0.72108481821454)
--(axis cs:0.1,0.731124396584777);

\path [draw=color3, semithick]
(axis cs:0.15,0.826596672025168)
--(axis cs:0.15,0.835232184882165);

\path [draw=color3, semithick]
(axis cs:0.2,0.888495693045056)
--(axis cs:0.2,0.894935436491888);

\path [draw=color3, semithick]
(axis cs:0.25,0.921475464810193)
--(axis cs:0.25,0.925287111798748);

\path [draw=color4, semithick]
(axis cs:0,0.5)
--(axis cs:0,0.5);

\path [draw=color4, semithick]
(axis cs:0.05,0.572953350657403)
--(axis cs:0.05,0.580012473649327);

\path [draw=color4, semithick]
(axis cs:0.1,0.721644562920149)
--(axis cs:0.1,0.738357793937507);

\path [draw=color4, semithick]
(axis cs:0.15,0.815427029176827)
--(axis cs:0.15,0.847989387309204);

\path [draw=color4, semithick]
(axis cs:0.2,0.859721002817988)
--(axis cs:0.2,0.90855273916578);

\path [draw=color4, semithick]
(axis cs:0.25,0.881114762004615)
--(axis cs:0.25,0.937004987672771);

\path [draw=color5, semithick]
(axis cs:0,0.5)
--(axis cs:0,0.5);

\path [draw=color5, semithick]
(axis cs:0.05,0.563838356146832)
--(axis cs:0.05,0.58976963262846);

\path [draw=color5, semithick]
(axis cs:0.1,0.696011815780739)
--(axis cs:0.1,0.749375958872951);

\path [draw=color5, semithick]
(axis cs:0.15,0.793444819744562)
--(axis cs:0.15,0.851672754450916);

\path [draw=color5, semithick]
(axis cs:0.2,0.846737305406729)
--(axis cs:0.2,0.905126646184788);

\path [draw=color5, semithick]
(axis cs:0.25,0.875896754895238)
--(axis cs:0.25,0.93160429004581);

\path [draw=color6, semithick]
(axis cs:0,0.5)
--(axis cs:0,0.5);

\path [draw=color6, semithick]
(axis cs:0.05,0.495761699816625)
--(axis cs:0.05,0.51585319090555);

\path [draw=color6, semithick]
(axis cs:0.1,0.568625434873324)
--(axis cs:0.1,0.630190914544762);

\path [draw=color6, semithick]
(axis cs:0.15,0.660257591051244)
--(axis cs:0.15,0.761132936844733);

\path [draw=color6, semithick]
(axis cs:0.2,0.725222415099521)
--(axis cs:0.2,0.860356271930371);

\path [draw=color6, semithick]
(axis cs:0.25,0.762360175586774)
--(axis cs:0.25,0.91825017328081);

\addplot [semithick, color0]
table {%
0 0.5
0.05 0.574227969894459
0.1 0.741823103150149
0.15 0.856638057802434
0.2 0.917346283168954
0.25 0.948641563652546
};
\addplot [semithick, color1]
table {%
0 0.5
0.05 0.579952105068359
0.1 0.722425893563602
0.15 0.822566129220799
0.2 0.882183053319275
0.25 0.918081400494413
};
\addplot [semithick, color2]
table {%
0 0.5
0.05 0.52653661110301
0.1 0.589817877925481
0.15 0.641892394906897
0.2 0.679010175682315
0.25 0.707479485321645
};
\addplot [semithick, color3]
table {%
0 0.5
0.05 0.577431676479735
0.1 0.726104607399658
0.15 0.830914428453666
0.2 0.891715564768472
0.25 0.923381288304471
};
\addplot [semithick, color4]
table {%
0 0.5
0.05 0.576482912153365
0.1 0.730001178428828
0.15 0.831708208243015
0.2 0.884136870991884
0.25 0.909059874838693
};
\addplot [semithick, color5]
table {%
0 0.5
0.05 0.576803994387646
0.1 0.722693887326845
0.15 0.822558787097739
0.2 0.875931975795758
0.25 0.903750522470524
};
\addplot [semithick, color6]
table {%
0 0.5
0.05 0.505807445361087
0.1 0.599408174709043
0.15 0.710695263947989
0.2 0.792789343514946
0.25 0.840305174433792
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/ddu_mnist_AULC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=8,
point meta min=1,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.32868, xmax=0.7573,
xmin=0.32868, xmax=0.44844,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\textbf{DDU - ACC}},
ymin=0.96921, ymax=0.99182,
ytick style={color=black},
% xticklabels={,,},
% yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 1 0.98 1.0
% 8 0.98 8.0
% 7 0.98 7.0
% 4 0.981 4.0
% 6 0.981 6.0
% 2 0.981 2.0
% 3 0.981 3.0
% 5 0.981 5.0
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.351 0.98 0,255,255 0,255,255
0.367 0.98 255,0,255 255,0,255
0.429 0.98 219,36,255 219,36,255
0.332 0.981 109,146,255 109,146,255
0.383 0.981 182,73,255 182,73,255
0.417 0.981 36,219,255 36,219,255
0.356 0.981 73,182,255 73,182,255
0.444 0.981 146,109,255 146,109,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/ddu_mnist_fashion_mnist_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=8,
point meta min=1,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.69795, xmax=0.9797,
xmin=0.69795, xmax=0.88779,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.96921, ymax=0.99182,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 1 0.98 1.0
% 8 0.98 8.0
% 7 0.98 7.0
% 4 0.981 4.0
% 6 0.981 6.0
% 2 0.981 2.0
% 3 0.981 3.0
% 5 0.981 5.0
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.705 0.98 0,255,255 0,255,255
0.866 0.98 255,0,255 255,0,255
0.876 0.98 219,36,255 219,36,255
0.849 0.981 109,146,255 109,146,255
0.839 0.981 182,73,255 182,73,255
0.772 0.981 36,219,255 36,219,255
0.837 0.981 73,182,255 73,182,255
0.879 0.981 146,109,255 146,109,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/ddu_mnist_omniglot_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=8,
point meta min=1,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.68112, xmax=0.98374,
xmin=0.68112, xmax=0.79083,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.96921, ymax=0.99182,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
1 0.98 1.0
8 0.98 8.0
7 0.98 7.0
4 0.981 4.0
6 0.981 6.0
2 0.981 2.0
3 0.981 3.0
5 0.981 5.0
};
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.688 0.98 0,255,255 0,255,255
0.733 0.98 255,0,255 255,0,255
0.742 0.98 219,36,255 219,36,255
0.724 0.981 109,146,255 109,146,255
0.752 0.981 182,73,255 182,73,255
0.783 0.981 36,219,255 36,219,255
0.742 0.981 73,182,255 73,182,255
0.773 0.981 146,109,255 146,109,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/dropout_cifar10_AULC_additive_gaussian_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.5,
point meta min=0.05,
tick align=outside,
tick pos=left,
title={\textbf{Calibration (CIFAR10 - STD)}},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.17127, xmax=0.7312,
xmin=0.59994, xmax=0.67806,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\textbf{Dropout}},
ymin=0.80883, ymax=0.87062,
ytick style={color=black},
% xticklabels={,,},
% yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0.05 0.824 0.05
% 0.3 0.86 0.3
% 0.5 0.847 0.5
% 0.1 0.839 0.1
% 0.2 0.856 0.2
% 0.4 0.857 0.4
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.659 0.824 0,255,255 0,255,255
0.655 0.86 142,113,255 142,113,255
0.62 0.847 255,0,255 255,0,255
0.669 0.839 28,227,255 28,227,255
0.664 0.856 85,170,255 85,170,255
0.637 0.857 199,56,255 199,56,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/dropout_cifar10_AULC_jpeg_quality_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.5,
point meta min=0.05,
tick align=outside,
tick pos=left,
title={\textbf{Calibration (CIFAR10 - JPEG)}},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.03366, xmax=0.73691,
xmin=0.65043, xmax=0.73857,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.80883, ymax=0.87062,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0.05 0.824 0.05
% 0.3 0.86 0.3
% 0.5 0.847 0.5
% 0.1 0.839 0.1
% 0.2 0.856 0.2
% 0.4 0.857 0.4
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.72 0.824 0,255,255 0,255,255
0.706 0.86 142,113,255 142,113,255
0.668 0.847 255,0,255 255,0,255
0.727 0.839 28,227,255 28,227,255
0.717 0.856 85,170,255 85,170,255
0.693 0.857 199,56,255 199,56,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/dropout_cifar10_stl10_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.5,
point meta min=0.05,
tick align=outside,
tick pos=left,
title={\textbf{\ac{ood} (STL10)}},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.56133, xmax=0.83128,
xmin=0.66528, xmax=0.69672,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.80883, ymax=0.87062,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0.05 0.824 0.05
% 0.3 0.86 0.3
% 0.5 0.847 0.5
% 0.1 0.839 0.1
% 0.2 0.856 0.2
% 0.4 0.857 0.4
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.675 0.824 0,255,255 0,255,255
0.687 0.86 142,113,255 142,113,255
0.676 0.847 255,0,255 255,0,255
0.683 0.839 28,227,255 28,227,255
0.684 0.856 85,170,255 85,170,255
0.686 0.857 199,56,255 199,56,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/dropout_cifar10_svhn_cropped_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.5,
point meta min=0.05,
tick align=outside,
tick pos=left,
title={\textbf{\ac{ood} (SVHN)}},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.28215, xmax=0.94138,
xmin=0.78705, xmax=0.86995,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.80883, ymax=0.87062,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.05 0.824 0.05
0.3 0.86 0.3
0.5 0.847 0.5
0.1 0.839 0.1
0.2 0.856 0.2
0.4 0.857 0.4
};
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.805 0.824 0,255,255 0,255,255
0.852 0.86 142,113,255 142,113,255
0.853 0.847 255,0,255 255,0,255
0.829 0.839 28,227,255 28,227,255
0.841 0.856 85,170,255 85,170,255
0.852 0.857 199,56,255 199,56,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/dropout_fashion_mnist_AULC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.5,
point meta min=0.05,
tick align=outside,
tick pos=left,
title={\textbf{Calibration (FashionMNIST - Rotation)}},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.34353, xmax=0.51712,
xmin=0.39006, xmax=0.48884,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\textbf{Dropout}},
ymin=0.86328, ymax=0.89385,
ytick style={color=black},
% xticklabels={,,},
% yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.05 0.88 0.05
0.3 0.879 0.3
0.5 0.874 0.5
0.1 0.882 0.1
0.2 0.88 0.2
0.4 0.878 0.4
};
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.394 0.88 0,255,255 0,255,255
0.459 0.879 142,113,255 142,113,255
0.477 0.874 255,0,255 255,0,255
0.416 0.882 28,227,255 28,227,255
0.456 0.88 85,170,255 85,170,255
0.484 0.878 199,56,255 199,56,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/dropout_fashion_mnist_mnist_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.5,
point meta min=0.05,
tick align=outside,
tick pos=left,
title={\textbf{\ac{ood} (MNIST)}},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.86922, xmax=1.00293,
xmin=0.87417, xmax=0.97061,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.86328, ymax=0.89385,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0.05 0.88 0.05
% 0.3 0.879 0.3
% 0.5 0.874 0.5
% 0.1 0.882 0.1
% 0.2 0.88 0.2
% 0.4 0.878 0.4
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.883 0.88 0,255,255 0,255,255
0.943 0.879 142,113,255 142,113,255
0.961 0.874 255,0,255 255,0,255
0.903 0.882 28,227,255 28,227,255
0.935 0.88 85,170,255 85,170,255
0.958 0.878 199,56,255 199,56,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/dropout_fashion_mnist_omniglot_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.5,
point meta min=0.05,
tick align=outside,
tick pos=left,
title={\textbf{\ac{ood} (Omniglot)}},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.87912, xmax=0.99283,
xmin=0.87912, xmax=0.97768,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.86328, ymax=0.89385,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.05 0.88 0.05
0.3 0.879 0.3
0.5 0.874 0.5
0.1 0.882 0.1
0.2 0.88 0.2
0.4 0.878 0.4
};
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.888 0.88 0,255,255 0,255,255
0.95 0.879 142,113,255 142,113,255
0.968 0.874 255,0,255 255,0,255
0.917 0.882 28,227,255 28,227,255
0.937 0.88 85,170,255 85,170,255
0.963 0.878 199,56,255 199,56,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/dropout_mnist_AULC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.5,
point meta min=0.05,
tick align=outside,
tick pos=left,
title={\textbf{Calibration (MNIST - Rotation)}},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.32868, xmax=0.7573,
xmin=0.52569, xmax=0.59792,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\textbf{Dropout - ACC}},
ymin=0.95832, ymax=0.98879,
ytick style={color=black},
% xticklabels={,,},
% yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0.05 0.978 0.05
% 0.3 0.974 0.3
% 0.5 0.969 0.5
% 0.1 0.978 0.1
% 0.2 0.976 0.2
% 0.4 0.972 0.4
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.531 0.978 0,255,255 0,255,255
0.583 0.974 142,113,255 142,113,255
0.591 0.969 255,0,255 255,0,255
0.542 0.978 28,227,255 28,227,255
0.572 0.976 85,170,255 85,170,255
0.592 0.972 199,56,255 199,56,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/dropout_mnist_fashion_mnist_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.5,
point meta min=0.05,
tick align=outside,
tick pos=left,
title={\textbf{OOD (FashionMNIST)}},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.69795, xmax=0.9797,
xmin=0.91476, xmax=0.96657,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.95832, ymax=0.98879,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0.05 0.978 0.05
% 0.3 0.974 0.3
% 0.5 0.969 0.5
% 0.1 0.978 0.1
% 0.2 0.976 0.2
% 0.4 0.972 0.4
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.924 0.978 0,255,255 0,255,255
0.942 0.974 142,113,255 142,113,255
0.957 0.969 255,0,255 255,0,255
0.928 0.978 28,227,255 28,227,255
0.944 0.976 85,170,255 85,170,255
0.944 0.972 199,56,255 199,56,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/dropout_mnist_omniglot_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.5,
point meta min=0.05,
tick align=outside,
tick pos=left,
title={\textbf{OOD (Omniglot)}},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.68112, xmax=0.98374,
xmin=0.90288, xmax=0.95748,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.95832, ymax=0.98879,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.05 0.978 0.05
0.3 0.974 0.3
0.5 0.969 0.5
0.1 0.978 0.1
0.2 0.976 0.2
0.4 0.972 0.4
};
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.912 0.978 0,255,255 0,255,255
0.941 0.974 142,113,255 142,113,255
0.945 0.969 255,0,255 255,0,255
0.923 0.978 28,227,255 28,227,255
0.937 0.976 85,170,255 85,170,255
0.948 0.972 199,56,255 199,56,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/dropout_svhn_AULC_additive_gaussian_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.5,
point meta min=0.05,
tick align=outside,
tick pos=left,
title={\textbf{Calibration (SVHN - STD)}},
x grid style={white!69.0196078431373!black},
xlabel={},
xmin=0.78606, xmax=0.84094,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\textbf{Dropout}},
ymin=0.9108, ymax=0.95041,
ytick style={color=black},
% xticklabels={,,},
% yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0.05 0.922 0.05
% 0.3 0.94 0.3
% 0.5 0.937 0.5
% 0.1 0.928 0.1
% 0.2 0.936 0.2
% 0.4 0.939 0.4
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.818 0.922 0,255,255 0,255,255
0.822 0.94 142,113,255 142,113,255
0.798 0.937 255,0,255 255,0,255
0.829 0.928 28,227,255 28,227,255
0.831 0.936 85,170,255 85,170,255
0.814 0.939 199,56,255 199,56,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/dropout_svhn_AULC_jpeg_quality_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.5,
point meta min=0.05,
tick align=outside,
tick pos=left,
title={\textbf{Calibration (SVHN - JPEG)}},
x grid style={white!69.0196078431373!black},
xlabel={},
xmin=0.84249, xmax=0.88751,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.9108, ymax=0.95041,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0.05 0.922 0.05
% 0.3 0.94 0.3
% 0.5 0.937 0.5
% 0.1 0.928 0.1
% 0.2 0.936 0.2
% 0.4 0.939 0.4
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.875 0.922 0,255,255 0,255,255
0.869 0.94 142,113,255 142,113,255
0.855 0.937 255,0,255 255,0,255
0.876 0.928 28,227,255 28,227,255
0.874 0.936 85,170,255 85,170,255
0.864 0.939 199,56,255 199,56,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/dropout_svhn_cifar10_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.5,
point meta min=0.05,
tick align=outside,
tick pos=left,
title={\textbf{\ac{ood} (CIFAR10)}},
x grid style={white!69.0196078431373!black},
xlabel={},
xmin=0.91476, xmax=0.95624,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.9108, ymax=0.95041,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0.05 0.922 0.05
% 0.3 0.94 0.3
% 0.5 0.937 0.5
% 0.1 0.928 0.1
% 0.2 0.936 0.2
% 0.4 0.939 0.4
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.926 0.922 0,255,255 0,255,255
0.943 0.94 142,113,255 142,113,255
0.931 0.937 255,0,255 255,0,255
0.935 0.928 28,227,255 28,227,255
0.945 0.936 85,170,255 85,170,255
0.94 0.939 199,56,255 199,56,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/dropout_svhn_stl10_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.5,
point meta min=0.05,
tick align=outside,
tick pos=left,
title={\textbf{\ac{ood} (STL10)}},
x grid style={white!69.0196078431373!black},
xlabel={},
xmin=0.91773, xmax=0.95927,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.9108, ymax=0.95041,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.05 0.922 0.05
0.3 0.94 0.3
0.5 0.937 0.5
0.1 0.928 0.1
0.2 0.936 0.2
0.4 0.939 0.4
};
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.928 0.922 0,255,255 0,255,255
0.947 0.94 142,113,255 142,113,255
0.933 0.937 255,0,255 255,0,255
0.94 0.928 28,227,255 28,227,255
0.949 0.936 85,170,255 85,170,255
0.941 0.939 199,56,255 199,56,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/duq_cifar10_AULC_additive_gaussian_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.2,
point meta min=0,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.17127, xmax=0.7312,
xmin=0.17127, xmax=0.50573,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\textbf{DUQ}},
ymin=0.70389, ymax=0.78881,
ytick style={color=black},
% xticklabels={,,},
% yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0 0.772 0.0
% 0.2 0.716 0.2
% 0.075 0.731 0.075
% 0.15 0.722 0.15
% 0.025 0.738 0.025
% 0.05 0.737 0.05
% 0.1 0.728 0.1
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.372 0.772 0,255,255 0,255,255
0.348 0.716 255,0,255 255,0,255
0.383 0.731 95,160,255 95,160,255
0.385 0.722 191,64,255 191,64,255
0.3 0.738 32,223,255 32,223,255
0.323 0.737 64,191,255 64,191,255
0.384 0.728 128,127,255 128,127,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/duq_cifar10_AULC_jpeg_quality_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.2,
point meta min=0,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.03366, xmax=0.73691,
xmin=0.59499, xmax=0.69301,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.70389, ymax=0.78881,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0 0.772 0.0
% 0.2 0.716 0.2
% 0.075 0.731 0.075
% 0.15 0.722 0.15
% 0.025 0.738 0.025
% 0.05 0.737 0.05
% 0.1 0.728 0.1
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.623 0.772 0,255,255 0,255,255
0.678 0.716 255,0,255 255,0,255
0.681 0.731 95,160,255 95,160,255
0.671 0.722 191,64,255 191,64,255
0.671 0.738 32,223,255 32,223,255
0.68 0.737 64,191,255 64,191,255
0.675 0.728 128,127,255 128,127,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/duq_cifar10_stl10_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.2,
point meta min=0,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.56133, xmax=0.83128,
xmin=0.56133, xmax=0.67567,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.70389, ymax=0.78881,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0 0.772 0.0
% 0.2 0.716 0.2
% 0.075 0.731 0.075
% 0.15 0.722 0.15
% 0.025 0.738 0.025
% 0.05 0.737 0.05
% 0.1 0.728 0.1
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.651 0.772 0,255,255 0,255,255
0.583 0.716 255,0,255 255,0,255
0.598 0.731 95,160,255 95,160,255
0.582 0.722 191,64,255 191,64,255
0.595 0.738 32,223,255 32,223,255
0.587 0.737 64,191,255 64,191,255
0.595 0.728 128,127,255 128,127,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/duq_cifar10_svhn_cropped_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.2,
point meta min=0,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.28215, xmax=0.94138,
xmin=0.71082, xmax=0.83818,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.70389, ymax=0.78881,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0 0.772 0.0
0.2 0.716 0.2
0.075 0.731 0.075
0.15 0.722 0.15
0.025 0.738 0.025
0.05 0.737 0.05
0.1 0.728 0.1
};
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.768 0.772 0,255,255 0,255,255
0.791 0.716 255,0,255 255,0,255
0.782 0.731 95,160,255 95,160,255
0.763 0.722 191,64,255 191,64,255
0.793 0.738 32,223,255 32,223,255
0.79 0.737 64,191,255 64,191,255
0.791 0.728 128,127,255 128,127,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/duq_fashion_mnist_AULC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.5,
point meta min=0,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.34353, xmax=0.51712,
xmin=0.36729, xmax=0.42218,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\textbf{DUQ}},
ymin=0.8514, ymax=0.88678,
ytick style={color=black},
% xticklabels={,,},
% yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0 0.874 0.0
% 0.5 0.861 0.5
% 0.15 0.868 0.15
% 0.35 0.869 0.35
% 0.05 0.872 0.05
% 0.1 0.869 0.1
% 0.2 0.866 0.2
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.418 0.874 0,255,255 0,255,255
0.382 0.861 255,0,255 255,0,255
0.398 0.868 76,179,255 76,179,255
0.371 0.869 179,76,255 179,76,255
0.398 0.872 25,230,255 25,230,255
0.407 0.869 51,204,255 51,204,255
0.394 0.866 102,153,255 102,153,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/duq_fashion_mnist_mnist_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.5,
point meta min=0,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.86922, xmax=1.00293,
xmin=0.9306, xmax=0.96051,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.8514, ymax=0.88678,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0 0.874 0.0
% 0.5 0.861 0.5
% 0.15 0.868 0.15
% 0.35 0.869 0.35
% 0.05 0.872 0.05
% 0.1 0.869 0.1
% 0.2 0.866 0.2
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.951 0.874 0,255,255 0,255,255
0.941 0.861 255,0,255 255,0,255
0.948 0.868 76,179,255 76,179,255
0.94 0.869 179,76,255 179,76,255
0.946 0.872 25,230,255 25,230,255
0.948 0.869 51,204,255 51,204,255
0.948 0.866 102,153,255 102,153,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/duq_fashion_mnist_omniglot_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.5,
point meta min=0,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.87912, xmax=0.99283,
xmin=0.92862, xmax=0.95849,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.8514, ymax=0.88678,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0 0.874 0.0
0.5 0.861 0.5
0.15 0.868 0.15
0.35 0.869 0.35
0.05 0.872 0.05
0.1 0.869 0.1
0.2 0.866 0.2
};
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.947 0.874 0,255,255 0,255,255
0.938 0.861 255,0,255 255,0,255
0.949 0.868 76,179,255 76,179,255
0.942 0.869 179,76,255 179,76,255
0.944 0.872 25,230,255 25,230,255
0.948 0.869 51,204,255 51,204,255
0.945 0.866 102,153,255 102,153,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/duq_mnist_AULC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.5,
point meta min=0,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.32868, xmax=0.7573,
xmin=0.53757, xmax=0.62014,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\textbf{DUQ - ACC}},
ymin=0.94842, ymax=0.98273,
ytick style={color=black},
% xticklabels={,,},
% yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0 0.969 0.0
% 0.5 0.959 0.5
% 0.15 0.963 0.15
% 0.35 0.96 0.35
% 0.05 0.968 0.05
% 0.1 0.963 0.1
% 0.2 0.963 0.2
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.614 0.969 0,255,255 0,255,255
0.543 0.959 255,0,255 255,0,255
0.588 0.963 76,179,255 76,179,255
0.567 0.96 179,76,255 179,76,255
0.591 0.968 25,230,255 25,230,255
0.572 0.963 51,204,255 51,204,255
0.581 0.963 102,153,255 102,153,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/duq_mnist_fashion_mnist_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.5,
point meta min=0,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.69795, xmax=0.9797,
xmin=0.8712, xmax=0.91809,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.94842, ymax=0.98273,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0 0.969 0.0
% 0.5 0.959 0.5
% 0.15 0.963 0.15
% 0.35 0.96 0.35
% 0.05 0.968 0.05
% 0.1 0.963 0.1
% 0.2 0.963 0.2
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.902 0.969 0,255,255 0,255,255
0.894 0.959 255,0,255 255,0,255
0.884 0.963 76,179,255 76,179,255
0.904 0.96 179,76,255 179,76,255
0.886 0.968 25,230,255 25,230,255
0.909 0.963 51,204,255 51,204,255
0.88 0.963 102,153,255 102,153,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/duq_mnist_omniglot_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.5,
point meta min=0,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.68112, xmax=0.98374,
xmin=0.92169, xmax=0.95142,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.94842, ymax=0.98273,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0 0.969 0.0
0.5 0.959 0.5
0.15 0.963 0.15
0.35 0.96 0.35
0.05 0.968 0.05
0.1 0.963 0.1
0.2 0.963 0.2
};
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.938 0.969 0,255,255 0,255,255
0.931 0.959 255,0,255 255,0,255
0.942 0.963 76,179,255 76,179,255
0.936 0.96 179,76,255 179,76,255
0.935 0.968 25,230,255 25,230,255
0.937 0.963 51,204,255 51,204,255
0.94 0.963 102,153,255 102,153,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/duq_svhn_AULC_additive_gaussian_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.2,
point meta min=0,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
xmin=0.75042, xmax=0.83758,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\textbf{DUQ}},
ymin=0.8514, ymax=0.92718,
ytick style={color=black},
% xticklabels={,,},
% yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0 0.915 0.0
% 0.2 0.869 0.2
% 0.075 0.882 0.075
% 0.15 0.873 0.15
% 0.025 0.887 0.025
% 0.05 0.886 0.05
% 0.1 0.877 0.1
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.792 0.915 0,255,255 0,255,255
0.805 0.869 255,0,255 255,0,255
0.819 0.882 95,160,255 95,160,255
0.805 0.873 191,64,255 191,64,255
0.812 0.887 32,223,255 32,223,255
0.821 0.886 64,191,255 64,191,255
0.82 0.877 128,127,255 128,127,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/duq_svhn_AULC_jpeg_quality_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.2,
point meta min=0,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
xmin=0.82962, xmax=0.87338,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.8514, ymax=0.92718,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0 0.915 0.0
% 0.2 0.869 0.2
% 0.075 0.882 0.075
% 0.15 0.873 0.15
% 0.025 0.887 0.025
% 0.05 0.886 0.05
% 0.1 0.877 0.1
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.846 0.915 0,255,255 0,255,255
0.854 0.869 255,0,255 255,0,255
0.86 0.882 95,160,255 95,160,255
0.855 0.873 191,64,255 191,64,255
0.85 0.887 32,223,255 32,223,255
0.853 0.886 64,191,255 64,191,255
0.856 0.877 128,127,255 128,127,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/duq_svhn_cifar10_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.2,
point meta min=0,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
xmin=0.8613, xmax=0.9217,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.8514, ymax=0.92718,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0 0.915 0.0
% 0.2 0.869 0.2
% 0.075 0.882 0.075
% 0.15 0.873 0.15
% 0.025 0.887 0.025
% 0.05 0.886 0.05
% 0.1 0.877 0.1
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.901 0.915 0,255,255 0,255,255
0.885 0.869 255,0,255 255,0,255
0.883 0.882 95,160,255 95,160,255
0.888 0.873 191,64,255 191,64,255
0.884 0.887 32,223,255 32,223,255
0.888 0.886 64,191,255 64,191,255
0.894 0.877 128,127,255 128,127,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/duq_svhn_stl10_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.2,
point meta min=0,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
xmin=0.86823, xmax=0.93477,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.8514, ymax=0.92718,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0 0.915 0.0
0.2 0.869 0.2
0.075 0.882 0.075
0.15 0.873 0.15
0.025 0.887 0.025
0.05 0.886 0.05
0.1 0.877 0.1
};
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.911 0.915 0,255,255 0,255,255
0.892 0.869 255,0,255 255,0,255
0.89 0.882 95,160,255 95,160,255
0.894 0.873 191,64,255 191,64,255
0.89 0.887 32,223,255 32,223,255
0.897 0.886 64,191,255 64,191,255
0.901 0.877 128,127,255 128,127,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/example.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\begin{axis}[
scatter plots,
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
point meta max=0.5,
point meta min=0.05,
tick align=outside,
tick pos=left,
title={AULC},
x grid style={white!69.0196078431373!black},
xlabel={AULC},
xmin=0.52569, xmax=0.59792,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test ACC},
ymin=0.97, ymax=0.98,
ytick style={color=black},
% xticklabels={,,},
% yticklabels={,,}
]
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.05 0.978 0.05
0.3 0.974 0.3
0.5 0.969 0.5
0.1 0.978 0.1
0.2 0.976 0.2
0.4 0.972 0.4
};
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.531 0.978 0,255,255 0,255,255
0.583 0.974 142,113,255 142,113,255
0.591 0.969 255,0,255 255,0,255
0.542 0.978 28,227,255 28,227,255
0.572 0.976 85,170,255 85,170,255
0.592 0.972 199,56,255 199,56,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/main_paper/ddu_mnist.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}, at={(1.05,0)},anchor=south west, tick label style={font=\tiny},},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
title={\textbf{DDU}},
ylabel={},
ymin=0.96921, ymax=0.99182,
ytick={0.97, 0.985},
xmin=0.32,
xmax=0.47,
hyperparameters sensitivity plots,
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 1 0.98 1.0
% 8 0.98 8.0
% 7 0.98 7.0
% 4 0.981 4.0
% 6 0.981 6.0
% 2 0.981 2.0
% 3 0.981 3.0
% 5 0.981 5.0
% };
\addplot [
  mark=x,
  mark options={mark size=3.5, line width=1.5pt},
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.351 0.98 0,255,255 0,255,255
0.367 0.98 255,0,255 255,0,255
0.429 0.98 219,36,255 219,36,255
0.332 0.981 109,146,255 109,146,255
0.383 0.981 182,73,255 182,73,255
0.417 0.981 36,219,255 36,219,255
0.356 0.981 73,182,255 73,182,255
0.444 0.981 146,109,255 146,109,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/main_paper/duq_mnist.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}, at={(1.05,0)},anchor=south west, tick label style={font=\tiny},},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
title={\textbf{DUQ}},
xmin=0.53, xmax=0.6,
ylabel={Accuracy},
ymin=0.956, ymax=0.97,
xtick={0.52, 0.56, 0.6},
ytick={0.96, 0.98},
hyperparameters sensitivity plots,
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0 0.969 0.0
% 0.5 0.959 0.5
% 0.15 0.963 0.15
% 0.35 0.96 0.35
% 0.05 0.968 0.05
% 0.1 0.963 0.1
% 0.2 0.963 0.2
% };
\addplot [
  mark=x,
  mark options={mark size=3.5, line width=1.5pt},
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.614 0.969 0,255,255 0,255,255
0.543 0.959 255,0,255 255,0,255
0.588 0.963 76,179,255 76,179,255
0.567 0.96 179,76,255 179,76,255
0.591 0.968 25,230,255 25,230,255
0.572 0.963 51,204,255 51,204,255
0.581 0.963 102,153,255 102,153,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/main_paper/mir_mnist.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}, at={(1.05,0)},anchor=south west, tick label style={font=\tiny},},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
title={\textbf{MIR}},
xmin=0.40342, xmax=0.7573,
ylabel={},
ymin=0.96129, ymax=0.99,
ytick={0.97, 0.99},
hyperparameters sensitivity plots,
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0.1 0.981 0.1
% 100 0.972 100.0
% 10 0.98 10.0
% 50 0.976 50.0
% 1 0.983 1.0
% 5 0.981 5.0
% 20 0.98 20.0
% };
\addplot [
  mark=x,
  mark options={mark size=3.5, line width=1.5pt},
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.458 0.981 0,255,255 0,255,255
0.73 0.972 255,0,255 255,0,255
0.694 0.98 25,230,255 25,230,255
0.724 0.976 127,128,255 127,128,255
0.604 0.983 2,253,255 2,253,255
0.668 0.981 12,243,255 12,243,255
0.7 0.98 50,205,255 50,205,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/main_paper/sngp_mnist.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}, at={(1.05,0)},anchor=south west, tick label style={font=\tiny},},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
title={\textbf{SNGP}},
ylabel={},
ymin=0.96, ymax=0.985,
ytick={0.96, 0.98},
hyperparameters sensitivity plots,
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% % 1 0.89 1.0
% 8 0.98 8.0
% 7 0.98 7.0
% 4 0.975 4.0
% 6 0.977 6.0
% 2 0.968 2.0
% 3 0.978 3.0
% 5 0.979 5.0
% };
\addplot [
  mark=x,
  mark options={mark size=3.5, line width=1.5pt},
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
% 0.489 0.89 0,255,255 0,255,255
0.585 0.98 255,0,255 255,0,255
0.584 0.98 219,36,255 219,36,255
0.588 0.975 109,146,255 109,146,255
0.589 0.977 182,73,255 182,73,255
0.615 0.968 36,219,255 36,219,255
0.602 0.978 73,182,255 73,182,255
0.612 0.979 146,109,255 146,109,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/mir_cifar10_AULC_additive_gaussian_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=200,
point meta min=1,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={\ac{raulc}},
% xmin=0.17127, xmax=0.7312,
xmin=0.2178, xmax=0.6092,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\textbf{MIR}},
ymin=0.77517, ymax=0.86355,
ytick style={color=black},
% xticklabels={,,},
% yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 1 0.853 1.0
% 200 0.79 200.0
% 20 0.845 20.0
% 100 0.816 100.0
% 5 0.85 5.0
% 10 0.851 10.0
% 50 0.834 50.0
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.55 0.853 0,255,255 0,255,255
0.285 0.79 255,0,255 255,0,255
0.392 0.845 24,231,255 24,231,255
0.311 0.816 127,128,255 127,128,255
0.436 0.85 5,250,255 5,250,255
0.392 0.851 11,244,255 11,244,255
0.433 0.834 63,192,255 63,192,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/mir_cifar10_AULC_jpeg_quality_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=200,
point meta min=1,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={\ac{raulc}},
% xmin=0.03366, xmax=0.73691,
xmin=0.03366, xmax=0.41134,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.77517, ymax=0.86355,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 1 0.853 1.0
% 200 0.79 200.0
% 20 0.845 20.0
% 100 0.816 100.0
% 5 0.85 5.0
% 10 0.851 10.0
% 50 0.834 50.0
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.379 0.853 0,255,255 0,255,255
0.079 0.79 255,0,255 255,0,255
0.256 0.845 24,231,255 24,231,255
0.184 0.816 127,128,255 127,128,255
0.338 0.85 5,250,255 5,250,255
0.295 0.851 11,244,255 11,244,255
0.24 0.834 63,192,255 63,192,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/mir_cifar10_stl10_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=200,
point meta min=1,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={\ac{auroc}},
% xmin=0.56133, xmax=0.83128,
xmin=0.57915, xmax=0.75385,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.77517, ymax=0.86355,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 1 0.853 1.0
% 200 0.79 200.0
% 20 0.845 20.0
% 100 0.816 100.0
% 5 0.85 5.0
% 10 0.851 10.0
% 50 0.834 50.0
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.722 0.853 0,255,255 0,255,255
0.6 0.79 255,0,255 255,0,255
0.659 0.845 24,231,255 24,231,255
0.629 0.816 127,128,255 127,128,255
0.705 0.85 5,250,255 5,250,255
0.703 0.851 11,244,255 11,244,255
0.665 0.834 63,192,255 63,192,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/mir_cifar10_svhn_cropped_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=200,
point meta min=1,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={\ac{auroc}},
% xmin=0.28215, xmax=0.94138,
xmin=0.28215, xmax=0.91285,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.77517, ymax=0.86355,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
1 0.853 1.0
200 0.79 200.0
20 0.845 20.0
100 0.816 100.0
5 0.85 5.0
10 0.851 10.0
50 0.834 50.0
};
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.85 0.853 0,255,255 0,255,255
0.357 0.79 255,0,255 255,0,255
0.695 0.845 24,231,255 24,231,255
0.447 0.816 127,128,255 127,128,255
0.805 0.85 5,250,255 5,250,255
0.782 0.851 11,244,255 11,244,255
0.591 0.834 63,192,255 63,192,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/mir_fashion_mnist_AULC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=100,
point meta min=0.1,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={\ac{raulc}},
% xmin=0.34353, xmax=0.51712,
xmin=0.39798, xmax=0.51712,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\textbf{MIR}},
ymin=0.85734, ymax=0.89284,
ytick style={color=black},
% xticklabels={,,},
% yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0.1 0.879 0.1
% 100 0.868 100.0
% 10 0.881 10.0
% 50 0.874 50.0
% 1 0.878 1.0
% 5 0.88 5.0
% 20 0.875 20.0
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.402 0.879 0,255,255 0,255,255
0.512 0.868 255,0,255 255,0,255
0.446 0.881 25,230,255 25,230,255
0.474 0.874 127,128,255 127,128,255
0.42 0.878 2,253,255 2,253,255
0.433 0.88 12,243,255 12,243,255
0.417 0.875 50,205,255 50,205,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/mir_fashion_mnist_mnist_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=100,
point meta min=0.1,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={\ac{auroc}},
% xmin=0.86922, xmax=1.00293,
xmin=0.94545, xmax=1.00293,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.85734, ymax=0.89284,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0.1 0.879 0.1
% 100 0.868 100.0
% 10 0.881 10.0
% 50 0.874 50.0
% 1 0.878 1.0
% 5 0.88 5.0
% 20 0.875 20.0
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.955 0.879 0,255,255 0,255,255
0.993 0.868 255,0,255 255,0,255
0.98 0.881 25,230,255 25,230,255
0.99 0.874 127,128,255 127,128,255
0.964 0.878 2,253,255 2,253,255
0.972 0.88 12,243,255 12,243,255
0.98 0.875 50,205,255 50,205,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/mir_fashion_mnist_omniglot_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=100,
point meta min=0.1,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={\ac{auroc}},
% xmin=0.87912, xmax=0.99283,
xmin=0.95436, xmax=0.99283,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.85734, ymax=0.89284,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.1 0.879 0.1
100 0.868 100.0
10 0.881 10.0
50 0.874 50.0
1 0.878 1.0
5 0.88 5.0
20 0.875 20.0
};
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.967 0.879 0,255,255 0,255,255
0.983 0.868 255,0,255 255,0,255
0.976 0.881 25,230,255 25,230,255
0.979 0.874 127,128,255 127,128,255
0.965 0.878 2,253,255 2,253,255
0.964 0.88 12,243,255 12,243,255
0.971 0.875 50,205,255 50,205,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/mir_mnist_AULC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=100,
point meta min=0.1,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={rAULC},
% xmin=0.32868, xmax=0.7573,
xmin=0.40342, xmax=0.7573,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\textbf{MIR - ACC}},
ymin=0.96129, ymax=0.99384,
ytick style={color=black},
% xticklabels={,,},
% yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0.1 0.981 0.1
% 100 0.972 100.0
% 10 0.98 10.0
% 50 0.976 50.0
% 1 0.983 1.0
% 5 0.981 5.0
% 20 0.98 20.0
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.458 0.981 0,255,255 0,255,255
0.73 0.972 255,0,255 255,0,255
0.694 0.98 25,230,255 25,230,255
0.724 0.976 127,128,255 127,128,255
0.604 0.983 2,253,255 2,253,255
0.668 0.981 12,243,255 12,243,255
0.7 0.98 50,205,255 50,205,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/mir_mnist_fashion_mnist_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=100,
point meta min=0.1,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={AUROC},
% xmin=0.69795, xmax=0.9797,
xmin=0.86328, xmax=0.9797,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.96129, ymax=0.99384,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0.1 0.981 0.1
% 100 0.972 100.0
% 10 0.98 10.0
% 50 0.976 50.0
% 1 0.983 1.0
% 5 0.981 5.0
% 20 0.98 20.0
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.872 0.981 0,255,255 0,255,255
0.957 0.972 255,0,255 255,0,255
0.967 0.98 25,230,255 25,230,255
0.97 0.976 127,128,255 127,128,255
0.944 0.983 2,253,255 2,253,255
0.963 0.981 12,243,255 12,243,255
0.968 0.98 50,205,255 50,205,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/mir_mnist_omniglot_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=100,
point meta min=0.1,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={AUROC},
% xmin=0.68112, xmax=0.98374,
xmin=0.90387, xmax=0.98374,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.96129, ymax=0.99384,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.1 0.981 0.1
100 0.972 100.0
10 0.98 10.0
50 0.976 50.0
1 0.983 1.0
5 0.981 5.0
20 0.98 20.0
};
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.913 0.981 0,255,255 0,255,255
0.974 0.972 255,0,255 255,0,255
0.964 0.98 25,230,255 25,230,255
0.973 0.976 127,128,255 127,128,255
0.951 0.983 2,253,255 2,253,255
0.952 0.981 12,243,255 12,243,255
0.971 0.98 50,205,255 50,205,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/mir_svhn_AULC_additive_gaussian_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=200,
point meta min=1,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={\ac{raulc}},
xmin=-0.03535, xmax=0.75035,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\textbf{MIR}},
ymin=0.91476, ymax=0.95344,
ytick style={color=black},
% xticklabels={,,},
% yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 1 0.941 1.0
% 200 0.927 200.0
% 20 0.941 20.0
% 100 0.932 100.0
% 5 0.943 5.0
% 10 0.941 10.0
% 50 0.937 50.0
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.719 0.941 0,255,255 0,255,255
0.106 0.927 255,0,255 255,0,255
0.565 0.941 144,111,255 144,111,255
0.294 0.932 222,33,255 222,33,255
0.688 0.943 77,178,255 77,178,255
0.632 0.941 111,144,255 111,144,255
0.401 0.937 189,66,255 189,66,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/mir_svhn_AULC_jpeg_quality_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=200,
point meta min=1,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={\ac{raulc}},
xmin=0.32769, xmax=0.75231,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.91476, ymax=0.95344,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 1 0.941 1.0
% 200 0.927 200.0
% 20 0.941 20.0
% 100 0.932 100.0
% 5 0.943 5.0
% 10 0.941 10.0
% 50 0.937 50.0
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.738 0.941 0,255,255 0,255,255
0.386 0.927 255,0,255 255,0,255
0.689 0.941 144,111,255 144,111,255
0.511 0.932 222,33,255 222,33,255
0.735 0.943 77,178,255 77,178,255
0.703 0.941 111,144,255 111,144,255
0.564 0.937 189,66,255 189,66,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/mir_svhn_cifar10_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=200,
point meta min=1,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={\ac{auroc}},
xmin=0.83655, xmax=0.93645,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.91476, ymax=0.95344,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 1 0.941 1.0
% 200 0.927 200.0
% 20 0.941 20.0
% 100 0.932 100.0
% 5 0.943 5.0
% 10 0.941 10.0
% 50 0.937 50.0
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.916 0.941 0,255,255 0,255,255
0.871 0.927 255,0,255 255,0,255
0.868 0.941 144,111,255 144,111,255
0.879 0.932 222,33,255 222,33,255
0.898 0.943 77,178,255 77,178,255
0.869 0.941 111,144,255 111,144,255
0.87 0.937 189,66,255 189,66,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/mir_svhn_stl10_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=200,
point meta min=1,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={\ac{auroc}},
xmin=0.8415, xmax=0.9485,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.91476, ymax=0.95344,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
1 0.941 1.0
200 0.927 200.0
20 0.941 20.0
100 0.932 100.0
5 0.943 5.0
10 0.941 10.0
50 0.937 50.0
};
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.928 0.941 0,255,255 0,255,255
0.872 0.927 255,0,255 255,0,255
0.878 0.941 144,111,255 144,111,255
0.88 0.932 222,33,255 222,33,255
0.912 0.943 77,178,255 77,178,255
0.886 0.941 111,144,255 111,144,255
0.873 0.937 189,66,255 189,66,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/sngp_cifar10_AULC_additive_gaussian_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=11,
point meta min=2,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.17127, xmax=0.7312,
xmin=0.5148, xmax=0.7312,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\textbf{SNGP}},
ymin=0.8316, ymax=0.86961,
ytick style={color=black},
% xticklabels={,,},
% yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 2 0.844 2.0
% 11 0.856 11.0
% 9 0.856 9.0
% 5 0.856 5.0
% 7 0.855 7.0
% 3 0.85 3.0
% 4 0.856 4.0
% 6 0.859 6.0
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.698 0.844 0,255,255 0,255,255
0.632 0.856 255,0,255 255,0,255
0.606 0.856 199,56,255 199,56,255
0.641 0.856 85,170,255 85,170,255
0.646 0.855 142,113,255 142,113,255
0.69 0.85 28,227,255 28,227,255
0.673 0.856 56,199,255 56,199,255
0.576 0.859 113,142,255 113,142,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/sngp_cifar10_AULC_jpeg_quality_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=11,
point meta min=2,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.03366, xmax=0.73691,
xmin=0.68409, xmax=0.73691,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.8316, ymax=0.86961,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 2 0.844 2.0
% 11 0.856 11.0
% 9 0.856 9.0
% 5 0.856 5.0
% 7 0.855 7.0
% 3 0.85 3.0
% 4 0.856 4.0
% 6 0.859 6.0
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.702 0.844 0,255,255 0,255,255
0.721 0.856 255,0,255 255,0,255
0.718 0.856 199,56,255 199,56,255
0.715 0.856 85,170,255 85,170,255
0.719 0.855 142,113,255 142,113,255
0.713 0.85 28,227,255 28,227,255
0.717 0.856 56,199,255 56,199,255
0.728 0.859 113,142,255 113,142,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/sngp_cifar10_stl10_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=11,
point meta min=2,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.56133, xmax=0.83128,
xmin=0.72072, xmax=0.83128,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.8316, ymax=0.86961,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 2 0.844 2.0
% 11 0.856 11.0
% 9 0.856 9.0
% 5 0.856 5.0
% 7 0.855 7.0
% 3 0.85 3.0
% 4 0.856 4.0
% 6 0.859 6.0
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.799 0.844 0,255,255 0,255,255
0.744 0.856 255,0,255 255,0,255
0.745 0.856 199,56,255 199,56,255
0.767 0.856 85,170,255 85,170,255
0.761 0.855 142,113,255 142,113,255
0.783 0.85 28,227,255 28,227,255
0.778 0.856 56,199,255 56,199,255
0.756 0.859 113,142,255 113,142,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/sngp_cifar10_svhn_cropped_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=11,
point meta min=2,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.28215, xmax=0.94138,
xmin=0.73062, xmax=0.94138,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.8316, ymax=0.86961,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
2 0.844 2.0
11 0.856 11.0
9 0.856 9.0
5 0.856 5.0
7 0.855 7.0
3 0.85 3.0
4 0.856 4.0
6 0.859 6.0
};
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.838 0.844 0,255,255 0,255,255
0.854 0.856 255,0,255 255,0,255
0.871 0.856 199,56,255 199,56,255
0.836 0.856 85,170,255 85,170,255
0.853 0.855 142,113,255 142,113,255
0.86 0.85 28,227,255 28,227,255
0.83 0.856 56,199,255 56,199,255
0.845 0.859 113,142,255 113,142,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/sngp_fashion_mnist_AULC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=8,
point meta min=1,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.34353, xmax=0.51712,
xmin=0.34353, xmax=0.41915,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\textbf{SNGP}},
ymin=0.7326, ymax=0.88678,
ytick style={color=black},
% xticklabels={,,},
% yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 1 0.756 1.0
% 8 0.86 8.0
% 7 0.862 7.0
% 4 0.862 4.0
% 6 0.864 6.0
% 2 0.844 2.0
% 3 0.854 3.0
% 5 0.863 5.0
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.365 0.756 0,255,255 0,255,255
0.403 0.86 255,0,255 255,0,255
0.415 0.862 219,36,255 219,36,255
0.39 0.862 109,146,255 109,146,255
0.347 0.864 182,73,255 182,73,255
0.395 0.844 36,219,255 36,219,255
0.381 0.854 73,182,255 73,182,255
0.403 0.863 146,109,255 146,109,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/sngp_fashion_mnist_mnist_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=8,
point meta min=1,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.86922, xmax=1.00293,
xmin=0.86922, xmax=0.91102,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.7326, ymax=0.88678,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 1 0.756 1.0
% 8 0.86 8.0
% 7 0.862 7.0
% 4 0.862 4.0
% 6 0.864 6.0
% 2 0.844 2.0
% 3 0.854 3.0
% 5 0.863 5.0
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.893 0.756 0,255,255 0,255,255
0.889 0.86 255,0,255 255,0,255
0.881 0.862 219,36,255 219,36,255
0.884 0.862 109,146,255 109,146,255
0.892 0.864 182,73,255 182,73,255
0.878 0.844 36,219,255 36,219,255
0.902 0.854 73,182,255 73,182,255
0.889 0.863 146,109,255 146,109,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/sngp_fashion_mnist_omniglot_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=8,
point meta min=1,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.87912, xmax=0.99283,
xmin=0.88308, xmax=0.92415,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.7326, ymax=0.88678,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
1 0.756 1.0
8 0.86 8.0
7 0.862 7.0
4 0.862 4.0
6 0.864 6.0
2 0.844 2.0
3 0.854 3.0
5 0.863 5.0
};
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.902 0.756 0,255,255 0,255,255
0.904 0.86 255,0,255 255,0,255
0.896 0.862 219,36,255 219,36,255
0.892 0.862 109,146,255 109,146,255
0.898 0.864 182,73,255 182,73,255
0.895 0.844 36,219,255 36,219,255
0.915 0.854 73,182,255 73,182,255
0.897 0.863 146,109,255 146,109,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/sngp_mnist_AULC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=8,
point meta min=1,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.32868, xmax=0.7573,
xmin=0.57, xmax=0.62115,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\textbf{SNGP - ACC}},
ymin=0.95, ymax=0.99485,
ytick style={color=black},
% xticklabels={,,},
% yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% % 1 0.89 1.0
% 8 0.98 8.0
% 7 0.98 7.0
% 4 0.975 4.0
% 6 0.977 6.0
% 2 0.968 2.0
% 3 0.978 3.0
% 5 0.979 5.0
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
% 0.489 0.89 0,255,255 0,255,255
0.585 0.98 255,0,255 255,0,255
0.584 0.98 219,36,255 219,36,255
0.588 0.975 109,146,255 109,146,255
0.589 0.977 182,73,255 182,73,255
0.615 0.968 36,219,255 36,219,255
0.602 0.978 73,182,255 73,182,255
0.612 0.979 146,109,255 146,109,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/sngp_mnist_fashion_mnist_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=8,
point meta min=1,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.69795, xmax=0.9797,
xmin=0.91, xmax=0.94536,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.95, ymax=0.99485,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% % 1 0.89 1.0
% 8 0.98 8.0
% 7 0.98 7.0
% 4 0.975 4.0
% 6 0.977 6.0
% 2 0.968 2.0
% 3 0.978 3.0
% 5 0.979 5.0
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
% 0.834 0.89 0,255,255 0,255,255
0.922 0.98 255,0,255 255,0,255
0.921 0.98 219,36,255 219,36,255
0.93 0.975 109,146,255 109,146,255
0.932 0.977 182,73,255 182,73,255
0.925 0.968 36,219,255 36,219,255
0.931 0.978 73,182,255 73,182,255
0.936 0.979 146,109,255 146,109,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/sngp_mnist_omniglot_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=8,
point meta min=1,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
% xmin=0.68112, xmax=0.98374,
xmin=0.93, xmax=0.96051,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.95, ymax=0.99485,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
% 1 0.89 1.0
8 0.98 8.0
7 0.98 7.0
4 0.975 4.0
6 0.977 6.0
2 0.968 2.0
3 0.978 3.0
5 0.979 5.0
};
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
% 0.875 0.89 0,255,255 0,255,255
0.946 0.98 255,0,255 255,0,255
0.948 0.98 219,36,255 219,36,255
0.941 0.975 109,146,255 109,146,255
0.948 0.977 182,73,255 182,73,255
0.939 0.968 36,219,255 36,219,255
0.944 0.978 73,182,255 73,182,255
0.951 0.979 146,109,255 146,109,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/sngp_svhn_AULC_additive_gaussian_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=11,
point meta min=2,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
xmin=0.80982, xmax=0.86118,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\textbf{SNGP}},
ymin=0.91872, ymax=0.95243,
ytick style={color=black},
% xticklabels={,,},
% yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 2 0.929 2.0
% 11 0.94 11.0
% 9 0.939 9.0
% 5 0.94 5.0
% 7 0.94 7.0
% 3 0.936 3.0
% 4 0.94 4.0
% 6 0.941 6.0
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.825 0.929 0,255,255 0,255,255
0.845 0.94 255,0,255 255,0,255
0.836 0.939 199,56,255 199,56,255
0.84 0.94 85,170,255 85,170,255
0.845 0.94 142,113,255 142,113,255
0.836 0.936 28,227,255 28,227,255
0.841 0.94 56,199,255 56,199,255
0.844 0.941 113,142,255 113,142,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/sngp_svhn_AULC_jpeg_quality_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=11,
point meta min=2,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
xmin=0.84447, xmax=0.89453,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.91872, ymax=0.95243,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 2 0.929 2.0
% 11 0.94 11.0
% 9 0.939 9.0
% 5 0.94 5.0
% 7 0.94 7.0
% 3 0.936 3.0
% 4 0.94 4.0
% 6 0.941 6.0
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.857 0.929 0,255,255 0,255,255
0.878 0.94 255,0,255 255,0,255
0.873 0.939 199,56,255 199,56,255
0.875 0.94 85,170,255 85,170,255
0.871 0.94 142,113,255 142,113,255
0.876 0.936 28,227,255 28,227,255
0.88 0.94 56,199,255 56,199,255
0.877 0.941 113,142,255 113,142,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/sngp_svhn_cifar10_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
% colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=11,
point meta min=2,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
xmin=0.93654, xmax=0.97646,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.91872, ymax=0.95243,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 2 0.929 2.0
% 11 0.94 11.0
% 9 0.939 9.0
% 5 0.94 5.0
% 7 0.94 7.0
% 3 0.936 3.0
% 4 0.94 4.0
% 6 0.941 6.0
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.964 0.929 0,255,255 0,255,255
0.957 0.94 255,0,255 255,0,255
0.953 0.939 199,56,255 199,56,255
0.959 0.94 85,170,255 85,170,255
0.958 0.94 142,113,255 142,113,255
0.957 0.936 28,227,255 28,227,255
0.961 0.94 56,199,255 56,199,255
0.959 0.941 113,142,255 113,142,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength/sngp_svhn_stl10_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=11,
point meta min=2,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={},
xmin=0.94248, xmax=0.98152,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.91872, ymax=0.95243,
ytick style={color=black},
% xticklabels={,,},
yticklabels={,,}
]
% \addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
2 0.929 2.0
11 0.94 11.0
9 0.939 9.0
5 0.94 5.0
7 0.94 7.0
3 0.936 3.0
4 0.94 4.0
6 0.941 6.0
};
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.968 0.929 0,255,255 0,255,255
0.963 0.94 255,0,255 255,0,255
0.959 0.939 199,56,255 199,56,255
0.964 0.94 85,170,255 85,170,255
0.964 0.94 142,113,255 142,113,255
0.963 0.936 28,227,255 28,227,255
0.965 0.94 56,199,255 56,199,255
0.963 0.941 113,142,255 113,142,255
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength_error_bars/duq_mnist_AULC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.5,
point meta min=0,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={\ac{raulc}},
xmin=0.52, xmax=0.76,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\textbf{DUQ}},
ymin=0.94842, ymax=0.98273,
ytick style={color=black}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0 0.969 0.0
% 0.5 0.959 0.5
% 0.15 0.963 0.15
% 0.35 0.96 0.35
% 0.05 0.968 0.05
% 0.1 0.963 0.1
% 0.2 0.963 0.2
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor},
  error bars,
  y dir=both, 
  y explicit,
  x dir=both, 
  x explicit
  ]
table[x=x, y=y, y error=y_err, x error=x_err]{%
x     y     draw      fill      x_err y_err
0.614 0.969 0,255,255 0,255,255 0.012 0.001
0.543 0.959 255,0,255 255,0,255 0.012 0.0
0.588 0.963 76,179,255 76,179,255 0.023 0.001
0.567 0.96 179,76,255 179,76,255 0.009 0.002
0.591 0.968 25,230,255 25,230,255 0.019 0.005
0.572 0.963 51,204,255 51,204,255 0.018 0.003
0.581 0.963 102,153,255 102,153,255 0.022 0.002
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength_error_bars/duq_mnist_fashion_mnist_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.5,
point meta min=0,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={AUROC},
xmin=0.85, xmax=1.0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.94842, ymax=0.98273,
ytick style={color=black},
yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0 0.969 0.0
% 0.5 0.959 0.5
% 0.15 0.963 0.15
% 0.35 0.96 0.35
% 0.05 0.968 0.05
% 0.1 0.963 0.1
% 0.2 0.963 0.2
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor},
  error bars,
  y dir=both, 
  y explicit,
  x dir=both, 
  x explicit
  ]
table[x=x, y=y, y error=y_err, x error=x_err]{%
x  y  draw  fill x_err y_err
0.902 0.969 0,255,255 0,255,255 0.03 0.001
0.894 0.959 255,0,255 255,0,255 0.007 0.0
0.884 0.963 76,179,255 76,179,255 0.015 0.001
0.904 0.96 179,76,255 179,76,255 0.022 0.002
0.886 0.968 25,230,255 25,230,255 0.027 0.005
0.909 0.963 51,204,255 51,204,255 0.015 0.003
0.88 0.963 102,153,255 102,153,255 0.051 0.002
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength_error_bars/duq_mnist_omniglot_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=0.5,
point meta min=0,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={AUROC},
xmin=0.9, xmax=1.0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.94842, ymax=0.98273,
ytick style={color=black},
yticklabels={,,}
]
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0 0.969 0.0
0.5 0.959 0.5
0.15 0.963 0.15
0.35 0.96 0.35
0.05 0.968 0.05
0.1 0.963 0.1
0.2 0.963 0.2
};
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor},
  error bars,
  y dir=both, 
  y explicit,
  x dir=both, 
  x explicit
  ]
table[x=x, y=y, y error=y_err, x error=x_err]{%
x  y  draw  fill x_err y_err
0.938 0.969 0,255,255 0,255,255 0.003 0.001
0.931 0.959 255,0,255 255,0,255 0.006 0.0
0.942 0.963 76,179,255 76,179,255 0.004 0.001
0.936 0.96 179,76,255 179,76,255 0.005 0.002
0.935 0.968 25,230,255 25,230,255 0.007 0.005
0.937 0.963 51,204,255 51,204,255 0.006 0.003
0.94 0.963 102,153,255 102,153,255 0.011 0.002
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength_error_bars/mir_mnist_AULC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=100,
point meta min=0.1,
tick align=outside,
tick pos=left,
title={\textbf{Calibration (MNIST - Rotation)}},
x grid style={white!69.0196078431373!black},
xlabel={},
xmin=0.52, xmax=0.76,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\textbf{MIR}},
ymin=0.96129, ymax=0.99384,
ytick style={color=black},
xticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0.1 0.981 0.1
% 100 0.972 100.0
% 10 0.98 10.0
% 50 0.976 50.0
% 1 0.983 1.0
% 5 0.981 5.0
% 20 0.98 20.0
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor},
  error bars,
  y dir=both, 
  y explicit,
  x dir=both, 
  x explicit
  ]
table[x=x, y=y, y error=y_err, x error=x_err]{%
x  y  draw  fill x_err y_err
0.458 0.981 0,255,255 0,255,255 0.066 0.001
0.73 0.972 255,0,255 255,0,255 0.018 0.001
0.694 0.98 25,230,255 25,230,255 0.024 0.001
0.724 0.976 127,128,255 127,128,255 0.011 0.002
0.604 0.983 2,253,255 2,253,255 0.035 0.001
0.668 0.981 12,243,255 12,243,255 0.024 0.001
0.7 0.98 50,205,255 50,205,255 0.022 0.001
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength_error_bars/mir_mnist_fashion_mnist_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=100,
point meta min=0.1,
tick align=outside,
tick pos=left,
title={\textbf{OOD (FashionMNIST)}},
x grid style={white!69.0196078431373!black},
xlabel={},
xmin=0.85, xmax=1.0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.96129, ymax=0.99384,
ytick style={color=black},
xticklabels={,,},
yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% 0.1 0.981 0.1
% 100 0.972 100.0
% 10 0.98 10.0
% 50 0.976 50.0
% 1 0.983 1.0
% 5 0.981 5.0
% 20 0.98 20.0
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor},
  error bars,
  y dir=both, 
  y explicit,
  x dir=both, 
  x explicit
  ]
table[x=x, y=y, y error=y_err, x error=x_err]{%
x  y  draw  fill x_err y_err
0.872 0.981 0,255,255 0,255,255 0.044 0.001
0.957 0.972 255,0,255 255,0,255 0.011 0.001
0.967 0.98 25,230,255 25,230,255 0.008 0.001
0.97 0.976 127,128,255 127,128,255 0.007 0.002
0.944 0.983 2,253,255 2,253,255 0.016 0.001
0.963 0.981 12,243,255 12,243,255 0.004 0.001
0.968 0.98 50,205,255 50,205,255 0.007 0.001
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength_error_bars/mir_mnist_omniglot_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=100,
point meta min=0.1,
tick align=outside,
tick pos=left,
title={\textbf{OOD (Omniglot)}},
x grid style={white!69.0196078431373!black},
xlabel={},
xmin=0.90, xmax=1.0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.96129, ymax=0.99384,
ytick style={color=black},
xticklabels={,,},
yticklabels={,,}
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.1 0.981 0.1
100 0.972 100.0
10 0.98 10.0
50 0.976 50.0
1 0.983 1.0
5 0.981 5.0
20 0.98 20.0
};
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor},
  error bars,
  y dir=both, 
  y explicit,
  x dir=both, 
  x explicit
  ]
table[x=x, y=y, y error=y_err, x error=x_err]{%
x  y  draw  fill x_err y_err
0.913 0.981 0,255,255 0,255,255 0.029 0.001
0.974 0.972 255,0,255 255,0,255 0.005 0.001
0.964 0.98 25,230,255 25,230,255 0.003 0.001
0.973 0.976 127,128,255 127,128,255 0.006 0.002
0.951 0.983 2,253,255 2,253,255 0.002 0.001
0.952 0.981 12,243,255 12,243,255 0.008 0.001
0.971 0.98 50,205,255 50,205,255 0.003 0.001
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength_error_bars/sngp_mnist_AULC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=8,
point meta min=1,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={\ac{raulc}},
xmin=0.52, xmax=0.76,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\textbf{SNGP}},
ymin=0.95, ymax=0.99485,
ytick style={color=black},
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% % 1 0.89 1.0
% 8 0.98 8.0
% 7 0.98 7.0
% 4 0.975 4.0
% 6 0.977 6.0
% 2 0.968 2.0
% 3 0.978 3.0
% 5 0.979 5.0
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor},
  error bars,
  y dir=both, 
  y explicit,
  x dir=both, 
  x explicit
  ]
table[x=x, y=y, y error=y_err, x error=x_err]{%
x  y  draw  fill x_err y_err
% 0.489 0.89 0,255,255 0,255,255
0.585 0.98 255,0,255 255,0,255 0.058 0.013
0.584 0.98 219,36,255 219,36,255 0.034 0.005
0.588 0.975 109,146,255 109,146,255 0.042 0.004
0.589 0.977 182,73,255 182,73,255 0.031 0.003
0.615 0.968 36,219,255 36,219,255 0.046 0.004
0.602 0.978 73,182,255 73,182,255 0.047 0.002
0.612 0.979 146,109,255 146,109,255 0.036 0.005
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength_error_bars/sngp_mnist_fashion_mnist_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
% colorbar,
% colorbar style={ylabel={}},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=8,
point meta min=1,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={AUROC},
xmin=0.85, xmax=1.0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.95, ymax=0.99485,
ytick style={color=black},
yticklabels={,,}
]
% \addplot [
%   colormap={mymap}{[1pt]
%   rgb(0pt)=(0,1,1);
%   rgb(1pt)=(1,0,1)
% },
%   only marks,
%   scatter,
%   scatter src=explicit
% ]
% table [x=x, y=y, meta=colordata]{%
% x  y  colordata
% % 1 0.89 1.0
% 8 0.98 8.0
% 7 0.98 7.0
% 4 0.975 4.0
% 6 0.977 6.0
% 2 0.968 2.0
% 3 0.978 3.0
% 5 0.979 5.0
% };
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor},
  error bars,
  y dir=both, 
  y explicit,
  x dir=both, 
  x explicit
  ]
table[x=x, y=y, y error=y_err, x error=x_err]{%
x  y  draw  fill x_err y_err
% 0.834 0.89 0,255,255 0,255,255
0.922 0.98 255,0,255 255,0,255 0.033 0.013
0.921 0.98 219,36,255 219,36,255 0.032 0.005
0.93 0.975 109,146,255 109,146,255 0.029 0.004
0.932 0.977 182,73,255 182,73,255 0.038 0.003
0.925 0.968 36,219,255 36,219,255 0.012 0.004
0.931 0.978 73,182,255 73,182,255 0.013 0.002
0.936 0.979 146,109,255 146,109,255 0.014 0.005
};
\end{axis}

\end{tikzpicture}


==> figures/image_classification/regularization_strength_error_bars/sngp_mnist_omniglot_AUROC_vs_ACC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
colorbar/width=\colorbarWidth mm,
width=\scatterPlotWidth\linewidth,
height=\scatterPlotHeight\linewidth,
point meta max=8,
point meta min=1,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xlabel={AUROC},
xmin=0.9, xmax=1.0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=0.95, ymax=0.99485,
ytick style={color=black},
yticklabels={,,}
]
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0,1,1);
  rgb(1pt)=(1,0,1)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
% 1 0.89 1.0
8 0.98 8.0
7 0.98 7.0
4 0.975 4.0
6 0.977 6.0
2 0.968 2.0
3 0.978 3.0
5 0.979 5.0
};
\addplot [
  mark=x,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor},
  error bars,
  y dir=both, 
  y explicit,
  x dir=both, 
  x explicit
  ]
table[x=x, y=y, y error=y_err, x error=x_err]{%
x  y  draw  fill x_err y_err
% 0.875 0.89 0,255,255 0,255,255
0.946 0.98 255,0,255 255,0,255 0.022 0.013
0.948 0.98 219,36,255 219,36,255 0.015 0.005
0.941 0.975 109,146,255 109,146,255 0.006 0.004
0.948 0.977 182,73,255 182,73,255 0.009 0.003
0.939 0.968 36,219,255 36,219,255 0.007 0.004
0.944 0.978 73,182,255 73,182,255 0.012 0.002
0.951 0.979 146,109,255 146,109,255 0.011 0.005
};
\end{axis}

\end{tikzpicture}


==> figures/semantic_segmentation/custom_legend.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\begin{customlegend}[legend columns=7,legend style={align=left,draw=none,column sep=2ex},
legend image post style={scale=0.3},
legend style={font=\small},
        legend entries={SM ,
                        MCD ,
                        SNGP , 
                        MIR
                        }]
        \addlegendimage{very thick, color0, forget plot}
        \addlegendimage{very thick, color1, forget plot}
        \addlegendimage{very thick, color2, forget plot}
        \addlegendimage{very thick, color3, forget plot}
        \end{customlegend}
\end{tikzpicture}

==> figures/semantic_segmentation/segmentation_AUROC_vs_perturbation.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time-of-the-day [°]},
xmin=-9.75, xmax=94.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.448824055989583, ymax=1.02624647352431,
ytick style={color=black},
width=0.32\linewidth,
height=0.25\linewidth,
legend image post style={scale=0.1},
legend columns=2,
legend style={at={(1,1)},anchor=north east},
legend style={font=\tiny\tiny},
tick label style = {font=\tiny\tiny},
label style = {font=\small},
]
\path [draw=color0, semithick]
(axis cs:90,0.5)
--(axis cs:90,0.5);

\path [draw=color0, semithick]
(axis cs:85,0.503960503472222)
--(axis cs:85,0.511990017361111);

\path [draw=color0, semithick]
(axis cs:80,0.512966579861111)
--(axis cs:80,0.525987413194444);

\path [draw=color0, semithick]
(axis cs:75,0.519538139329806)
--(axis cs:75,0.531994047619048);

\path [draw=color0, semithick]
(axis cs:70,0.523084852430556)
--(axis cs:70,0.540283203125);

\path [draw=color0, semithick]
(axis cs:65,0.534125434027778)
--(axis cs:65,0.547743055555555);

\path [draw=color0, semithick]
(axis cs:60,0.547227647569444)
--(axis cs:60,0.554524739583333);

\path [draw=color0, semithick]
(axis cs:55,0.556287977430556)
--(axis cs:55,0.562445746527778);

\path [draw=color0, semithick]
(axis cs:50,0.558648003472222)
--(axis cs:50,0.564995659722222);

\path [draw=color0, semithick]
(axis cs:45,0.568305121527778)
--(axis cs:45,0.574544270833333);

\path [draw=color0, semithick]
(axis cs:40,0.582148368606702)
--(axis cs:40,0.585896164021164);

\path [draw=color0, semithick]
(axis cs:35,0.585205078125)
--(axis cs:35,0.605414496527778);

\path [draw=color0, semithick]
(axis cs:30,0.628553602430556)
--(axis cs:30,0.630560980902778);

\path [draw=color0, semithick]
(axis cs:25,0.640625)
--(axis cs:25,0.657389322916667);

\path [draw=color0, semithick]
(axis cs:20,0.674018012152778)
--(axis cs:20,0.682671440972222);

\path [draw=color0, semithick]
(axis cs:15,0.696234809027778)
--(axis cs:15,0.704698350694445);

\path [draw=color0, semithick]
(axis cs:10,0.696695963541667)
--(axis cs:10,0.706922743055555);

\path [draw=color0, semithick]
(axis cs:9,0.704725477430556)
--(axis cs:9,0.714518229166667);

\path [draw=color0, semithick]
(axis cs:8,0.692074514991182)
--(axis cs:8,0.725005511463845);

\path [draw=color0, semithick]
(axis cs:7,0.690700954861111)
--(axis cs:7,0.73193359375);

\path [draw=color0, semithick]
(axis cs:6,0.675347222222222)
--(axis cs:6,0.709635416666667);

\path [draw=color0, semithick]
(axis cs:5,0.67333984375)
--(axis cs:5,0.685601128472222);

\path [draw=color0, semithick]
(axis cs:4,0.675347222222222)
--(axis cs:4,0.678602430555556);

\path [draw=color0, semithick]
(axis cs:3,0.605794270833333)
--(axis cs:3,0.619032118055556);

\path [draw=color0, semithick]
(axis cs:2,0.532063802083333)
--(axis cs:2,0.573784722222222);

\path [draw=color0, semithick]
(axis cs:1,0.475070529513889)
--(axis cs:1,0.559299045138889);

\path [draw=color0, semithick]
(axis cs:0,0.535101996527778)
--(axis cs:0,0.638590494791667);

\path [draw=color0, semithick]
(axis cs:-1,0.592556423611111)
--(axis cs:-1,0.707763671875);

\path [draw=color0, semithick]
(axis cs:-2,0.741970486111111)
--(axis cs:-2,0.792290581597222);

\path [draw=color0, semithick]
(axis cs:-3,0.788736979166667)
--(axis cs:-3,0.8701171875);

\path [draw=color0, semithick]
(axis cs:-4,0.745686848958333)
--(axis cs:-4,0.848876953125);

\path [draw=color0, semithick]
(axis cs:-5,0.734210526315789)
--(axis cs:-5,0.828865131578947);

\path [draw=color1, semithick]
(axis cs:90,0.5)
--(axis cs:90,0.5);

\path [draw=color1, semithick]
(axis cs:85,0.50927734375)
--(axis cs:85,0.525472005208333);

\path [draw=color1, semithick]
(axis cs:80,0.529432508680556)
--(axis cs:80,0.544731987847222);

\path [draw=color1, semithick]
(axis cs:75,0.547233245149912)
--(axis cs:75,0.550236992945326);

\path [draw=color1, semithick]
(axis cs:70,0.568929036458333)
--(axis cs:70,0.574191623263889);

\path [draw=color1, semithick]
(axis cs:65,0.579291449652778)
--(axis cs:65,0.585611979166667);

\path [draw=color1, semithick]
(axis cs:60,0.60693359375)
--(axis cs:60,0.618679470486111);

\path [draw=color1, semithick]
(axis cs:55,0.628038194444444)
--(axis cs:55,0.643771701388889);

\path [draw=color1, semithick]
(axis cs:50,0.652316623263889)
--(axis cs:50,0.653021918402778);

\path [draw=color1, semithick]
(axis cs:45,0.669921875)
--(axis cs:45,0.683675130208333);

\path [draw=color1, semithick]
(axis cs:40,0.694058641975309)
--(axis cs:40,0.710785934744268);

\path [draw=color1, semithick]
(axis cs:35,0.722873263888889)
--(axis cs:35,0.731716579861111);

\path [draw=color1, semithick]
(axis cs:30,0.794813368055556)
--(axis cs:30,0.802598741319444);

\path [draw=color1, semithick]
(axis cs:25,0.838704427083333)
--(axis cs:25,0.844265407986111);

\path [draw=color1, semithick]
(axis cs:20,0.869004991319445)
--(axis cs:20,0.877631293402778);

\path [draw=color1, semithick]
(axis cs:15,0.903293185763889)
--(axis cs:15,0.932074652777778);

\path [draw=color1, semithick]
(axis cs:10,0.976589626736111)
--(axis cs:10,0.983723958333333);

\path [draw=color1, semithick]
(axis cs:9,0.981282552083333)
--(axis cs:9,0.984592013888889);

\path [draw=color1, semithick]
(axis cs:8,0.987681878306878)
--(axis cs:8,0.991374559082892);

\path [draw=color1, semithick]
(axis cs:7,0.987901475694444)
--(axis cs:7,0.994439019097222);

\path [draw=color1, semithick]
(axis cs:6,0.989040798611111)
--(axis cs:6,0.99658203125);

\path [draw=color1, semithick]
(axis cs:5,0.989718967013889)
--(axis cs:5,0.997667100694444);

\path [draw=color1, semithick]
(axis cs:4,0.989501953125)
--(axis cs:4,0.998887803819444);

\path [draw=color1, semithick]
(axis cs:3,0.983479817708333)
--(axis cs:3,0.998616536458333);

\path [draw=color1, semithick]
(axis cs:2,0.984537760416667)
--(axis cs:2,0.999050564236111);

\path [draw=color1, semithick]
(axis cs:1,0.987738715277778)
--(axis cs:1,0.999321831597222);

\path [draw=color1, semithick]
(axis cs:0,0.999918619791667)
--(axis cs:0,0.999972873263889);

\path [draw=color1, semithick]
(axis cs:-1,1)
--(axis cs:-1,1);

\path [draw=color1, semithick]
(axis cs:-2,1)
--(axis cs:-2,1);

\path [draw=color1, semithick]
(axis cs:-3,1)
--(axis cs:-3,1);

\path [draw=color1, semithick]
(axis cs:-4,0.999294704861111)
--(axis cs:-4,0.999918619791667);

\path [draw=color1, semithick]
(axis cs:-5,0.999808114035088)
--(axis cs:-5,1);

\path [draw=color2, semithick]
(axis cs:90,0.5)
--(axis cs:90,0.5);

\path [draw=color2, semithick]
(axis cs:85,0.498827922349046)
--(axis cs:85,0.503685821863917);

\path [draw=color2, semithick]
(axis cs:80,0.501985607704869)
--(axis cs:80,0.507689594841427);

\path [draw=color2, semithick]
(axis cs:75,0.503715503007604)
--(axis cs:75,0.510687789173466);

\path [draw=color2, semithick]
(axis cs:70,0.506044541634614)
--(axis cs:70,0.51578343868946);

\path [draw=color2, semithick]
(axis cs:65,0.519233566674355)
--(axis cs:65,0.524639407862682);

\path [draw=color2, semithick]
(axis cs:60,0.533277791357075)
--(axis cs:60,0.539982480633665);

\path [draw=color2, semithick]
(axis cs:55,0.558842725068248)
--(axis cs:55,0.563082911505826);

\path [draw=color2, semithick]
(axis cs:50,0.582085369423655)
--(axis cs:50,0.602213675715234);

\path [draw=color2, semithick]
(axis cs:45,0.607032649480881)
--(axis cs:45,0.636221835472823);

\path [draw=color2, semithick]
(axis cs:40,0.655154394062036)
--(axis cs:40,0.694088698236612);

\path [draw=color2, semithick]
(axis cs:35,0.723457973776238)
--(axis cs:35,0.765203050529318);

\path [draw=color2, semithick]
(axis cs:30,0.749049779513837)
--(axis cs:30,0.781350249421348);

\path [draw=color2, semithick]
(axis cs:25,0.763223972412776)
--(axis cs:25,0.796762283374261);

\path [draw=color2, semithick]
(axis cs:20,0.782814918558373)
--(axis cs:20,0.808276661302738);

\path [draw=color2, semithick]
(axis cs:15,0.820709021533685)
--(axis cs:15,0.838380243512612);

\path [draw=color2, semithick]
(axis cs:10,0.836738250992079)
--(axis cs:10,0.899662211970884);

\path [draw=color2, semithick]
(axis cs:9,0.837809481602778)
--(axis cs:9,0.913076658443518);

\path [draw=color2, semithick]
(axis cs:8,0.852662708536831)
--(axis cs:8,0.930222359070459);

\path [draw=color2, semithick]
(axis cs:7,0.865534849072578)
--(axis cs:7,0.939080312964459);

\path [draw=color2, semithick]
(axis cs:6,0.890585232745522)
--(axis cs:6,0.946600097115589);

\path [draw=color2, semithick]
(axis cs:5,0.899705812043663)
--(axis cs:5,0.945056919437818);

\path [draw=color2, semithick]
(axis cs:4,0.895111110459677)
--(axis cs:4,0.942255064308842);

\path [draw=color2, semithick]
(axis cs:3,0.896353870725742)
--(axis cs:3,0.931065834135369);

\path [draw=color2, semithick]
(axis cs:2,0.87866258557356)
--(axis cs:2,0.923818606556069);

\path [draw=color2, semithick]
(axis cs:1,0.847223942027465)
--(axis cs:1,0.916918129731794);

\path [draw=color2, semithick]
(axis cs:0,0.856696402549572)
--(axis cs:0,0.913268875228206);

\path [draw=color2, semithick]
(axis cs:-1,0.861438360548095)
--(axis cs:-1,0.930825094313016);

\path [draw=color2, semithick]
(axis cs:-2,0.876991740941271)
--(axis cs:-2,0.959922321558729);

\path [draw=color2, semithick]
(axis cs:-3,0.921866358659647)
--(axis cs:-3,0.977746633238501);

\path [draw=color2, semithick]
(axis cs:-4,0.947338965091365)
--(axis cs:-4,0.97173293884382);

\path [draw=color2, semithick]
(axis cs:-5,0.962302052514198)
--(axis cs:-5,0.97000788900627);

\path [draw=color3, semithick]
(axis cs:90,0.5)
--(axis cs:90,0.5);

\path [draw=color3, semithick]
(axis cs:85,0.492865668402778)
--(axis cs:85,0.495252821180556);

\path [draw=color3, semithick]
(axis cs:80,0.493787977430556)
--(axis cs:80,0.49462890625);

\path [draw=color3, semithick]
(axis cs:75,0.493000440917108)
--(axis cs:75,0.497822971781305);

\path [draw=color3, semithick]
(axis cs:70,0.480848524305556)
--(axis cs:70,0.493977864583333);

\path [draw=color3, semithick]
(axis cs:65,0.478624131944444)
--(axis cs:65,0.499131944444444);

\path [draw=color3, semithick]
(axis cs:60,0.485595703125)
--(axis cs:60,0.516791449652778);

\path [draw=color3, semithick]
(axis cs:55,0.508490668402778)
--(axis cs:55,0.547336154513889);

\path [draw=color3, semithick]
(axis cs:50,0.537217881944444)
--(axis cs:50,0.578531901041667);

\path [draw=color3, semithick]
(axis cs:45,0.592990451388889)
--(axis cs:45,0.615587022569444);

\path [draw=color3, semithick]
(axis cs:40,0.629188712522046)
--(axis cs:40,0.632357804232804);

\path [draw=color3, semithick]
(axis cs:35,0.678927951388889)
--(axis cs:35,0.687391493055555);

\path [draw=color3, semithick]
(axis cs:30,0.762776692708333)
--(axis cs:30,0.781439887152778);

\path [draw=color3, semithick]
(axis cs:25,0.860541449652778)
--(axis cs:25,0.878336588541667);

\path [draw=color3, semithick]
(axis cs:20,0.915256076388889)
--(axis cs:20,0.926893446180555);

\path [draw=color3, semithick]
(axis cs:15,0.960503472222222)
--(axis cs:15,0.981716579861111);

\path [draw=color3, semithick]
(axis cs:10,0.965657552083333)
--(axis cs:10,0.993842230902778);

\path [draw=color3, semithick]
(axis cs:9,0.966471354166667)
--(axis cs:9,0.994764539930556);

\path [draw=color3, semithick]
(axis cs:8,0.969797178130511)
--(axis cs:8,0.996500220458554);

\path [draw=color3, semithick]
(axis cs:7,0.971761067708333)
--(axis cs:7,0.998508029513889);

\path [draw=color3, semithick]
(axis cs:6,0.9736328125)
--(axis cs:6,0.999701605902778);

\path [draw=color3, semithick]
(axis cs:5,0.980550130208333)
--(axis cs:5,1);

\path [draw=color3, semithick]
(axis cs:4,0.986735026041667)
--(axis cs:4,1);

\path [draw=color3, semithick]
(axis cs:3,0.98681640625)
--(axis cs:3,1);

\path [draw=color3, semithick]
(axis cs:2,0.981716579861111)
--(axis cs:2,1);

\path [draw=color3, semithick]
(axis cs:1,0.978271484375)
--(axis cs:1,1);

\path [draw=color3, semithick]
(axis cs:0,0.946478949652778)
--(axis cs:0,1);

\path [draw=color3, semithick]
(axis cs:-1,0.946641710069445)
--(axis cs:-1,1);

\path [draw=color3, semithick]
(axis cs:-2,0.943712022569444)
--(axis cs:-2,1);

\path [draw=color3, semithick]
(axis cs:-3,0.944200303819444)
--(axis cs:-3,1);

\path [draw=color3, semithick]
(axis cs:-4,0.949978298611111)
--(axis cs:-4,1);

\path [draw=color3, semithick]
(axis cs:-5,0.960060307017544)
--(axis cs:-5,1);

\addplot [semithick, color0]
table {%
90 0.5
85 0.507975260416667
80 0.519476996527778
75 0.525766093474427
70 0.531684027777778
65 0.540934244791667
60 0.550876193576389
55 0.559366861979167
50 0.561821831597222
45 0.571424696180556
40 0.584022266313933
35 0.595309787326389
30 0.629557291666667
25 0.649007161458333
20 0.6783447265625
15 0.700466579861111
10 0.701809353298611
9 0.709621853298611
8 0.708540013227513
7 0.711317274305556
6 0.692491319444445
5 0.679470486111111
4 0.676974826388889
3 0.612413194444445
2 0.552924262152778
1 0.517184787326389
0 0.586846245659722
-1 0.650160047743056
-2 0.767130533854167
-3 0.829427083333333
-4 0.797281901041667
-5 0.781537828947368
};
\addplot [semithick, color1]
table {%
90 0.5
85 0.517374674479167
80 0.537082248263889
75 0.548735119047619
70 0.571560329861111
65 0.582451714409722
60 0.612806532118056
55 0.635904947916667
50 0.652669270833333
45 0.676798502604167
40 0.702422288359788
35 0.727294921875
30 0.7987060546875
25 0.841484917534722
20 0.873318142361111
15 0.917683919270833
10 0.980156792534722
9 0.982937282986111
8 0.989528218694885
7 0.991170247395833
6 0.992811414930556
5 0.993693033854167
4 0.994194878472222
3 0.991048177083333
2 0.991794162326389
1 0.9935302734375
0 0.999945746527778
-1 1
-2 1
-3 1
-4 0.999606662326389
-5 0.999904057017544
};
\addplot [semithick, color2]
table {%
90 0.5
85 0.501256872106482
80 0.504837601273148
75 0.507201646090535
70 0.510913990162037
65 0.521936487268518
60 0.53663013599537
55 0.560962818287037
50 0.592149522569445
45 0.621627242476852
40 0.674621546149324
35 0.744330512152778
30 0.765200014467593
25 0.779993127893518
20 0.795545789930556
15 0.829544632523148
10 0.868200231481482
9 0.875443070023148
8 0.891442533803645
7 0.902307581018518
6 0.918592664930555
5 0.922381365740741
4 0.918683087384259
3 0.913709852430556
2 0.901240596064815
1 0.88207103587963
0 0.884982638888889
-1 0.896131727430555
-2 0.91845703125
-3 0.949806495949074
-4 0.959535951967593
-5 0.966154970760234
};
\addplot [semithick, color3]
table {%
90 0.5
85 0.494059244791667
80 0.494208441840278
75 0.495411706349206
70 0.487413194444444
65 0.488878038194444
60 0.501193576388889
55 0.527913411458333
50 0.557874891493056
45 0.604288736979167
40 0.630773258377425
35 0.683159722222222
30 0.772108289930556
25 0.869439019097222
20 0.921074761284722
15 0.971110026041667
10 0.979749891493056
9 0.980617947048611
8 0.983148699294533
7 0.985134548611111
6 0.986667209201389
5 0.990275065104167
4 0.993367513020833
3 0.993408203125
2 0.990858289930556
1 0.9891357421875
0 0.973239474826389
-1 0.973320855034722
-2 0.971856011284722
-3 0.972100151909722
-4 0.974989149305556
-5 0.980030153508772
};
\end{axis}

\end{tikzpicture}


==> figures/semantic_segmentation/segmentation_AUROC_vs_perturbationperturbation_rain_strength.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Rain strength},
xmin=0.85, xmax=4.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AUROC},
ymin=0.236537405542531, ymax=0.461478594415236,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:1,0.426738445140667)
--(axis cs:1,0.440923209418446);

\path [draw=color0, semithick]
(axis cs:2,0.419471158353876)
--(axis cs:2,0.435452506837942);

\path [draw=color0, semithick]
(axis cs:3,0.314024934534261)
--(axis cs:3,0.32670846058114);

\path [draw=color0, semithick]
(axis cs:4,0.246762005036745)
--(axis cs:4,0.24871016309227);

\path [draw=color1, semithick]
(axis cs:1,0.423012565742964)
--(axis cs:1,0.445165661156158);

\path [draw=color1, semithick]
(axis cs:2,0.414426459916138)
--(axis cs:2,0.436924889921812);

\path [draw=color1, semithick]
(axis cs:3,0.305554849914655)
--(axis cs:3,0.338094573441287);

\path [draw=color1, semithick]
(axis cs:4,0.250656747884529)
--(axis cs:4,0.274230835961895);

\path [draw=color2, semithick]
(axis cs:1,0.446570275924405)
--(axis cs:1,0.451253994921022);

\path [draw=color2, semithick]
(axis cs:2,0.438591249834143)
--(axis cs:2,0.44132817038812);

\path [draw=color2, semithick]
(axis cs:3,0.334462279278844)
--(axis cs:3,0.359538344663748);

\path [draw=color2, semithick]
(axis cs:4,0.299669740495795)
--(axis cs:4,0.329171420881292);

\path [draw=color3, semithick]
(axis cs:1,0.441493998945082)
--(axis cs:1,0.444504906759613);

\path [draw=color3, semithick]
(axis cs:2,0.434929338008918)
--(axis cs:2,0.439314840866159);

\path [draw=color3, semithick]
(axis cs:3,0.331905046362861)
--(axis cs:3,0.335346245553714);

\path [draw=color3, semithick]
(axis cs:4,0.248288807773881)
--(axis cs:4,0.251821113859283);

\addplot [semithick, color0]
table {%
1 0.433830827279556
2 0.427461832595909
3 0.320366697557701
4 0.247736084064508
};
\addlegendentry{MIR}
\addplot [semithick, color1]
table {%
1 0.434089113449561
2 0.425675674918975
3 0.321824711677971
4 0.262443791923212
};
\addlegendentry{MIR}
\addplot [semithick, color2]
table {%
1 0.448912135422714
2 0.439959710111132
3 0.347000311971296
4 0.314420580688543
};
\addlegendentry{MIR}
\addplot [semithick, color3]
table {%
1 0.442999452852347
2 0.437122089437538
3 0.333625645958288
4 0.250054960816582
};
\addlegendentry{MIR}
\end{axis}

\end{tikzpicture}


==> figures/semantic_segmentation/segmentation_LC_summary.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0, 0, 0}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Time-of-the-day [°]},
xlabel={Uncertainty quantile},
xmin=-0.0493288765693788, xmax=1.03949355943258,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Lift},
ymin=0.766931764710137, ymax=1.20597987224136,
ytick style={color=black},
width=0.32\linewidth,
height=0.25\linewidth,
legend image post style={scale=0.2},
legend columns=2,
legend style={at={(1,0)},anchor=south east},
legend style={font=\tiny\tiny},
tick label style = {font=\tiny\tiny},
label style = {font=\small},
]
\path [draw=color0, semithick]
(axis cs:0.000163052339801076,1.17671128327817)
--(axis cs:0.000163052339801076,1.18261248520596);

\path [draw=color0, semithick]
(axis cs:0.0101614218164031,1.1746179808561)
--(axis cs:0.0101614218164031,1.17897644498703);

\path [draw=color0, semithick]
(axis cs:0.0201597912930051,1.16918769553387)
--(axis cs:0.0201597912930051,1.17347448141784);

\path [draw=color0, semithick]
(axis cs:0.030158160769607,1.16592233069132)
--(axis cs:0.030158160769607,1.16995900515754);

\path [draw=color0, semithick]
(axis cs:0.040156530246209,1.16379441314503)
--(axis cs:0.040156530246209,1.16772277839212);

\path [draw=color0, semithick]
(axis cs:0.050154899722811,1.16207343006149)
--(axis cs:0.050154899722811,1.1659177890512);

\path [draw=color0, semithick]
(axis cs:0.060153269199413,1.16063088030605)
--(axis cs:0.060153269199413,1.16450808930053);

\path [draw=color0, semithick]
(axis cs:0.070151638676015,1.15941989712639)
--(axis cs:0.070151638676015,1.16332815583019);

\path [draw=color0, semithick]
(axis cs:0.080150008152617,1.15835025079218)
--(axis cs:0.080150008152617,1.16222894224634);

\path [draw=color0, semithick]
(axis cs:0.090148377629219,1.15734374096956)
--(axis cs:0.090148377629219,1.16122257762675);

\path [draw=color0, semithick]
(axis cs:0.100146747105821,1.15638252714952)
--(axis cs:0.100146747105821,1.16024774318334);

\path [draw=color0, semithick]
(axis cs:0.110145116582423,1.15544854101529)
--(axis cs:0.110145116582423,1.15932351086578);

\path [draw=color0, semithick]
(axis cs:0.120143486059025,1.15455535382561)
--(axis cs:0.120143486059025,1.158478424846);

\path [draw=color0, semithick]
(axis cs:0.130141855535627,1.15367689506234)
--(axis cs:0.130141855535627,1.15766617607461);

\path [draw=color0, semithick]
(axis cs:0.140140225012229,1.15282108653652)
--(axis cs:0.140140225012229,1.15683484349216);

\path [draw=color0, semithick]
(axis cs:0.150138594488831,1.15197959379418)
--(axis cs:0.150138594488831,1.15594800555711);

\path [draw=color0, semithick]
(axis cs:0.160136963965433,1.15118040988539)
--(axis cs:0.160136963965433,1.15506025545568);

\path [draw=color0, semithick]
(axis cs:0.170135333442035,1.15040956845489)
--(axis cs:0.170135333442035,1.1541725742178);

\path [draw=color0, semithick]
(axis cs:0.180133702918637,1.14966470575788)
--(axis cs:0.180133702918637,1.15327692904306);

\path [draw=color0, semithick]
(axis cs:0.190132072395239,1.14896254583913)
--(axis cs:0.190132072395239,1.15242319056936);

\path [draw=color0, semithick]
(axis cs:0.200130441871841,1.14826793685118)
--(axis cs:0.200130441871841,1.1515912031711);

\path [draw=color0, semithick]
(axis cs:0.210128811348443,1.1475498018539)
--(axis cs:0.210128811348443,1.15076093708233);

\path [draw=color0, semithick]
(axis cs:0.220127180825045,1.14682165191022)
--(axis cs:0.220127180825045,1.14995543525);

\path [draw=color0, semithick]
(axis cs:0.230125550301647,1.14607008596103)
--(axis cs:0.230125550301647,1.14915741818295);

\path [draw=color0, semithick]
(axis cs:0.240123919778249,1.14526926103722)
--(axis cs:0.240123919778249,1.14835685370409);

\path [draw=color0, semithick]
(axis cs:0.250122289254851,1.14446181757922)
--(axis cs:0.250122289254851,1.14758105964874);

\path [draw=color0, semithick]
(axis cs:0.260120658731453,1.1436412550588)
--(axis cs:0.260120658731453,1.14681699125353);

\path [draw=color0, semithick]
(axis cs:0.270119028208055,1.14279742453817)
--(axis cs:0.270119028208055,1.14605462919828);

\path [draw=color0, semithick]
(axis cs:0.280117397684657,1.14197095891279)
--(axis cs:0.280117397684657,1.14532408409423);

\path [draw=color0, semithick]
(axis cs:0.290115767161259,1.14114571587626)
--(axis cs:0.290115767161259,1.14459192720141);

\path [draw=color0, semithick]
(axis cs:0.300114136637861,1.14032587972517)
--(axis cs:0.300114136637861,1.14382630784481);

\path [draw=color0, semithick]
(axis cs:0.310112506114463,1.13954569224559)
--(axis cs:0.310112506114463,1.14304969893209);

\path [draw=color0, semithick]
(axis cs:0.320110875591065,1.13879086534263)
--(axis cs:0.320110875591065,1.14223984855557);

\path [draw=color0, semithick]
(axis cs:0.330109245067667,1.13804077427149)
--(axis cs:0.330109245067667,1.14137918855098);

\path [draw=color0, semithick]
(axis cs:0.340107614544269,1.13730450743132)
--(axis cs:0.340107614544269,1.14045796864944);

\path [draw=color0, semithick]
(axis cs:0.350105984020871,1.13657038646146)
--(axis cs:0.350105984020871,1.13950370188532);

\path [draw=color0, semithick]
(axis cs:0.360104353497473,1.13582675185878)
--(axis cs:0.360104353497473,1.13850212283795);

\path [draw=color0, semithick]
(axis cs:0.370102722974075,1.13506946028366)
--(axis cs:0.370102722974075,1.13749945263009);

\path [draw=color0, semithick]
(axis cs:0.380101092450677,1.13429575270316)
--(axis cs:0.380101092450677,1.13649502795687);

\path [draw=color0, semithick]
(axis cs:0.390099461927279,1.13350133898365)
--(axis cs:0.390099461927279,1.1354868738489);

\path [draw=color0, semithick]
(axis cs:0.400097831403881,1.13267614430173)
--(axis cs:0.400097831403881,1.13445502304274);

\path [draw=color0, semithick]
(axis cs:0.410096200880483,1.13185145726884)
--(axis cs:0.410096200880483,1.13343608582406);

\path [draw=color0, semithick]
(axis cs:0.420094570357085,1.13102202045505)
--(axis cs:0.420094570357085,1.13240822380635);

\path [draw=color0, semithick]
(axis cs:0.430092939833687,1.13018934245752)
--(axis cs:0.430092939833687,1.13135385083227);

\path [draw=color0, semithick]
(axis cs:0.440091309310289,1.12937671579109)
--(axis cs:0.440091309310289,1.13029776033605);

\path [draw=color0, semithick]
(axis cs:0.450089678786891,1.12856144046769)
--(axis cs:0.450089678786891,1.12923270597146);

\path [draw=color0, semithick]
(axis cs:0.460088048263493,1.12772140071675)
--(axis cs:0.460088048263493,1.12813520579477);

\path [draw=color0, semithick]
(axis cs:0.470086417740095,1.1268810861526)
--(axis cs:0.470086417740095,1.12703729012722);

\path [draw=color0, semithick]
(axis cs:0.480084787216697,1.12591054857806)
--(axis cs:0.480084787216697,1.12600778990942);

\path [draw=color0, semithick]
(axis cs:0.490083156693299,1.12475586186225)
--(axis cs:0.490083156693299,1.12509206267457);

\path [draw=color0, semithick]
(axis cs:0.500081526169901,1.12361257861652)
--(axis cs:0.500081526169901,1.12416065726624);

\path [draw=color0, semithick]
(axis cs:0.510079895646502,1.12246799438328)
--(axis cs:0.510079895646502,1.12318215481998);

\path [draw=color0, semithick]
(axis cs:0.520078265123105,1.12127442822618)
--(axis cs:0.520078265123105,1.12215407658158);

\path [draw=color0, semithick]
(axis cs:0.530076634599706,1.12006666293531)
--(axis cs:0.530076634599706,1.12107920849291);

\path [draw=color0, semithick]
(axis cs:0.540075004076308,1.11880171587843)
--(axis cs:0.540075004076308,1.11994637412295);

\path [draw=color0, semithick]
(axis cs:0.55007337355291,1.11745753402528)
--(axis cs:0.55007337355291,1.11877677521975);

\path [draw=color0, semithick]
(axis cs:0.560071743029512,1.11607927662706)
--(axis cs:0.560071743029512,1.11760801623284);

\path [draw=color0, semithick]
(axis cs:0.570070112506114,1.11464099567878)
--(axis cs:0.570070112506114,1.11641992977654);

\path [draw=color0, semithick]
(axis cs:0.580068481982716,1.11314290452468)
--(axis cs:0.580068481982716,1.11516555318387);

\path [draw=color0, semithick]
(axis cs:0.590066851459318,1.11162485779309)
--(axis cs:0.590066851459318,1.11383267354777);

\path [draw=color0, semithick]
(axis cs:0.60006522093592,1.11003660031344)
--(axis cs:0.60006522093592,1.11239681232645);

\path [draw=color0, semithick]
(axis cs:0.610063590412522,1.10831360913678)
--(axis cs:0.610063590412522,1.11085864015201);

\path [draw=color0, semithick]
(axis cs:0.620061959889124,1.10654634337443)
--(axis cs:0.620061959889124,1.10926443363666);

\path [draw=color0, semithick]
(axis cs:0.630060329365726,1.10474248265365)
--(axis cs:0.630060329365726,1.10753575820953);

\path [draw=color0, semithick]
(axis cs:0.640058698842328,1.1029063815937)
--(axis cs:0.640058698842328,1.10569383017637);

\path [draw=color0, semithick]
(axis cs:0.65005706831893,1.10096992103988)
--(axis cs:0.65005706831893,1.10377709258445);

\path [draw=color0, semithick]
(axis cs:0.660055437795532,1.09897982266058)
--(axis cs:0.660055437795532,1.1018200788658);

\path [draw=color0, semithick]
(axis cs:0.670053807272134,1.09688001427717)
--(axis cs:0.670053807272134,1.09973517189455);

\path [draw=color0, semithick]
(axis cs:0.680052176748736,1.09460534571198)
--(axis cs:0.680052176748736,1.09751331170029);

\path [draw=color0, semithick]
(axis cs:0.690050546225338,1.0922978777953)
--(axis cs:0.690050546225338,1.09524083103237);

\path [draw=color0, semithick]
(axis cs:0.70004891570194,1.08988302829316)
--(axis cs:0.70004891570194,1.0928829577723);

\path [draw=color0, semithick]
(axis cs:0.710047285178542,1.0873147082972)
--(axis cs:0.710047285178542,1.09043005124857);

\path [draw=color0, semithick]
(axis cs:0.720045654655144,1.08470332049543)
--(axis cs:0.720045654655144,1.08790279810333);

\path [draw=color0, semithick]
(axis cs:0.730044024131746,1.08208467357657)
--(axis cs:0.730044024131746,1.085277981301);

\path [draw=color0, semithick]
(axis cs:0.740042393608348,1.0794210553056)
--(axis cs:0.740042393608348,1.08254720694106);

\path [draw=color0, semithick]
(axis cs:0.75004076308495,1.076743006823)
--(axis cs:0.75004076308495,1.07970481406872);

\path [draw=color0, semithick]
(axis cs:0.760039132561552,1.07401953374853)
--(axis cs:0.760039132561552,1.07676724569011);

\path [draw=color0, semithick]
(axis cs:0.770037502038154,1.07123272200071)
--(axis cs:0.770037502038154,1.07371398959451);

\path [draw=color0, semithick]
(axis cs:0.780035871514756,1.06841979698455)
--(axis cs:0.780035871514756,1.07067585684848);

\path [draw=color0, semithick]
(axis cs:0.790034240991358,1.06552607516897)
--(axis cs:0.790034240991358,1.06763440696327);

\path [draw=color0, semithick]
(axis cs:0.80003261046796,1.06254258964534)
--(axis cs:0.80003261046796,1.06454094100632);

\path [draw=color0, semithick]
(axis cs:0.810030979944562,1.05961519792729)
--(axis cs:0.810030979944562,1.06150671607491);

\path [draw=color0, semithick]
(axis cs:0.820029349421164,1.05667292431666)
--(axis cs:0.820029349421164,1.05846456444402);

\path [draw=color0, semithick]
(axis cs:0.830027718897766,1.05366842273999)
--(axis cs:0.830027718897766,1.05536074245603);

\path [draw=color0, semithick]
(axis cs:0.840026088374368,1.05070593763356)
--(axis cs:0.840026088374368,1.05231777487938);

\path [draw=color0, semithick]
(axis cs:0.85002445785097,1.04774222117332)
--(axis cs:0.85002445785097,1.0492665082486);

\path [draw=color0, semithick]
(axis cs:0.860022827327572,1.04473807635953)
--(axis cs:0.860022827327572,1.04616150304198);

\path [draw=color0, semithick]
(axis cs:0.870021196804174,1.04179586259671)
--(axis cs:0.870021196804174,1.04310010844764);

\path [draw=color0, semithick]
(axis cs:0.880019566280776,1.0388489357378)
--(axis cs:0.880019566280776,1.04003158766187);

\path [draw=color0, semithick]
(axis cs:0.890017935757378,1.03590541731411)
--(axis cs:0.890017935757378,1.0369734745586);

\path [draw=color0, semithick]
(axis cs:0.90001630523398,1.0329192131646)
--(axis cs:0.90001630523398,1.03389278941385);

\path [draw=color0, semithick]
(axis cs:0.910014674710582,1.02997116784905)
--(axis cs:0.910014674710582,1.03082801483536);

\path [draw=color0, semithick]
(axis cs:0.920013044187184,1.02699460636022)
--(axis cs:0.920013044187184,1.0276847428709);

\path [draw=color0, semithick]
(axis cs:0.930011413663786,1.02387350155189)
--(axis cs:0.930011413663786,1.02443531680216);

\path [draw=color0, semithick]
(axis cs:0.940009783140388,1.02071168916375)
--(axis cs:0.940009783140388,1.02112963280444);

\path [draw=color0, semithick]
(axis cs:0.95000815261699,1.01748633072046)
--(axis cs:0.95000815261699,1.01777077927442);

\path [draw=color0, semithick]
(axis cs:0.960006522093592,1.01418485091629)
--(axis cs:0.960006522093592,1.01432671194192);

\path [draw=color0, semithick]
(axis cs:0.970004891570194,1.01077486833687)
--(axis cs:0.970004891570194,1.01089870312563);

\path [draw=color0, semithick]
(axis cs:0.980003261046796,1.0072972514816)
--(axis cs:0.980003261046796,1.00741975901562);

\path [draw=color0, semithick]
(axis cs:0.990001630523398,1.00373690564838)
--(axis cs:0.990001630523398,1.00384813040178);

\path [draw=color1, semithick]
(axis cs:0.000163052339801076,0.822235028480193)
--(axis cs:0.000163052339801076,0.827164297128696);

\path [draw=color1, semithick]
(axis cs:0.0101614218164031,0.786888496870647)
--(axis cs:0.0101614218164031,0.78930139136778);

\path [draw=color1, semithick]
(axis cs:0.0201597912930051,0.882854417182571)
--(axis cs:0.0201597912930051,0.904290050155309);

\path [draw=color1, semithick]
(axis cs:0.030158160769607,0.924285145901952)
--(axis cs:0.030158160769607,0.940552984354257);

\path [draw=color1, semithick]
(axis cs:0.040156530246209,0.971149448991103)
--(axis cs:0.040156530246209,0.978535282551065);

\path [draw=color1, semithick]
(axis cs:0.050154899722811,1.00381488121624)
--(axis cs:0.050154899722811,1.00689085280501);

\path [draw=color1, semithick]
(axis cs:0.060153269199413,1.00434102232824)
--(axis cs:0.060153269199413,1.0187804556878);

\path [draw=color1, semithick]
(axis cs:0.070151638676015,1.01018329890542)
--(axis cs:0.070151638676015,1.02162120467943);

\path [draw=color1, semithick]
(axis cs:0.080150008152617,1.01386391208477)
--(axis cs:0.080150008152617,1.01531466084429);

\path [draw=color1, semithick]
(axis cs:0.090148377629219,1.00600081746579)
--(axis cs:0.090148377629219,1.01799026513512);

\path [draw=color1, semithick]
(axis cs:0.100146747105821,1.00720430797615)
--(axis cs:0.100146747105821,1.01720277581251);

\path [draw=color1, semithick]
(axis cs:0.110145116582423,1.0062467547559)
--(axis cs:0.110145116582423,1.01585257700383);

\path [draw=color1, semithick]
(axis cs:0.120143486059025,1.00779227931314)
--(axis cs:0.120143486059025,1.01678877663389);

\path [draw=color1, semithick]
(axis cs:0.130141855535627,1.01034916728948)
--(axis cs:0.130141855535627,1.01648665896433);

\path [draw=color1, semithick]
(axis cs:0.140140225012229,1.01573081068681)
--(axis cs:0.140140225012229,1.01972121907972);

\path [draw=color1, semithick]
(axis cs:0.150138594488831,1.02144529886391)
--(axis cs:0.150138594488831,1.02207628241045);

\path [draw=color1, semithick]
(axis cs:0.160136963965433,1.0242492136482)
--(axis cs:0.160136963965433,1.02513160636036);

\path [draw=color1, semithick]
(axis cs:0.170135333442035,1.02762899179589)
--(axis cs:0.170135333442035,1.02888070589769);

\path [draw=color1, semithick]
(axis cs:0.180133702918637,1.02894725946362)
--(axis cs:0.180133702918637,1.03247315704268);

\path [draw=color1, semithick]
(axis cs:0.190132072395239,1.02928004792415)
--(axis cs:0.190132072395239,1.03567379450409);

\path [draw=color1, semithick]
(axis cs:0.200130441871841,1.03027093530947)
--(axis cs:0.200130441871841,1.03860821748178);

\path [draw=color1, semithick]
(axis cs:0.210128811348443,1.03201129500624)
--(axis cs:0.210128811348443,1.04080043166336);

\path [draw=color1, semithick]
(axis cs:0.220127180825045,1.03258869854759)
--(axis cs:0.220127180825045,1.04234011277113);

\path [draw=color1, semithick]
(axis cs:0.230125550301647,1.03495469193408)
--(axis cs:0.230125550301647,1.04401755333302);

\path [draw=color1, semithick]
(axis cs:0.240123919778249,1.03719067331951)
--(axis cs:0.240123919778249,1.04539767651943);

\path [draw=color1, semithick]
(axis cs:0.250122289254851,1.039254426009)
--(axis cs:0.250122289254851,1.04740212722587);

\path [draw=color1, semithick]
(axis cs:0.260120658731453,1.04114536802269)
--(axis cs:0.260120658731453,1.04897603515392);

\path [draw=color1, semithick]
(axis cs:0.270119028208055,1.04240804021983)
--(axis cs:0.270119028208055,1.05034038064091);

\path [draw=color1, semithick]
(axis cs:0.280117397684657,1.04397063037471)
--(axis cs:0.280117397684657,1.05159037287931);

\path [draw=color1, semithick]
(axis cs:0.290115767161259,1.04408067641597)
--(axis cs:0.290115767161259,1.05289361504628);

\path [draw=color1, semithick]
(axis cs:0.300114136637861,1.0452276462506)
--(axis cs:0.300114136637861,1.05382115438644);

\path [draw=color1, semithick]
(axis cs:0.310112506114463,1.04649471969635)
--(axis cs:0.310112506114463,1.05477645169596);

\path [draw=color1, semithick]
(axis cs:0.320110875591065,1.04743865801004)
--(axis cs:0.320110875591065,1.05584471358499);

\path [draw=color1, semithick]
(axis cs:0.330109245067667,1.04819689958237)
--(axis cs:0.330109245067667,1.05698912796861);

\path [draw=color1, semithick]
(axis cs:0.340107614544269,1.04876085104815)
--(axis cs:0.340107614544269,1.0580275304018);

\path [draw=color1, semithick]
(axis cs:0.350105984020871,1.0476391502099)
--(axis cs:0.350105984020871,1.05854077616988);

\path [draw=color1, semithick]
(axis cs:0.360104353497473,1.04789795262001)
--(axis cs:0.360104353497473,1.0593661914037);

\path [draw=color1, semithick]
(axis cs:0.370102722974075,1.04797449791449)
--(axis cs:0.370102722974075,1.05985056870419);

\path [draw=color1, semithick]
(axis cs:0.380101092450677,1.04855632210838)
--(axis cs:0.380101092450677,1.0604140329759);

\path [draw=color1, semithick]
(axis cs:0.390099461927279,1.04892247218084)
--(axis cs:0.390099461927279,1.06171707120083);

\path [draw=color1, semithick]
(axis cs:0.400097831403881,1.04990920762519)
--(axis cs:0.400097831403881,1.06223902234395);

\path [draw=color1, semithick]
(axis cs:0.410096200880483,1.05044776181451)
--(axis cs:0.410096200880483,1.06270163924872);

\path [draw=color1, semithick]
(axis cs:0.420094570357085,1.05011768520253)
--(axis cs:0.420094570357085,1.06345646068891);

\path [draw=color1, semithick]
(axis cs:0.430092939833687,1.05049140267251)
--(axis cs:0.430092939833687,1.06365692104746);

\path [draw=color1, semithick]
(axis cs:0.440091309310289,1.05064306959614)
--(axis cs:0.440091309310289,1.06348579054659);

\path [draw=color1, semithick]
(axis cs:0.450089678786891,1.05081959073139)
--(axis cs:0.450089678786891,1.06354350492806);

\path [draw=color1, semithick]
(axis cs:0.460088048263493,1.05099350112564)
--(axis cs:0.460088048263493,1.06331142128579);

\path [draw=color1, semithick]
(axis cs:0.470086417740095,1.05057607074714)
--(axis cs:0.470086417740095,1.06291156482435);

\path [draw=color1, semithick]
(axis cs:0.480084787216697,1.05026677890771)
--(axis cs:0.480084787216697,1.06280173992721);

\path [draw=color1, semithick]
(axis cs:0.490083156693299,1.05014677415957)
--(axis cs:0.490083156693299,1.06189627656238);

\path [draw=color1, semithick]
(axis cs:0.500081526169901,1.0492501620187)
--(axis cs:0.500081526169901,1.06196217445303);

\path [draw=color1, semithick]
(axis cs:0.510079895646502,1.04873468174526)
--(axis cs:0.510079895646502,1.06118533684228);

\path [draw=color1, semithick]
(axis cs:0.520078265123105,1.04833493194206)
--(axis cs:0.520078265123105,1.05988321223428);

\path [draw=color1, semithick]
(axis cs:0.530076634599706,1.04803535027442)
--(axis cs:0.530076634599706,1.05909566490893);

\path [draw=color1, semithick]
(axis cs:0.540075004076308,1.04720658740673)
--(axis cs:0.540075004076308,1.05866962750002);

\path [draw=color1, semithick]
(axis cs:0.55007337355291,1.04648467207217)
--(axis cs:0.55007337355291,1.05765298232267);

\path [draw=color1, semithick]
(axis cs:0.560071743029512,1.04563302836295)
--(axis cs:0.560071743029512,1.05554612982731);

\path [draw=color1, semithick]
(axis cs:0.570070112506114,1.04429930408141)
--(axis cs:0.570070112506114,1.05426762343272);

\path [draw=color1, semithick]
(axis cs:0.580068481982716,1.04321545886689)
--(axis cs:0.580068481982716,1.0522732367702);

\path [draw=color1, semithick]
(axis cs:0.590066851459318,1.04220033117297)
--(axis cs:0.590066851459318,1.05109796695053);

\path [draw=color1, semithick]
(axis cs:0.60006522093592,1.04190908956492)
--(axis cs:0.60006522093592,1.04954478950032);

\path [draw=color1, semithick]
(axis cs:0.610063590412522,1.04127728261905)
--(axis cs:0.610063590412522,1.04781196259135);

\path [draw=color1, semithick]
(axis cs:0.620061959889124,1.04041387614348)
--(axis cs:0.620061959889124,1.04554569086227);

\path [draw=color1, semithick]
(axis cs:0.630060329365726,1.03918745170206)
--(axis cs:0.630060329365726,1.04432328218489);

\path [draw=color1, semithick]
(axis cs:0.640058698842328,1.03774941178155)
--(axis cs:0.640058698842328,1.0431253931675);

\path [draw=color1, semithick]
(axis cs:0.65005706831893,1.03754876038403)
--(axis cs:0.65005706831893,1.04154738224857);

\path [draw=color1, semithick]
(axis cs:0.660055437795532,1.03624889533043)
--(axis cs:0.660055437795532,1.04011836037565);

\path [draw=color1, semithick]
(axis cs:0.670053807272134,1.03500127897487)
--(axis cs:0.670053807272134,1.03896899481543);

\path [draw=color1, semithick]
(axis cs:0.680052176748736,1.0333288536048)
--(axis cs:0.680052176748736,1.0376144841658);

\path [draw=color1, semithick]
(axis cs:0.690050546225338,1.03198771070576)
--(axis cs:0.690050546225338,1.03672530507925);

\path [draw=color1, semithick]
(axis cs:0.70004891570194,1.03054183250676)
--(axis cs:0.70004891570194,1.0363697356802);

\path [draw=color1, semithick]
(axis cs:0.710047285178542,1.02848049723787)
--(axis cs:0.710047285178542,1.03605641242599);

\path [draw=color1, semithick]
(axis cs:0.720045654655144,1.02688335676205)
--(axis cs:0.720045654655144,1.03603875161184);

\path [draw=color1, semithick]
(axis cs:0.730044024131746,1.02589809911709)
--(axis cs:0.730044024131746,1.0357326985575);

\path [draw=color1, semithick]
(axis cs:0.740042393608348,1.02480946506689)
--(axis cs:0.740042393608348,1.03566653477893);

\path [draw=color1, semithick]
(axis cs:0.75004076308495,1.02459467015587)
--(axis cs:0.75004076308495,1.03523822879873);

\path [draw=color1, semithick]
(axis cs:0.760039132561552,1.02389207393743)
--(axis cs:0.760039132561552,1.03507978434889);

\path [draw=color1, semithick]
(axis cs:0.770037502038154,1.02324400530494)
--(axis cs:0.770037502038154,1.03451342092024);

\path [draw=color1, semithick]
(axis cs:0.780035871514756,1.02243485009694)
--(axis cs:0.780035871514756,1.03407788448981);

\path [draw=color1, semithick]
(axis cs:0.790034240991358,1.02214158875128)
--(axis cs:0.790034240991358,1.03366873992722);

\path [draw=color1, semithick]
(axis cs:0.80003261046796,1.02188933525258)
--(axis cs:0.80003261046796,1.03282817435294);

\path [draw=color1, semithick]
(axis cs:0.810030979944562,1.02118749220912)
--(axis cs:0.810030979944562,1.03220079317642);

\path [draw=color1, semithick]
(axis cs:0.820029349421164,1.02038693407016)
--(axis cs:0.820029349421164,1.03130564749424);

\path [draw=color1, semithick]
(axis cs:0.830027718897766,1.01969550596954)
--(axis cs:0.830027718897766,1.03001635842127);

\path [draw=color1, semithick]
(axis cs:0.840026088374368,1.01945531685856)
--(axis cs:0.840026088374368,1.02947356589142);

\path [draw=color1, semithick]
(axis cs:0.85002445785097,1.01871383920396)
--(axis cs:0.85002445785097,1.02880580577074);

\path [draw=color1, semithick]
(axis cs:0.860022827327572,1.01798634429716)
--(axis cs:0.860022827327572,1.02835004260285);

\path [draw=color1, semithick]
(axis cs:0.870021196804174,1.01714383374676)
--(axis cs:0.870021196804174,1.02771216449477);

\path [draw=color1, semithick]
(axis cs:0.880019566280776,1.016178699782)
--(axis cs:0.880019566280776,1.02638478648635);

\path [draw=color1, semithick]
(axis cs:0.890017935757378,1.01493682663902)
--(axis cs:0.890017935757378,1.02492768994176);

\path [draw=color1, semithick]
(axis cs:0.90001630523398,1.01329848242605)
--(axis cs:0.90001630523398,1.02352737681396);

\path [draw=color1, semithick]
(axis cs:0.910014674710582,1.01210244890685)
--(axis cs:0.910014674710582,1.02113241921199);

\path [draw=color1, semithick]
(axis cs:0.920013044187184,1.01127610070856)
--(axis cs:0.920013044187184,1.01937729625596);

\path [draw=color1, semithick]
(axis cs:0.930011413663786,1.01026366081136)
--(axis cs:0.930011413663786,1.01717134479469);

\path [draw=color1, semithick]
(axis cs:0.940009783140388,1.00902704687478)
--(axis cs:0.940009783140388,1.0148072811791);

\path [draw=color1, semithick]
(axis cs:0.95000815261699,1.00739247576565)
--(axis cs:0.95000815261699,1.01219053020054);

\path [draw=color1, semithick]
(axis cs:0.960006522093592,1.00543507455316)
--(axis cs:0.960006522093592,1.00973858191555);

\path [draw=color1, semithick]
(axis cs:0.970004891570194,1.00433081593187)
--(axis cs:0.970004891570194,1.00732179898546);

\path [draw=color1, semithick]
(axis cs:0.980003261046796,1.0032927680202)
--(axis cs:0.980003261046796,1.00535785863372);

\path [draw=color1, semithick]
(axis cs:0.990001630523398,1.00183418139115)
--(axis cs:0.990001630523398,1.00322009125578);

\path [draw=color2, semithick]
(axis cs:0.000163052339801076,1.14361910746129)
--(axis cs:0.000163052339801076,1.18602314008085);

\path [draw=color2, semithick]
(axis cs:0.0101614218164031,1.14557434893047)
--(axis cs:0.0101614218164031,1.17043979045706);

\path [draw=color2, semithick]
(axis cs:0.0201597912930051,1.14514206150111)
--(axis cs:0.0201597912930051,1.16631885679826);

\path [draw=color2, semithick]
(axis cs:0.030158160769607,1.14477073003752)
--(axis cs:0.030158160769607,1.16430866313846);

\path [draw=color2, semithick]
(axis cs:0.040156530246209,1.14384749321716)
--(axis cs:0.040156530246209,1.16303195518134);

\path [draw=color2, semithick]
(axis cs:0.050154899722811,1.14266135343829)
--(axis cs:0.050154899722811,1.16148520357332);

\path [draw=color2, semithick]
(axis cs:0.060153269199413,1.14196347534726)
--(axis cs:0.060153269199413,1.15964592883896);

\path [draw=color2, semithick]
(axis cs:0.070151638676015,1.14085168973715)
--(axis cs:0.070151638676015,1.15881707537922);

\path [draw=color2, semithick]
(axis cs:0.080150008152617,1.13981317204489)
--(axis cs:0.080150008152617,1.15746146212544);

\path [draw=color2, semithick]
(axis cs:0.090148377629219,1.13814019374218)
--(axis cs:0.090148377629219,1.15676386378791);

\path [draw=color2, semithick]
(axis cs:0.100146747105821,1.13746377449434)
--(axis cs:0.100146747105821,1.15586616563277);

\path [draw=color2, semithick]
(axis cs:0.110145116582423,1.13621649605399)
--(axis cs:0.110145116582423,1.15512702745978);

\path [draw=color2, semithick]
(axis cs:0.120143486059025,1.13508816153716)
--(axis cs:0.120143486059025,1.15427185936814);

\path [draw=color2, semithick]
(axis cs:0.130141855535627,1.1329184232198)
--(axis cs:0.130141855535627,1.15381786219399);

\path [draw=color2, semithick]
(axis cs:0.140140225012229,1.13213226167112)
--(axis cs:0.140140225012229,1.15275724900733);

\path [draw=color2, semithick]
(axis cs:0.150138594488831,1.13077096996344)
--(axis cs:0.150138594488831,1.15186595508983);

\path [draw=color2, semithick]
(axis cs:0.160136963965433,1.1292914309443)
--(axis cs:0.160136963965433,1.15124634587732);

\path [draw=color2, semithick]
(axis cs:0.170135333442035,1.1278867719563)
--(axis cs:0.170135333442035,1.1507001470158);

\path [draw=color2, semithick]
(axis cs:0.180133702918637,1.1266321383486)
--(axis cs:0.180133702918637,1.15013879109226);

\path [draw=color2, semithick]
(axis cs:0.190132072395239,1.12545641477932)
--(axis cs:0.190132072395239,1.14965208092856);

\path [draw=color2, semithick]
(axis cs:0.200130441871841,1.12393364198096)
--(axis cs:0.200130441871841,1.14885505883849);

\path [draw=color2, semithick]
(axis cs:0.210128811348443,1.12263621896773)
--(axis cs:0.210128811348443,1.14827993553716);

\path [draw=color2, semithick]
(axis cs:0.220127180825045,1.12108860462318)
--(axis cs:0.220127180825045,1.14756973945494);

\path [draw=color2, semithick]
(axis cs:0.230125550301647,1.12013331629206)
--(axis cs:0.230125550301647,1.14664368097572);

\path [draw=color2, semithick]
(axis cs:0.240123919778249,1.11910677286026)
--(axis cs:0.240123919778249,1.14574478641844);

\path [draw=color2, semithick]
(axis cs:0.250122289254851,1.11808214412724)
--(axis cs:0.250122289254851,1.14483810183607);

\path [draw=color2, semithick]
(axis cs:0.260120658731453,1.11743633843707)
--(axis cs:0.260120658731453,1.14415262798015);

\path [draw=color2, semithick]
(axis cs:0.270119028208055,1.11666097452682)
--(axis cs:0.270119028208055,1.14333213691703);

\path [draw=color2, semithick]
(axis cs:0.280117397684657,1.11613952044595)
--(axis cs:0.280117397684657,1.1424671813434);

\path [draw=color2, semithick]
(axis cs:0.290115767161259,1.11513544787136)
--(axis cs:0.290115767161259,1.14109705795991);

\path [draw=color2, semithick]
(axis cs:0.300114136637861,1.11417661115871)
--(axis cs:0.300114136637861,1.1398886885513);

\path [draw=color2, semithick]
(axis cs:0.310112506114463,1.11329083338314)
--(axis cs:0.310112506114463,1.13872077302594);

\path [draw=color2, semithick]
(axis cs:0.320110875591065,1.11218128564544)
--(axis cs:0.320110875591065,1.1376813164817);

\path [draw=color2, semithick]
(axis cs:0.330109245067667,1.11093229428055)
--(axis cs:0.330109245067667,1.13676058027049);

\path [draw=color2, semithick]
(axis cs:0.340107614544269,1.10981871948719)
--(axis cs:0.340107614544269,1.13570404254138);

\path [draw=color2, semithick]
(axis cs:0.350105984020871,1.10870107778157)
--(axis cs:0.350105984020871,1.13477708727945);

\path [draw=color2, semithick]
(axis cs:0.360104353497473,1.10800543822751)
--(axis cs:0.360104353497473,1.13381860030455);

\path [draw=color2, semithick]
(axis cs:0.370102722974075,1.1073736461862)
--(axis cs:0.370102722974075,1.13294870026566);

\path [draw=color2, semithick]
(axis cs:0.380101092450677,1.10672698855317)
--(axis cs:0.380101092450677,1.13194916342315);

\path [draw=color2, semithick]
(axis cs:0.390099461927279,1.10609693521117)
--(axis cs:0.390099461927279,1.13104192073125);

\path [draw=color2, semithick]
(axis cs:0.400097831403881,1.10551811587381)
--(axis cs:0.400097831403881,1.13006262493724);

\path [draw=color2, semithick]
(axis cs:0.410096200880483,1.10472279909927)
--(axis cs:0.410096200880483,1.12911216396609);

\path [draw=color2, semithick]
(axis cs:0.420094570357085,1.10386371638172)
--(axis cs:0.420094570357085,1.12813131825882);

\path [draw=color2, semithick]
(axis cs:0.430092939833687,1.1033053261136)
--(axis cs:0.430092939833687,1.12725203396743);

\path [draw=color2, semithick]
(axis cs:0.440091309310289,1.1024579177218)
--(axis cs:0.440091309310289,1.12601297065948);

\path [draw=color2, semithick]
(axis cs:0.450089678786891,1.10197514144366)
--(axis cs:0.450089678786891,1.12454737563109);

\path [draw=color2, semithick]
(axis cs:0.460088048263493,1.10119111730957)
--(axis cs:0.460088048263493,1.12322519141679);

\path [draw=color2, semithick]
(axis cs:0.470086417740095,1.1003426891496)
--(axis cs:0.470086417740095,1.12195791911365);

\path [draw=color2, semithick]
(axis cs:0.480084787216697,1.09957935805269)
--(axis cs:0.480084787216697,1.12009553011797);

\path [draw=color2, semithick]
(axis cs:0.490083156693299,1.09832797732799)
--(axis cs:0.490083156693299,1.11867503901581);

\path [draw=color2, semithick]
(axis cs:0.500081526169901,1.0973514600073)
--(axis cs:0.500081526169901,1.11687139063281);

\path [draw=color2, semithick]
(axis cs:0.510079895646502,1.09651411685145)
--(axis cs:0.510079895646502,1.11530040620697);

\path [draw=color2, semithick]
(axis cs:0.520078265123105,1.09562173312092)
--(axis cs:0.520078265123105,1.11397729524432);

\path [draw=color2, semithick]
(axis cs:0.530076634599706,1.09461772362007)
--(axis cs:0.530076634599706,1.11196620823957);

\path [draw=color2, semithick]
(axis cs:0.540075004076308,1.09355687385292)
--(axis cs:0.540075004076308,1.1104369186765);

\path [draw=color2, semithick]
(axis cs:0.55007337355291,1.09228919569402)
--(axis cs:0.55007337355291,1.10847427680663);

\path [draw=color2, semithick]
(axis cs:0.560071743029512,1.09131310290368)
--(axis cs:0.560071743029512,1.10599287142117);

\path [draw=color2, semithick]
(axis cs:0.570070112506114,1.0896948450079)
--(axis cs:0.570070112506114,1.10412278730192);

\path [draw=color2, semithick]
(axis cs:0.580068481982716,1.0877879591083)
--(axis cs:0.580068481982716,1.10165016984688);

\path [draw=color2, semithick]
(axis cs:0.590066851459318,1.08594018057561)
--(axis cs:0.590066851459318,1.09954080259659);

\path [draw=color2, semithick]
(axis cs:0.60006522093592,1.08436482928666)
--(axis cs:0.60006522093592,1.09683137181873);

\path [draw=color2, semithick]
(axis cs:0.610063590412522,1.08232071166431)
--(axis cs:0.610063590412522,1.09440921151237);

\path [draw=color2, semithick]
(axis cs:0.620061959889124,1.08059051251597)
--(axis cs:0.620061959889124,1.09211575581023);

\path [draw=color2, semithick]
(axis cs:0.630060329365726,1.07863492662798)
--(axis cs:0.630060329365726,1.08987191656443);

\path [draw=color2, semithick]
(axis cs:0.640058698842328,1.07656108036363)
--(axis cs:0.640058698842328,1.08741648064163);

\path [draw=color2, semithick]
(axis cs:0.65005706831893,1.07467616072536)
--(axis cs:0.65005706831893,1.08521547190404);

\path [draw=color2, semithick]
(axis cs:0.660055437795532,1.07264549078286)
--(axis cs:0.660055437795532,1.08274327990037);

\path [draw=color2, semithick]
(axis cs:0.670053807272134,1.07050279364298)
--(axis cs:0.670053807272134,1.08024754744568);

\path [draw=color2, semithick]
(axis cs:0.680052176748736,1.06855597459589)
--(axis cs:0.680052176748736,1.07795875452175);

\path [draw=color2, semithick]
(axis cs:0.690050546225338,1.06642482689379)
--(axis cs:0.690050546225338,1.07546474266683);

\path [draw=color2, semithick]
(axis cs:0.70004891570194,1.06413402620295)
--(axis cs:0.70004891570194,1.07308911969771);

\path [draw=color2, semithick]
(axis cs:0.710047285178542,1.06160911218887)
--(axis cs:0.710047285178542,1.07047256301035);

\path [draw=color2, semithick]
(axis cs:0.720045654655144,1.05926039500504)
--(axis cs:0.720045654655144,1.06826159160832);

\path [draw=color2, semithick]
(axis cs:0.730044024131746,1.05695875694048)
--(axis cs:0.730044024131746,1.06591957002596);

\path [draw=color2, semithick]
(axis cs:0.740042393608348,1.05470940411726)
--(axis cs:0.740042393608348,1.06346645465551);

\path [draw=color2, semithick]
(axis cs:0.75004076308495,1.05246018503445)
--(axis cs:0.75004076308495,1.06132550634792);

\path [draw=color2, semithick]
(axis cs:0.760039132561552,1.05042782140237)
--(axis cs:0.760039132561552,1.0592140680396);

\path [draw=color2, semithick]
(axis cs:0.770037502038154,1.04817056935279)
--(axis cs:0.770037502038154,1.05689984589697);

\path [draw=color2, semithick]
(axis cs:0.780035871514756,1.04591357534024)
--(axis cs:0.780035871514756,1.05453759780414);

\path [draw=color2, semithick]
(axis cs:0.790034240991358,1.04370383527509)
--(axis cs:0.790034240991358,1.0521925709016);

\path [draw=color2, semithick]
(axis cs:0.80003261046796,1.04156622839952)
--(axis cs:0.80003261046796,1.04974128663332);

\path [draw=color2, semithick]
(axis cs:0.810030979944562,1.0393903994662)
--(axis cs:0.810030979944562,1.04733752076285);

\path [draw=color2, semithick]
(axis cs:0.820029349421164,1.03747547831032)
--(axis cs:0.820029349421164,1.04508484290705);

\path [draw=color2, semithick]
(axis cs:0.830027718897766,1.03538658153406)
--(axis cs:0.830027718897766,1.04261417813392);

\path [draw=color2, semithick]
(axis cs:0.840026088374368,1.03326344631514)
--(axis cs:0.840026088374368,1.04015657927938);

\path [draw=color2, semithick]
(axis cs:0.85002445785097,1.03135334588502)
--(axis cs:0.85002445785097,1.03781553039986);

\path [draw=color2, semithick]
(axis cs:0.860022827327572,1.02928064545152)
--(axis cs:0.860022827327572,1.03562959585441);

\path [draw=color2, semithick]
(axis cs:0.870021196804174,1.027354874478)
--(axis cs:0.870021196804174,1.03351629293722);

\path [draw=color2, semithick]
(axis cs:0.880019566280776,1.02540414994613)
--(axis cs:0.880019566280776,1.0311564374475);

\path [draw=color2, semithick]
(axis cs:0.890017935757378,1.0233731692759)
--(axis cs:0.890017935757378,1.02893800628739);

\path [draw=color2, semithick]
(axis cs:0.90001630523398,1.02128236436985)
--(axis cs:0.90001630523398,1.0268484871202);

\path [draw=color2, semithick]
(axis cs:0.910014674710582,1.01916973142708)
--(axis cs:0.910014674710582,1.02489974688133);

\path [draw=color2, semithick]
(axis cs:0.920013044187184,1.01719270431476)
--(axis cs:0.920013044187184,1.02270112844858);

\path [draw=color2, semithick]
(axis cs:0.930011413663786,1.01518049881448)
--(axis cs:0.930011413663786,1.02064231341283);

\path [draw=color2, semithick]
(axis cs:0.940009783140388,1.0131886542067)
--(axis cs:0.940009783140388,1.01834500082444);

\path [draw=color2, semithick]
(axis cs:0.95000815261699,1.01125811497108)
--(axis cs:0.95000815261699,1.01563385233722);

\path [draw=color2, semithick]
(axis cs:0.960006522093592,1.00941623267096)
--(axis cs:0.960006522093592,1.01297045154114);

\path [draw=color2, semithick]
(axis cs:0.970004891570194,1.00734434310993)
--(axis cs:0.970004891570194,1.01006845651846);

\path [draw=color2, semithick]
(axis cs:0.980003261046796,1.00514608813907)
--(axis cs:0.980003261046796,1.00696072627157);

\path [draw=color2, semithick]
(axis cs:0.990001630523398,1.0026443581774)
--(axis cs:0.990001630523398,1.00362487906178);

\path [draw=color3, semithick]
(axis cs:0.000163052339801076,0.838134462218166)
--(axis cs:0.000163052339801076,0.865709317142787);

\path [draw=color3, semithick]
(axis cs:0.0101614218164031,0.952306879272109)
--(axis cs:0.0101614218164031,1.0911990884899);

\path [draw=color3, semithick]
(axis cs:0.0201597912930051,0.996692279547896)
--(axis cs:0.0201597912930051,1.09768009640851);

\path [draw=color3, semithick]
(axis cs:0.030158160769607,1.0416324537181)
--(axis cs:0.030158160769607,1.09268120296978);

\path [draw=color3, semithick]
(axis cs:0.040156530246209,1.05600898170823)
--(axis cs:0.040156530246209,1.10430665775456);

\path [draw=color3, semithick]
(axis cs:0.050154899722811,1.06988692029159)
--(axis cs:0.050154899722811,1.11046971927347);

\path [draw=color3, semithick]
(axis cs:0.060153269199413,1.07927627141394)
--(axis cs:0.060153269199413,1.11075769180565);

\path [draw=color3, semithick]
(axis cs:0.070151638676015,1.08430156190705)
--(axis cs:0.070151638676015,1.10801618548134);

\path [draw=color3, semithick]
(axis cs:0.080150008152617,1.0874944259881)
--(axis cs:0.080150008152617,1.10969330421153);

\path [draw=color3, semithick]
(axis cs:0.090148377629219,1.08989812278891)
--(axis cs:0.090148377629219,1.11127398351188);

\path [draw=color3, semithick]
(axis cs:0.100146747105821,1.09267428762395)
--(axis cs:0.100146747105821,1.11287140345036);

\path [draw=color3, semithick]
(axis cs:0.110145116582423,1.09464156673542)
--(axis cs:0.110145116582423,1.11406997969068);

\path [draw=color3, semithick]
(axis cs:0.120143486059025,1.09645622069464)
--(axis cs:0.120143486059025,1.11598525614968);

\path [draw=color3, semithick]
(axis cs:0.130141855535627,1.09844733889228)
--(axis cs:0.130141855535627,1.115700908079);

\path [draw=color3, semithick]
(axis cs:0.140140225012229,1.10068307370811)
--(axis cs:0.140140225012229,1.11450170550701);

\path [draw=color3, semithick]
(axis cs:0.150138594488831,1.10197133629513)
--(axis cs:0.150138594488831,1.11518908348464);

\path [draw=color3, semithick]
(axis cs:0.160136963965433,1.10350449372569)
--(axis cs:0.160136963965433,1.11566071778);

\path [draw=color3, semithick]
(axis cs:0.170135333442035,1.10463780615791)
--(axis cs:0.170135333442035,1.11669858761244);

\path [draw=color3, semithick]
(axis cs:0.180133702918637,1.10486043942968)
--(axis cs:0.180133702918637,1.1172661295647);

\path [draw=color3, semithick]
(axis cs:0.190132072395239,1.10530226437356)
--(axis cs:0.190132072395239,1.11693853530464);

\path [draw=color3, semithick]
(axis cs:0.200130441871841,1.10541384027516)
--(axis cs:0.200130441871841,1.1164679926614);

\path [draw=color3, semithick]
(axis cs:0.210128811348443,1.10570891067579)
--(axis cs:0.210128811348443,1.11541725688883);

\path [draw=color3, semithick]
(axis cs:0.220127180825045,1.10608523046119)
--(axis cs:0.220127180825045,1.11433808360003);

\path [draw=color3, semithick]
(axis cs:0.230125550301647,1.10567467214451)
--(axis cs:0.230125550301647,1.11447022147671);

\path [draw=color3, semithick]
(axis cs:0.240123919778249,1.10519476706106)
--(axis cs:0.240123919778249,1.11463744302745);

\path [draw=color3, semithick]
(axis cs:0.250122289254851,1.10461930796817)
--(axis cs:0.250122289254851,1.11470308220554);

\path [draw=color3, semithick]
(axis cs:0.260120658731453,1.1042091234959)
--(axis cs:0.260120658731453,1.11439388637067);

\path [draw=color3, semithick]
(axis cs:0.270119028208055,1.10308722819853)
--(axis cs:0.270119028208055,1.11353878411698);

\path [draw=color3, semithick]
(axis cs:0.280117397684657,1.1024724286524)
--(axis cs:0.280117397684657,1.11339538283135);

\path [draw=color3, semithick]
(axis cs:0.290115767161259,1.10179139494122)
--(axis cs:0.290115767161259,1.11269912705629);

\path [draw=color3, semithick]
(axis cs:0.300114136637861,1.10128907719261)
--(axis cs:0.300114136637861,1.11181212624934);

\path [draw=color3, semithick]
(axis cs:0.310112506114463,1.10034549791522)
--(axis cs:0.310112506114463,1.11050227313475);

\path [draw=color3, semithick]
(axis cs:0.320110875591065,1.09963852661245)
--(axis cs:0.320110875591065,1.10991103147345);

\path [draw=color3, semithick]
(axis cs:0.330109245067667,1.09862602318534)
--(axis cs:0.330109245067667,1.10826114421676);

\path [draw=color3, semithick]
(axis cs:0.340107614544269,1.09745752462651)
--(axis cs:0.340107614544269,1.1058807077952);

\path [draw=color3, semithick]
(axis cs:0.350105984020871,1.09626648505014)
--(axis cs:0.350105984020871,1.10464560234477);

\path [draw=color3, semithick]
(axis cs:0.360104353497473,1.09526614735078)
--(axis cs:0.360104353497473,1.10433729362378);

\path [draw=color3, semithick]
(axis cs:0.370102722974075,1.0944687239898)
--(axis cs:0.370102722974075,1.10383344160633);

\path [draw=color3, semithick]
(axis cs:0.380101092450677,1.09376268989917)
--(axis cs:0.380101092450677,1.10267205948272);

\path [draw=color3, semithick]
(axis cs:0.390099461927279,1.09306299660997)
--(axis cs:0.390099461927279,1.10129436504403);

\path [draw=color3, semithick]
(axis cs:0.400097831403881,1.0921999247481)
--(axis cs:0.400097831403881,1.09938113832313);

\path [draw=color3, semithick]
(axis cs:0.410096200880483,1.09095623122471)
--(axis cs:0.410096200880483,1.09764787982905);

\path [draw=color3, semithick]
(axis cs:0.420094570357085,1.08974017775641)
--(axis cs:0.420094570357085,1.09603330657018);

\path [draw=color3, semithick]
(axis cs:0.430092939833687,1.0884423059561)
--(axis cs:0.430092939833687,1.09437537843147);

\path [draw=color3, semithick]
(axis cs:0.440091309310289,1.0874520547287)
--(axis cs:0.440091309310289,1.09290224354096);

\path [draw=color3, semithick]
(axis cs:0.450089678786891,1.08643981405201)
--(axis cs:0.450089678786891,1.09180965188155);

\path [draw=color3, semithick]
(axis cs:0.460088048263493,1.08523614215045)
--(axis cs:0.460088048263493,1.09075836871517);

\path [draw=color3, semithick]
(axis cs:0.470086417740095,1.08415169941831)
--(axis cs:0.470086417740095,1.08958578575813);

\path [draw=color3, semithick]
(axis cs:0.480084787216697,1.08273866389221)
--(axis cs:0.480084787216697,1.08833177393504);

\path [draw=color3, semithick]
(axis cs:0.490083156693299,1.08185052651793)
--(axis cs:0.490083156693299,1.08705500528859);

\path [draw=color3, semithick]
(axis cs:0.500081526169901,1.08077990387374)
--(axis cs:0.500081526169901,1.08564257308977);

\path [draw=color3, semithick]
(axis cs:0.510079895646502,1.0792366625527)
--(axis cs:0.510079895646502,1.08478466987209);

\path [draw=color3, semithick]
(axis cs:0.520078265123105,1.07753274383509)
--(axis cs:0.520078265123105,1.08350208167935);

\path [draw=color3, semithick]
(axis cs:0.530076634599706,1.07546827693094)
--(axis cs:0.530076634599706,1.08214245093664);

\path [draw=color3, semithick]
(axis cs:0.540075004076308,1.07465078696954)
--(axis cs:0.540075004076308,1.08099847481569);

\path [draw=color3, semithick]
(axis cs:0.55007337355291,1.07297943767146)
--(axis cs:0.55007337355291,1.07993018303565);

\path [draw=color3, semithick]
(axis cs:0.560071743029512,1.07146874185442)
--(axis cs:0.560071743029512,1.07870187457656);

\path [draw=color3, semithick]
(axis cs:0.570070112506114,1.07031231618261)
--(axis cs:0.570070112506114,1.07706133786566);

\path [draw=color3, semithick]
(axis cs:0.580068481982716,1.06925308650501)
--(axis cs:0.580068481982716,1.07575172797524);

\path [draw=color3, semithick]
(axis cs:0.590066851459318,1.0678645646035)
--(axis cs:0.590066851459318,1.07402116992188);

\path [draw=color3, semithick]
(axis cs:0.60006522093592,1.06600295197544)
--(axis cs:0.60006522093592,1.07217458025103);

\path [draw=color3, semithick]
(axis cs:0.610063590412522,1.06455142882321)
--(axis cs:0.610063590412522,1.07034588373349);

\path [draw=color3, semithick]
(axis cs:0.620061959889124,1.06298434046509)
--(axis cs:0.620061959889124,1.06868805658892);

\path [draw=color3, semithick]
(axis cs:0.630060329365726,1.06136810119303)
--(axis cs:0.630060329365726,1.0673335601725);

\path [draw=color3, semithick]
(axis cs:0.640058698842328,1.05967997812144)
--(axis cs:0.640058698842328,1.06579778709777);

\path [draw=color3, semithick]
(axis cs:0.65005706831893,1.05780137449902)
--(axis cs:0.65005706831893,1.06356372231389);

\path [draw=color3, semithick]
(axis cs:0.660055437795532,1.05613805462588)
--(axis cs:0.660055437795532,1.06150312972867);

\path [draw=color3, semithick]
(axis cs:0.670053807272134,1.05427572261458)
--(axis cs:0.670053807272134,1.05984871630736);

\path [draw=color3, semithick]
(axis cs:0.680052176748736,1.05252875986898)
--(axis cs:0.680052176748736,1.05780546932757);

\path [draw=color3, semithick]
(axis cs:0.690050546225338,1.05106025948215)
--(axis cs:0.690050546225338,1.05631616353129);

\path [draw=color3, semithick]
(axis cs:0.70004891570194,1.04913225016919)
--(axis cs:0.70004891570194,1.05439283495464);

\path [draw=color3, semithick]
(axis cs:0.710047285178542,1.04698265043043)
--(axis cs:0.710047285178542,1.05296949419);

\path [draw=color3, semithick]
(axis cs:0.720045654655144,1.04521454873298)
--(axis cs:0.720045654655144,1.05117326614637);

\path [draw=color3, semithick]
(axis cs:0.730044024131746,1.04338665040572)
--(axis cs:0.730044024131746,1.04928217782183);

\path [draw=color3, semithick]
(axis cs:0.740042393608348,1.04125214438344)
--(axis cs:0.740042393608348,1.0471229863222);

\path [draw=color3, semithick]
(axis cs:0.75004076308495,1.03929718416436)
--(axis cs:0.75004076308495,1.04527778764823);

\path [draw=color3, semithick]
(axis cs:0.760039132561552,1.03753311719473)
--(axis cs:0.760039132561552,1.04339406899757);

\path [draw=color3, semithick]
(axis cs:0.770037502038154,1.036163001028)
--(axis cs:0.770037502038154,1.04106490605353);

\path [draw=color3, semithick]
(axis cs:0.780035871514756,1.03483051629951)
--(axis cs:0.780035871514756,1.03908414784614);

\path [draw=color3, semithick]
(axis cs:0.790034240991358,1.03310476460691)
--(axis cs:0.790034240991358,1.03747274380933);

\path [draw=color3, semithick]
(axis cs:0.80003261046796,1.03106707697218)
--(axis cs:0.80003261046796,1.03610766018662);

\path [draw=color3, semithick]
(axis cs:0.810030979944562,1.02907843603289)
--(axis cs:0.810030979944562,1.03451572453585);

\path [draw=color3, semithick]
(axis cs:0.820029349421164,1.02755324568765)
--(axis cs:0.820029349421164,1.03242108407744);

\path [draw=color3, semithick]
(axis cs:0.830027718897766,1.02582516842054)
--(axis cs:0.830027718897766,1.03050984531008);

\path [draw=color3, semithick]
(axis cs:0.840026088374368,1.02368137067535)
--(axis cs:0.840026088374368,1.02850661089305);

\path [draw=color3, semithick]
(axis cs:0.85002445785097,1.02150608419209)
--(axis cs:0.85002445785097,1.02671816379234);

\path [draw=color3, semithick]
(axis cs:0.860022827327572,1.01989851923548)
--(axis cs:0.860022827327572,1.02507664155854);

\path [draw=color3, semithick]
(axis cs:0.870021196804174,1.01853706789974)
--(axis cs:0.870021196804174,1.02356104046332);

\path [draw=color3, semithick]
(axis cs:0.880019566280776,1.01711582879523)
--(axis cs:0.880019566280776,1.02204615890022);

\path [draw=color3, semithick]
(axis cs:0.890017935757378,1.01597062441749)
--(axis cs:0.890017935757378,1.02048219363677);

\path [draw=color3, semithick]
(axis cs:0.90001630523398,1.01498458933009)
--(axis cs:0.90001630523398,1.01883826785874);

\path [draw=color3, semithick]
(axis cs:0.910014674710582,1.01369331925799)
--(axis cs:0.910014674710582,1.01743450055123);

\path [draw=color3, semithick]
(axis cs:0.920013044187184,1.01198507249884)
--(axis cs:0.920013044187184,1.01577226670072);

\path [draw=color3, semithick]
(axis cs:0.930011413663786,1.01059906678254)
--(axis cs:0.930011413663786,1.01422747012986);

\path [draw=color3, semithick]
(axis cs:0.940009783140388,1.00952469243087)
--(axis cs:0.940009783140388,1.01234783243704);

\path [draw=color3, semithick]
(axis cs:0.95000815261699,1.0077937483374)
--(axis cs:0.95000815261699,1.01051398869164);

\path [draw=color3, semithick]
(axis cs:0.960006522093592,1.00608855936548)
--(axis cs:0.960006522093592,1.00847717252092);

\path [draw=color3, semithick]
(axis cs:0.970004891570194,1.0045044066905)
--(axis cs:0.970004891570194,1.00624540564304);

\path [draw=color3, semithick]
(axis cs:0.980003261046796,1.00315275640986)
--(axis cs:0.980003261046796,1.00401733968671);

\path [draw=color3, semithick]
(axis cs:0.990001630523398,1.0017444170846)
--(axis cs:0.990001630523398,1.00194956794647);

\path [draw=color4, semithick]
(axis cs:0.000163052339801076,1.13545137177689)
--(axis cs:0.000163052339801076,1.14379304764162);

\path [draw=color4, semithick]
(axis cs:0.0101614218164031,1.13841107118324)
--(axis cs:0.0101614218164031,1.14678601431288);

\path [draw=color4, semithick]
(axis cs:0.0201597912930051,1.13677317334852)
--(axis cs:0.0201597912930051,1.14768659352262);

\path [draw=color4, semithick]
(axis cs:0.030158160769607,1.12963712872744)
--(axis cs:0.030158160769607,1.14485928572058);

\path [draw=color4, semithick]
(axis cs:0.040156530246209,1.13263479404448)
--(axis cs:0.040156530246209,1.14176243942543);

\path [draw=color4, semithick]
(axis cs:0.050154899722811,1.12978518711229)
--(axis cs:0.050154899722811,1.13744596623649);

\path [draw=color4, semithick]
(axis cs:0.060153269199413,1.12951048025572)
--(axis cs:0.060153269199413,1.13394851934829);

\path [draw=color4, semithick]
(axis cs:0.070151638676015,1.13084931701388)
--(axis cs:0.070151638676015,1.13094163641626);

\path [draw=color4, semithick]
(axis cs:0.080150008152617,1.12956026703803)
--(axis cs:0.080150008152617,1.13147227837186);

\path [draw=color4, semithick]
(axis cs:0.090148377629219,1.12947328609673)
--(axis cs:0.090148377629219,1.1308072742464);

\path [draw=color4, semithick]
(axis cs:0.100146747105821,1.12905295071947)
--(axis cs:0.100146747105821,1.13081831449304);

\path [draw=color4, semithick]
(axis cs:0.110145116582423,1.12831491489384)
--(axis cs:0.110145116582423,1.13094786700435);

\path [draw=color4, semithick]
(axis cs:0.120143486059025,1.12811716381021)
--(axis cs:0.120143486059025,1.13084484272735);

\path [draw=color4, semithick]
(axis cs:0.130141855535627,1.12795299307274)
--(axis cs:0.130141855535627,1.13011241851941);

\path [draw=color4, semithick]
(axis cs:0.140140225012229,1.12786103846265)
--(axis cs:0.140140225012229,1.12940483760477);

\path [draw=color4, semithick]
(axis cs:0.150138594488831,1.12748422195114)
--(axis cs:0.150138594488831,1.12928099339017);

\path [draw=color4, semithick]
(axis cs:0.160136963965433,1.12758555828662)
--(axis cs:0.160136963965433,1.12923463715133);

\path [draw=color4, semithick]
(axis cs:0.170135333442035,1.127496055867)
--(axis cs:0.170135333442035,1.12893944821239);

\path [draw=color4, semithick]
(axis cs:0.180133702918637,1.12766579207859)
--(axis cs:0.180133702918637,1.1288679246896);

\path [draw=color4, semithick]
(axis cs:0.190132072395239,1.12783503916964)
--(axis cs:0.190132072395239,1.12840990024804);

\path [draw=color4, semithick]
(axis cs:0.200130441871841,1.12765177578481)
--(axis cs:0.200130441871841,1.12767247782112);

\path [draw=color4, semithick]
(axis cs:0.210128811348443,1.1270136165517)
--(axis cs:0.210128811348443,1.12727188212349);

\path [draw=color4, semithick]
(axis cs:0.220127180825045,1.12668877615479)
--(axis cs:0.220127180825045,1.12697473989767);

\path [draw=color4, semithick]
(axis cs:0.230125550301647,1.12600628595716)
--(axis cs:0.230125550301647,1.12664588557349);

\path [draw=color4, semithick]
(axis cs:0.240123919778249,1.12553412917238)
--(axis cs:0.240123919778249,1.12643305126408);

\path [draw=color4, semithick]
(axis cs:0.250122289254851,1.12535408977832)
--(axis cs:0.250122289254851,1.12652471583942);

\path [draw=color4, semithick]
(axis cs:0.260120658731453,1.1254341931678)
--(axis cs:0.260120658731453,1.12648232525222);

\path [draw=color4, semithick]
(axis cs:0.270119028208055,1.125410074892)
--(axis cs:0.270119028208055,1.12677613673224);

\path [draw=color4, semithick]
(axis cs:0.280117397684657,1.12606766223559)
--(axis cs:0.280117397684657,1.1271682709669);

\path [draw=color4, semithick]
(axis cs:0.290115767161259,1.12611449144291)
--(axis cs:0.290115767161259,1.12762746949002);

\path [draw=color4, semithick]
(axis cs:0.300114136637861,1.12518738412001)
--(axis cs:0.300114136637861,1.12806581886742);

\path [draw=color4, semithick]
(axis cs:0.310112506114463,1.12450845850069)
--(axis cs:0.310112506114463,1.12803619087989);

\path [draw=color4, semithick]
(axis cs:0.320110875591065,1.1243245048249)
--(axis cs:0.320110875591065,1.12771415619955);

\path [draw=color4, semithick]
(axis cs:0.330109245067667,1.12355651891803)
--(axis cs:0.330109245067667,1.12679711345983);

\path [draw=color4, semithick]
(axis cs:0.340107614544269,1.12337510335852)
--(axis cs:0.340107614544269,1.12633558440499);

\path [draw=color4, semithick]
(axis cs:0.350105984020871,1.12347259987071)
--(axis cs:0.350105984020871,1.12490572514029);

\path [draw=color4, semithick]
(axis cs:0.360104353497473,1.12330366843328)
--(axis cs:0.360104353497473,1.12340721833469);

\path [draw=color4, semithick]
(axis cs:0.370102722974075,1.11984073562145)
--(axis cs:0.370102722974075,1.12284442572257);

\path [draw=color4, semithick]
(axis cs:0.380101092450677,1.11692517066265)
--(axis cs:0.380101092450677,1.1222590854554);

\path [draw=color4, semithick]
(axis cs:0.390099461927279,1.11423994956391)
--(axis cs:0.390099461927279,1.1218745549079);

\path [draw=color4, semithick]
(axis cs:0.400097831403881,1.11086751300298)
--(axis cs:0.400097831403881,1.12150052482837);

\path [draw=color4, semithick]
(axis cs:0.410096200880483,1.10682920529668)
--(axis cs:0.410096200880483,1.12081627211402);

\path [draw=color4, semithick]
(axis cs:0.420094570357085,1.10547345939949)
--(axis cs:0.420094570357085,1.12011125128654);

\path [draw=color4, semithick]
(axis cs:0.430092939833687,1.10238870802891)
--(axis cs:0.430092939833687,1.11925572354319);

\path [draw=color4, semithick]
(axis cs:0.440091309310289,1.0989400072961)
--(axis cs:0.440091309310289,1.11817749134869);

\path [draw=color4, semithick]
(axis cs:0.450089678786891,1.09521048077218)
--(axis cs:0.450089678786891,1.11732366272446);

\path [draw=color4, semithick]
(axis cs:0.460088048263493,1.09233922795771)
--(axis cs:0.460088048263493,1.1163435120326);

\path [draw=color4, semithick]
(axis cs:0.470086417740095,1.09017351881759)
--(axis cs:0.470086417740095,1.11539003862507);

\path [draw=color4, semithick]
(axis cs:0.480084787216697,1.08770752165008)
--(axis cs:0.480084787216697,1.11450444805642);

\path [draw=color4, semithick]
(axis cs:0.490083156693299,1.08461832679966)
--(axis cs:0.490083156693299,1.1134087361137);

\path [draw=color4, semithick]
(axis cs:0.500081526169901,1.08128239565695)
--(axis cs:0.500081526169901,1.1126072176388);

\path [draw=color4, semithick]
(axis cs:0.510079895646502,1.07830281413539)
--(axis cs:0.510079895646502,1.11118568036012);

\path [draw=color4, semithick]
(axis cs:0.520078265123105,1.07580062215461)
--(axis cs:0.520078265123105,1.10852699892735);

\path [draw=color4, semithick]
(axis cs:0.530076634599706,1.0733819294241)
--(axis cs:0.530076634599706,1.10595795794544);

\path [draw=color4, semithick]
(axis cs:0.540075004076308,1.07153726805605)
--(axis cs:0.540075004076308,1.102472303906);

\path [draw=color4, semithick]
(axis cs:0.55007337355291,1.06951469074528)
--(axis cs:0.55007337355291,1.0991022978013);

\path [draw=color4, semithick]
(axis cs:0.560071743029512,1.06743669629949)
--(axis cs:0.560071743029512,1.09537189007427);

\path [draw=color4, semithick]
(axis cs:0.570070112506114,1.06461789718198)
--(axis cs:0.570070112506114,1.09292987491387);

\path [draw=color4, semithick]
(axis cs:0.580068481982716,1.0615253677949)
--(axis cs:0.580068481982716,1.0887738991896);

\path [draw=color4, semithick]
(axis cs:0.590066851459318,1.05832400785507)
--(axis cs:0.590066851459318,1.08498019069284);

\path [draw=color4, semithick]
(axis cs:0.60006522093592,1.05545640287661)
--(axis cs:0.60006522093592,1.08151551236676);

\path [draw=color4, semithick]
(axis cs:0.610063590412522,1.05299300034842)
--(axis cs:0.610063590412522,1.07710982768617);

\path [draw=color4, semithick]
(axis cs:0.620061959889124,1.05040303290554)
--(axis cs:0.620061959889124,1.07390729198915);

\path [draw=color4, semithick]
(axis cs:0.630060329365726,1.04758195944522)
--(axis cs:0.630060329365726,1.07098789286744);

\path [draw=color4, semithick]
(axis cs:0.640058698842328,1.04484927762304)
--(axis cs:0.640058698842328,1.0673320444742);

\path [draw=color4, semithick]
(axis cs:0.65005706831893,1.04195351026826)
--(axis cs:0.65005706831893,1.0637059892603);

\path [draw=color4, semithick]
(axis cs:0.660055437795532,1.03905179852286)
--(axis cs:0.660055437795532,1.06056200715524);

\path [draw=color4, semithick]
(axis cs:0.670053807272134,1.03644281973642)
--(axis cs:0.670053807272134,1.05750580603164);

\path [draw=color4, semithick]
(axis cs:0.680052176748736,1.03428416964707)
--(axis cs:0.680052176748736,1.05426480128888);

\path [draw=color4, semithick]
(axis cs:0.690050546225338,1.03169911546864)
--(axis cs:0.690050546225338,1.05155441002922);

\path [draw=color4, semithick]
(axis cs:0.70004891570194,1.02961079954189)
--(axis cs:0.70004891570194,1.04857278615301);

\path [draw=color4, semithick]
(axis cs:0.710047285178542,1.02696318688056)
--(axis cs:0.710047285178542,1.04552772731719);

\path [draw=color4, semithick]
(axis cs:0.720045654655144,1.02506308394609)
--(axis cs:0.720045654655144,1.0424178880335);

\path [draw=color4, semithick]
(axis cs:0.730044024131746,1.02282332007297)
--(axis cs:0.730044024131746,1.03941893952842);

\path [draw=color4, semithick]
(axis cs:0.740042393608348,1.02120517835163)
--(axis cs:0.740042393608348,1.03641422691489);

\path [draw=color4, semithick]
(axis cs:0.75004076308495,1.0197124994416)
--(axis cs:0.75004076308495,1.03328964924861);

\path [draw=color4, semithick]
(axis cs:0.760039132561552,1.01804611553458)
--(axis cs:0.760039132561552,1.03066860299307);

\path [draw=color4, semithick]
(axis cs:0.770037502038154,1.01608874710444)
--(axis cs:0.770037502038154,1.0280571089755);

\path [draw=color4, semithick]
(axis cs:0.780035871514756,1.01433793427175)
--(axis cs:0.780035871514756,1.02576919275168);

\path [draw=color4, semithick]
(axis cs:0.790034240991358,1.01312464325054)
--(axis cs:0.790034240991358,1.02362038144041);

\path [draw=color4, semithick]
(axis cs:0.80003261046796,1.01227081507047)
--(axis cs:0.80003261046796,1.02149693523453);

\path [draw=color4, semithick]
(axis cs:0.810030979944562,1.01139149682376)
--(axis cs:0.810030979944562,1.01955879523905);

\path [draw=color4, semithick]
(axis cs:0.820029349421164,1.01070493844084)
--(axis cs:0.820029349421164,1.01771809306669);

\path [draw=color4, semithick]
(axis cs:0.830027718897766,1.00947375062435)
--(axis cs:0.830027718897766,1.01611475105556);

\path [draw=color4, semithick]
(axis cs:0.840026088374368,1.00812487197893)
--(axis cs:0.840026088374368,1.01466827039111);

\path [draw=color4, semithick]
(axis cs:0.85002445785097,1.00699871818163)
--(axis cs:0.85002445785097,1.01322605295629);

\path [draw=color4, semithick]
(axis cs:0.860022827327572,1.0060023998267)
--(axis cs:0.860022827327572,1.01180191394469);

\path [draw=color4, semithick]
(axis cs:0.870021196804174,1.00524852337711)
--(axis cs:0.870021196804174,1.0105764772109);

\path [draw=color4, semithick]
(axis cs:0.880019566280776,1.00424505501965)
--(axis cs:0.880019566280776,1.00881357208127);

\path [draw=color4, semithick]
(axis cs:0.890017935757378,1.00339272786912)
--(axis cs:0.890017935757378,1.00698870392341);

\path [draw=color4, semithick]
(axis cs:0.90001630523398,1.002553129673)
--(axis cs:0.90001630523398,1.0054680973636);

\path [draw=color4, semithick]
(axis cs:0.910014674710582,1.00196172942165)
--(axis cs:0.910014674710582,1.00431564379215);

\path [draw=color4, semithick]
(axis cs:0.920013044187184,1.00153987924354)
--(axis cs:0.920013044187184,1.0032000547789);

\path [draw=color4, semithick]
(axis cs:0.930011413663786,1.00084584198655)
--(axis cs:0.930011413663786,1.00203502327683);

\path [draw=color4, semithick]
(axis cs:0.940009783140388,0.999644233492336)
--(axis cs:0.940009783140388,1.00090608174817);

\path [draw=color4, semithick]
(axis cs:0.95000815261699,0.998231113075753)
--(axis cs:0.95000815261699,1.0000268792223);

\path [draw=color4, semithick]
(axis cs:0.960006522093592,0.99768352822321)
--(axis cs:0.960006522093592,0.999390992314777);

\path [draw=color4, semithick]
(axis cs:0.970004891570194,0.998426348213757)
--(axis cs:0.970004891570194,0.998923488775837);

\path [draw=color4, semithick]
(axis cs:0.980003261046796,0.998819829902609)
--(axis cs:0.980003261046796,0.998990633515831);

\path [draw=color4, semithick]
(axis cs:0.990001630523398,0.999461996717695)
--(axis cs:0.990001630523398,0.999498913656162);

\addplot [semithick, color0]
table {%
0.000163052339801076 1.17966188424206
0.0101614218164031 1.17679721292156
0.0201597912930051 1.17133108847585
0.030158160769607 1.16794066792443
0.040156530246209 1.16575859576857
0.050154899722811 1.16399560955635
0.060153269199413 1.16256948480329
0.070151638676015 1.16137402647829
0.080150008152617 1.16028959651926
0.090148377629219 1.15928315929815
0.100146747105821 1.15831513516643
0.110145116582423 1.15738602594053
0.120143486059025 1.15651688933581
0.130141855535627 1.15567153556847
0.140140225012229 1.15482796501434
0.150138594488831 1.15396379967564
0.160136963965433 1.15312033267053
0.170135333442035 1.15229107133635
0.180133702918637 1.15147081740047
0.190132072395239 1.15069286820424
0.200130441871841 1.14992957001114
0.210128811348443 1.14915536946811
0.220127180825045 1.14838854358011
0.230125550301647 1.14761375207199
0.240123919778249 1.14681305737065
0.250122289254851 1.14602143861398
0.260120658731453 1.14522912315616
0.270119028208055 1.14442602686823
0.280117397684657 1.14364752150351
0.290115767161259 1.14286882153883
0.300114136637861 1.14207609378499
0.310112506114463 1.14129769558884
0.320110875591065 1.1405153569491
0.330109245067667 1.13970998141123
0.340107614544269 1.13888123804038
0.350105984020871 1.13803704417339
0.360104353497473 1.13716443734836
0.370102722974075 1.13628445645688
0.380101092450677 1.13539539033001
0.390099461927279 1.13449410641628
0.400097831403881 1.13356558367223
0.410096200880483 1.13264377154645
0.420094570357085 1.1317151221307
0.430092939833687 1.1307715966449
0.440091309310289 1.12983723806357
0.450089678786891 1.12889707321958
0.460088048263493 1.12792830325576
0.470086417740095 1.12695918813991
0.480084787216697 1.12595916924374
0.490083156693299 1.12492396226841
0.500081526169901 1.12388661794138
0.510079895646502 1.12282507460163
0.520078265123105 1.12171425240388
0.530076634599706 1.12057293571411
0.540075004076308 1.11937404500069
0.55007337355291 1.11811715462252
0.560071743029512 1.11684364642995
0.570070112506114 1.11553046272766
0.580068481982716 1.11415422885427
0.590066851459318 1.11272876567043
0.60006522093592 1.11121670631995
0.610063590412522 1.10958612464439
0.620061959889124 1.10790538850555
0.630060329365726 1.10613912043159
0.640058698842328 1.10430010588503
0.65005706831893 1.10237350681216
0.660055437795532 1.10039995076319
0.670053807272134 1.09830759308586
0.680052176748736 1.09605932870613
0.690050546225338 1.09376935441383
0.70004891570194 1.09138299303273
0.710047285178542 1.08887237977289
0.720045654655144 1.08630305929938
0.730044024131746 1.08368132743878
0.740042393608348 1.08098413112333
0.75004076308495 1.07822391044586
0.760039132561552 1.07539338971932
0.770037502038154 1.07247335579761
0.780035871514756 1.06954782691651
0.790034240991358 1.06658024106612
0.80003261046796 1.06354176532583
0.810030979944562 1.0605609570011
0.820029349421164 1.05756874438034
0.830027718897766 1.05451458259801
0.840026088374368 1.05151185625647
0.85002445785097 1.04850436471096
0.860022827327572 1.04544978970075
0.870021196804174 1.04244798552217
0.880019566280776 1.03944026169983
0.890017935757378 1.03643944593636
0.90001630523398 1.03340600128923
0.910014674710582 1.03039959134221
0.920013044187184 1.02733967461556
0.930011413663786 1.02415440917702
0.940009783140388 1.02092066098409
0.95000815261699 1.01762855499744
0.960006522093592 1.0142557814291
0.970004891570194 1.01083678573125
0.980003261046796 1.00735850524861
0.990001630523398 1.00379251802508
};
\addlegendentry{Optimal}
\addplot [semithick, color1]
table {%
0.000163052339801076 0.824699662804445
0.0101614218164031 0.788094944119214
0.0201597912930051 0.89357223366894
0.030158160769607 0.932419065128104
0.040156530246209 0.974842365771084
0.050154899722811 1.00535286701062
0.060153269199413 1.01156073900802
0.070151638676015 1.01590225179242
0.080150008152617 1.01458928646453
0.090148377629219 1.01199554130045
0.100146747105821 1.01220354189433
0.110145116582423 1.01104966587986
0.120143486059025 1.01229052797351
0.130141855535627 1.01341791312691
0.140140225012229 1.01772601488326
0.150138594488831 1.02176079063718
0.160136963965433 1.02469041000428
0.170135333442035 1.02825484884679
0.180133702918637 1.03071020825315
0.190132072395239 1.03247692121412
0.200130441871841 1.03443957639562
0.210128811348443 1.0364058633348
0.220127180825045 1.03746440565936
0.230125550301647 1.03948612263355
0.240123919778249 1.04129417491947
0.250122289254851 1.04332827661743
0.260120658731453 1.0450607015883
0.270119028208055 1.04637421043037
0.280117397684657 1.04778050162701
0.290115767161259 1.04848714573113
0.300114136637861 1.04952440031852
0.310112506114463 1.05063558569616
0.320110875591065 1.05164168579752
0.330109245067667 1.05259301377549
0.340107614544269 1.05339419072497
0.350105984020871 1.05308996318989
0.360104353497473 1.05363207201186
0.370102722974075 1.05391253330934
0.380101092450677 1.05448517754214
0.390099461927279 1.05531977169084
0.400097831403881 1.05607411498457
0.410096200880483 1.05657470053161
0.420094570357085 1.05678707294572
0.430092939833687 1.05707416185998
0.440091309310289 1.05706443007136
0.450089678786891 1.05718154782973
0.460088048263493 1.05715246120571
0.470086417740095 1.05674381778574
0.480084787216697 1.05653425941746
0.490083156693299 1.05602152536097
0.500081526169901 1.05560616823586
0.510079895646502 1.05496000929377
0.520078265123105 1.05410907208817
0.530076634599706 1.05356550759167
0.540075004076308 1.05293810745338
0.55007337355291 1.05206882719742
0.560071743029512 1.05058957909513
0.570070112506114 1.04928346375706
0.580068481982716 1.04774434781855
0.590066851459318 1.04664914906175
0.60006522093592 1.04572693953262
0.610063590412522 1.0445446226052
0.620061959889124 1.04297978350287
0.630060329365726 1.04175536694347
0.640058698842328 1.04043740247452
0.65005706831893 1.0395480713163
0.660055437795532 1.03818362785304
0.670053807272134 1.03698513689515
0.680052176748736 1.0354716688853
0.690050546225338 1.0343565078925
0.70004891570194 1.03345578409348
0.710047285178542 1.03226845483193
0.720045654655144 1.03146105418694
0.730044024131746 1.03081539883729
0.740042393608348 1.03023799992291
0.75004076308495 1.0299164494773
0.760039132561552 1.02948592914316
0.770037502038154 1.02887871311259
0.780035871514756 1.02825636729337
0.790034240991358 1.02790516433925
0.80003261046796 1.02735875480276
0.810030979944562 1.02669414269277
0.820029349421164 1.0258462907822
0.830027718897766 1.0248559321954
0.840026088374368 1.02446444137499
0.85002445785097 1.02375982248735
0.860022827327572 1.02316819345
0.870021196804174 1.02242799912077
0.880019566280776 1.02128174313418
0.890017935757378 1.01993225829039
0.90001630523398 1.01841292962001
0.910014674710582 1.01661743405942
0.920013044187184 1.01532669848226
0.930011413663786 1.01371750280302
0.940009783140388 1.01191716402694
0.95000815261699 1.0097915029831
0.960006522093592 1.00758682823436
0.970004891570194 1.00582630745866
0.980003261046796 1.00432531332696
0.990001630523398 1.00252713632347
};
\addplot [semithick, color2]
table {%
0.000163052339801076 1.16482112377107
0.0101614218164031 1.15800706969376
0.0201597912930051 1.15573045914968
0.030158160769607 1.15453969658799
0.040156530246209 1.15343972419925
0.050154899722811 1.1520732785058
0.060153269199413 1.15080470209311
0.070151638676015 1.14983438255818
0.080150008152617 1.14863731708517
0.090148377629219 1.14745202876505
0.100146747105821 1.14666497006356
0.110145116582423 1.14567176175689
0.120143486059025 1.14468001045265
0.130141855535627 1.1433681427069
0.140140225012229 1.14244475533922
0.150138594488831 1.14131846252664
0.160136963965433 1.14026888841081
0.170135333442035 1.13929345948605
0.180133702918637 1.13838546472043
0.190132072395239 1.13755424785394
0.200130441871841 1.13639435040972
0.210128811348443 1.13545807725245
0.220127180825045 1.13432917203906
0.230125550301647 1.13338849863389
0.240123919778249 1.13242577963935
0.250122289254851 1.13146012298166
0.260120658731453 1.13079448320861
0.270119028208055 1.12999655572193
0.280117397684657 1.12930335089467
0.290115767161259 1.12811625291563
0.300114136637861 1.127032649855
0.310112506114463 1.12600580320454
0.320110875591065 1.12493130106357
0.330109245067667 1.12384643727552
0.340107614544269 1.12276138101429
0.350105984020871 1.12173908253051
0.360104353497473 1.12091201926603
0.370102722974075 1.12016117322593
0.380101092450677 1.11933807598816
0.390099461927279 1.11856942797121
0.400097831403881 1.11779037040553
0.410096200880483 1.11691748153268
0.420094570357085 1.11599751732027
0.430092939833687 1.11527868004051
0.440091309310289 1.11423544419064
0.450089678786891 1.11326125853738
0.460088048263493 1.11220815436318
0.470086417740095 1.11115030413163
0.480084787216697 1.10983744408533
0.490083156693299 1.1085015081719
0.500081526169901 1.10711142532006
0.510079895646502 1.10590726152921
0.520078265123105 1.10479951418262
0.530076634599706 1.10329196592982
0.540075004076308 1.10199689626471
0.55007337355291 1.10038173625032
0.560071743029512 1.09865298716243
0.570070112506114 1.09690881615491
0.580068481982716 1.09471906447759
0.590066851459318 1.0927404915861
0.60006522093592 1.09059810055269
0.610063590412522 1.08836496158834
0.620061959889124 1.0863531341631
0.630060329365726 1.0842534215962
0.640058698842328 1.08198878050263
0.65005706831893 1.0799458163147
0.660055437795532 1.07769438534161
0.670053807272134 1.07537517054433
0.680052176748736 1.07325736455882
0.690050546225338 1.07094478478031
0.70004891570194 1.06861157295033
0.710047285178542 1.06604083759961
0.720045654655144 1.06376099330668
0.730044024131746 1.06143916348322
0.740042393608348 1.05908792938639
0.75004076308495 1.05689284569119
0.760039132561552 1.05482094472099
0.770037502038154 1.05253520762488
0.780035871514756 1.05022558657219
0.790034240991358 1.04794820308835
0.80003261046796 1.04565375751642
0.810030979944562 1.04336396011453
0.820029349421164 1.04128016060868
0.830027718897766 1.03900037983399
0.840026088374368 1.03671001279726
0.85002445785097 1.03458443814244
0.860022827327572 1.03245512065297
0.870021196804174 1.03043558370761
0.880019566280776 1.02828029369681
0.890017935757378 1.02615558778165
0.90001630523398 1.02406542574503
0.910014674710582 1.0220347391542
0.920013044187184 1.01994691638167
0.930011413663786 1.01791140611365
0.940009783140388 1.01576682751557
0.95000815261699 1.01344598365415
0.960006522093592 1.01119334210605
0.970004891570194 1.0087063998142
0.980003261046796 1.00605340720532
0.990001630523398 1.00313461861959
};
\addplot [semithick, color3]
table {%
0.000163052339801076 0.851921889680476
0.0101614218164031 1.021752983881
0.0201597912930051 1.0471861879782
0.030158160769607 1.06715682834394
0.040156530246209 1.0801578197314
0.050154899722811 1.09017831978253
0.060153269199413 1.09501698160979
0.070151638676015 1.09615887369419
0.080150008152617 1.09859386509982
0.090148377629219 1.1005860531504
0.100146747105821 1.10277284553715
0.110145116582423 1.10435577321305
0.120143486059025 1.10622073842216
0.130141855535627 1.10707412348564
0.140140225012229 1.10759238960756
0.150138594488831 1.10858020988988
0.160136963965433 1.10958260575285
0.170135333442035 1.11066819688518
0.180133702918637 1.11106328449719
0.190132072395239 1.1111203998391
0.200130441871841 1.11094091646828
0.210128811348443 1.11056308378231
0.220127180825045 1.11021165703061
0.230125550301647 1.11007244681061
0.240123919778249 1.10991610504425
0.250122289254851 1.10966119508685
0.260120658731453 1.10930150493328
0.270119028208055 1.10831300615775
0.280117397684657 1.10793390574188
0.290115767161259 1.10724526099875
0.300114136637861 1.10655060172097
0.310112506114463 1.10542388552499
0.320110875591065 1.10477477904295
0.330109245067667 1.10344358370105
0.340107614544269 1.10166911621085
0.350105984020871 1.10045604369746
0.360104353497473 1.09980172048728
0.370102722974075 1.09915108279807
0.380101092450677 1.09821737469094
0.390099461927279 1.097178680827
0.400097831403881 1.09579053153562
0.410096200880483 1.09430205552688
0.420094570357085 1.09288674216329
0.430092939833687 1.09140884219378
0.440091309310289 1.09017714913483
0.450089678786891 1.08912473296678
0.460088048263493 1.08799725543281
0.470086417740095 1.08686874258822
0.480084787216697 1.08553521891362
0.490083156693299 1.08445276590326
0.500081526169901 1.08321123848175
0.510079895646502 1.08201066621239
0.520078265123105 1.08051741275722
0.530076634599706 1.07880536393379
0.540075004076308 1.07782463089261
0.55007337355291 1.07645481035356
0.560071743029512 1.07508530821549
0.570070112506114 1.07368682702413
0.580068481982716 1.07250240724012
0.590066851459318 1.07094286726269
0.60006522093592 1.06908876611324
0.610063590412522 1.06744865627835
0.620061959889124 1.06583619852701
0.630060329365726 1.06435083068276
0.640058698842328 1.06273888260961
0.65005706831893 1.06068254840645
0.660055437795532 1.05882059217728
0.670053807272134 1.05706221946097
0.680052176748736 1.05516711459827
0.690050546225338 1.05368821150672
0.70004891570194 1.05176254256191
0.710047285178542 1.04997607231021
0.720045654655144 1.04819390743968
0.730044024131746 1.04633441411377
0.740042393608348 1.04418756535282
0.75004076308495 1.0422874859063
0.760039132561552 1.04046359309615
0.770037502038154 1.03861395354077
0.780035871514756 1.03695733207282
0.790034240991358 1.03528875420812
0.80003261046796 1.0335873685794
0.810030979944562 1.03179708028437
0.820029349421164 1.02998716488255
0.830027718897766 1.02816750686531
0.840026088374368 1.0260939907842
0.85002445785097 1.02411212399222
0.860022827327572 1.02248758039701
0.870021196804174 1.02104905418153
0.880019566280776 1.01958099384773
0.890017935757378 1.01822640902713
0.90001630523398 1.01691142859442
0.910014674710582 1.01556390990461
0.920013044187184 1.01387866959978
0.930011413663786 1.0124132684562
0.940009783140388 1.01093626243396
0.95000815261699 1.00915386851452
0.960006522093592 1.0072828659432
0.970004891570194 1.00537490616677
0.980003261046796 1.00358504804829
0.990001630523398 1.00184699251554
};
\addplot [semithick, color4]
table {%
0.000163052339801076 1.13962220970925
0.0101614218164031 1.14259854274806
0.0201597912930051 1.14222988343557
0.030158160769607 1.13724820722401
0.040156530246209 1.13719861673496
0.050154899722811 1.13361557667439
0.060153269199413 1.131729499802
0.070151638676015 1.13089547671507
0.080150008152617 1.13051627270495
0.090148377629219 1.13014028017156
0.100146747105821 1.12993563260625
0.110145116582423 1.1296313909491
0.120143486059025 1.12948100326878
0.130141855535627 1.12903270579607
0.140140225012229 1.12863293803371
0.150138594488831 1.12838260767065
0.160136963965433 1.12841009771897
0.170135333442035 1.12821775203969
0.180133702918637 1.12826685838409
0.190132072395239 1.12812246970884
0.200130441871841 1.12766212680297
0.210128811348443 1.1271427493376
0.220127180825045 1.12683175802623
0.230125550301647 1.12632608576533
0.240123919778249 1.12598359021823
0.250122289254851 1.12593940280887
0.260120658731453 1.12595825921001
0.270119028208055 1.12609310581212
0.280117397684657 1.12661796660124
0.290115767161259 1.12687098046646
0.300114136637861 1.12662660149372
0.310112506114463 1.12627232469029
0.320110875591065 1.12601933051222
0.330109245067667 1.12517681618893
0.340107614544269 1.12485534388175
0.350105984020871 1.1241891625055
0.360104353497473 1.12335544338398
0.370102722974075 1.12134258067201
0.380101092450677 1.11959212805902
0.390099461927279 1.11805725223591
0.400097831403881 1.11618401891567
0.410096200880483 1.11382273870535
0.420094570357085 1.11279235534301
0.430092939833687 1.11082221578605
0.440091309310289 1.10855874932239
0.450089678786891 1.10626707174832
0.460088048263493 1.10434136999516
0.470086417740095 1.10278177872133
0.480084787216697 1.10110598485325
0.490083156693299 1.09901353145668
0.500081526169901 1.09694480664787
0.510079895646502 1.09474424724775
0.520078265123105 1.09216381054098
0.530076634599706 1.08966994368477
0.540075004076308 1.08700478598102
0.55007337355291 1.08430849427329
0.560071743029512 1.08140429318688
0.570070112506114 1.07877388604793
0.580068481982716 1.07514963349225
0.590066851459318 1.07165209927395
0.60006522093592 1.06848595762169
0.610063590412522 1.06505141401729
0.620061959889124 1.06215516244735
0.630060329365726 1.05928492615633
0.640058698842328 1.05609066104862
0.65005706831893 1.05282974976428
0.660055437795532 1.04980690283905
0.670053807272134 1.04697431288403
0.680052176748736 1.04427448546797
0.690050546225338 1.04162676274893
0.70004891570194 1.03909179284745
0.710047285178542 1.03624545709888
0.720045654655144 1.03374048598979
0.730044024131746 1.0311211298007
0.740042393608348 1.02880970263326
0.75004076308495 1.0265010743451
0.760039132561552 1.02435735926383
0.770037502038154 1.02207292803997
0.780035871514756 1.02005356351172
0.790034240991358 1.01837251234548
0.80003261046796 1.0168838751525
0.810030979944562 1.01547514603141
0.820029349421164 1.01421151575377
0.830027718897766 1.01279425083995
0.840026088374368 1.01139657118502
0.85002445785097 1.01011238556896
0.860022827327572 1.00890215688569
0.870021196804174 1.007912500294
0.880019566280776 1.00652931355046
0.890017935757378 1.00519071589627
0.90001630523398 1.0040106135183
0.910014674710582 1.0031386866069
0.920013044187184 1.00236996701122
0.930011413663786 1.00144043263169
0.940009783140388 1.00027515762025
0.95000815261699 0.999128996149029
0.960006522093592 0.998537260268994
0.970004891570194 0.998674918494797
0.980003261046796 0.99890523170922
0.990001630523398 0.999480455186928
};
\end{axis}

\end{tikzpicture}


==> figures/semantic_segmentation/segmentation_LC_summary_perturbation_rain_strength.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Rain strength},
xmin=-0.0498651598818544, xmax=1.04999357904199,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Lift},
ymin=0.740115829914964, ymax=1.22140801495443,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:0.000128419160138693,1.1993308840354)
--(axis cs:0.000128419160138693,1.19953109745263);

\path [draw=color0, semithick]
(axis cs:0.0101271349685373,1.17862175851661)
--(axis cs:0.0101271349685373,1.18390526367029);

\path [draw=color0, semithick]
(axis cs:0.0201258507769359,1.17379533976266)
--(axis cs:0.0201258507769359,1.17936131041443);

\path [draw=color0, semithick]
(axis cs:0.0301245665853345,1.17061995918446)
--(axis cs:0.0301245665853345,1.17660613835441);

\path [draw=color0, semithick]
(axis cs:0.0401232823937331,1.16815608664524)
--(axis cs:0.0401232823937331,1.17438660348894);

\path [draw=color0, semithick]
(axis cs:0.0501219982021317,1.16610765078837)
--(axis cs:0.0501219982021317,1.17241810641553);

\path [draw=color0, semithick]
(axis cs:0.0601207140105304,1.16432087520939)
--(axis cs:0.0601207140105304,1.17075895189129);

\path [draw=color0, semithick]
(axis cs:0.070119429818929,1.16263085043855)
--(axis cs:0.070119429818929,1.16926602503617);

\path [draw=color0, semithick]
(axis cs:0.0801181456273276,1.16104495736131)
--(axis cs:0.0801181456273276,1.16796345115505);

\path [draw=color0, semithick]
(axis cs:0.0901168614357262,1.1595557293595)
--(axis cs:0.0901168614357262,1.16676343219032);

\path [draw=color0, semithick]
(axis cs:0.100115577244125,1.15811386050852)
--(axis cs:0.100115577244125,1.16562478471757);

\path [draw=color0, semithick]
(axis cs:0.110114293052523,1.15672077144304)
--(axis cs:0.110114293052523,1.16455828299956);

\path [draw=color0, semithick]
(axis cs:0.120113008860922,1.15528641956388)
--(axis cs:0.120113008860922,1.16352036509826);

\path [draw=color0, semithick]
(axis cs:0.130111724669321,1.15392157704283)
--(axis cs:0.130111724669321,1.16251417580597);

\path [draw=color0, semithick]
(axis cs:0.140110440477719,1.15263877746208)
--(axis cs:0.140110440477719,1.16152286892312);

\path [draw=color0, semithick]
(axis cs:0.150109156286118,1.15142766182373)
--(axis cs:0.150109156286118,1.16054058706647);

\path [draw=color0, semithick]
(axis cs:0.160107872094516,1.15024142329664)
--(axis cs:0.160107872094516,1.15952904080642);

\path [draw=color0, semithick]
(axis cs:0.170106587902915,1.14904943899751)
--(axis cs:0.170106587902915,1.15849214304105);

\path [draw=color0, semithick]
(axis cs:0.180105303711314,1.14787592538585)
--(axis cs:0.180105303711314,1.15747140469516);

\path [draw=color0, semithick]
(axis cs:0.190104019519712,1.14668675669064)
--(axis cs:0.190104019519712,1.1564136777806);

\path [draw=color0, semithick]
(axis cs:0.200102735328111,1.14551872320007)
--(axis cs:0.200102735328111,1.15535614495941);

\path [draw=color0, semithick]
(axis cs:0.21010145113651,1.14434976583533)
--(axis cs:0.21010145113651,1.15431446097553);

\path [draw=color0, semithick]
(axis cs:0.220100166944908,1.14317351196193)
--(axis cs:0.220100166944908,1.15330647259799);

\path [draw=color0, semithick]
(axis cs:0.230098882753307,1.14201776105204)
--(axis cs:0.230098882753307,1.15233083106765);

\path [draw=color0, semithick]
(axis cs:0.240097598561705,1.14087747493434)
--(axis cs:0.240097598561705,1.15137812130459);

\path [draw=color0, semithick]
(axis cs:0.250096314370104,1.13975781845994)
--(axis cs:0.250096314370104,1.15044078232346);

\path [draw=color0, semithick]
(axis cs:0.260095030178503,1.13863013552872)
--(axis cs:0.260095030178503,1.14949307875752);

\path [draw=color0, semithick]
(axis cs:0.270093745986901,1.13752754980999)
--(axis cs:0.270093745986901,1.14855501201217);

\path [draw=color0, semithick]
(axis cs:0.2800924617953,1.13644669407733)
--(axis cs:0.2800924617953,1.14762432970726);

\path [draw=color0, semithick]
(axis cs:0.290091177603698,1.13538691593787)
--(axis cs:0.290091177603698,1.14668451707244);

\path [draw=color0, semithick]
(axis cs:0.300089893412097,1.13434619485707)
--(axis cs:0.300089893412097,1.14572875760373);

\path [draw=color0, semithick]
(axis cs:0.310088609220496,1.1333025180344)
--(axis cs:0.310088609220496,1.14475336370333);

\path [draw=color0, semithick]
(axis cs:0.320087325028894,1.13223566192706)
--(axis cs:0.320087325028894,1.14376618293686);

\path [draw=color0, semithick]
(axis cs:0.330086040837293,1.13116743968912)
--(axis cs:0.330086040837293,1.14277830800843);

\path [draw=color0, semithick]
(axis cs:0.340084756645691,1.13008089525439)
--(axis cs:0.340084756645691,1.14176511086208);

\path [draw=color0, semithick]
(axis cs:0.35008347245409,1.12900969699583)
--(axis cs:0.35008347245409,1.14075038106609);

\path [draw=color0, semithick]
(axis cs:0.360082188262489,1.12794585937452)
--(axis cs:0.360082188262489,1.13973826924741);

\path [draw=color0, semithick]
(axis cs:0.370080904070887,1.1268824270881)
--(axis cs:0.370080904070887,1.13873601242684);

\path [draw=color0, semithick]
(axis cs:0.380079619879286,1.12581692173218)
--(axis cs:0.380079619879286,1.13774305758621);

\path [draw=color0, semithick]
(axis cs:0.390078335687685,1.12475723223022)
--(axis cs:0.390078335687685,1.1367646477275);

\path [draw=color0, semithick]
(axis cs:0.400077051496083,1.12370940316581)
--(axis cs:0.400077051496083,1.13580784999945);

\path [draw=color0, semithick]
(axis cs:0.410075767304482,1.12262452599506)
--(axis cs:0.410075767304482,1.13482272730708);

\path [draw=color0, semithick]
(axis cs:0.42007448311288,1.12155352094468)
--(axis cs:0.42007448311288,1.13380461325821);

\path [draw=color0, semithick]
(axis cs:0.430073198921279,1.12047913659284)
--(axis cs:0.430073198921279,1.13275779390272);

\path [draw=color0, semithick]
(axis cs:0.440071914729678,1.11940112979227)
--(axis cs:0.440071914729678,1.13168121120555);

\path [draw=color0, semithick]
(axis cs:0.450070630538076,1.11830048905985)
--(axis cs:0.450070630538076,1.13057622494784);

\path [draw=color0, semithick]
(axis cs:0.460069346346475,1.11719254093662)
--(axis cs:0.460069346346475,1.12946522760923);

\path [draw=color0, semithick]
(axis cs:0.470068062154873,1.11609022681214)
--(axis cs:0.470068062154873,1.12834662738108);

\path [draw=color0, semithick]
(axis cs:0.480066777963272,1.11497606643096)
--(axis cs:0.480066777963272,1.12718020828482);

\path [draw=color0, semithick]
(axis cs:0.490065493771671,1.11386954661626)
--(axis cs:0.490065493771671,1.12594980506229);

\path [draw=color0, semithick]
(axis cs:0.500064209580069,1.11277071360335)
--(axis cs:0.500064209580069,1.12468108114848);

\path [draw=color0, semithick]
(axis cs:0.510062925388468,1.11166544393467)
--(axis cs:0.510062925388468,1.12340226150512);

\path [draw=color0, semithick]
(axis cs:0.520061641196867,1.11054560845109)
--(axis cs:0.520061641196867,1.12209493872934);

\path [draw=color0, semithick]
(axis cs:0.530060357005265,1.10939074206962)
--(axis cs:0.530060357005265,1.12073035160055);

\path [draw=color0, semithick]
(axis cs:0.540059072813664,1.10820605349516)
--(axis cs:0.540059072813664,1.11925115358425);

\path [draw=color0, semithick]
(axis cs:0.550057788622062,1.10695542919537)
--(axis cs:0.550057788622062,1.11762507511825);

\path [draw=color0, semithick]
(axis cs:0.560056504430461,1.10565720925276)
--(axis cs:0.560056504430461,1.11588524088973);

\path [draw=color0, semithick]
(axis cs:0.57005522023886,1.10429919535366)
--(axis cs:0.57005522023886,1.11402813362438);

\path [draw=color0, semithick]
(axis cs:0.580053936047258,1.10290857819616)
--(axis cs:0.580053936047258,1.11210014305501);

\path [draw=color0, semithick]
(axis cs:0.590052651855657,1.10149416575073)
--(axis cs:0.590052651855657,1.11012689704413);

\path [draw=color0, semithick]
(axis cs:0.600051367664055,1.10005602110353)
--(axis cs:0.600051367664055,1.10811040400794);

\path [draw=color0, semithick]
(axis cs:0.610050083472454,1.09861030273605)
--(axis cs:0.610050083472454,1.10608722881254);

\path [draw=color0, semithick]
(axis cs:0.620048799280853,1.09712032574388)
--(axis cs:0.620048799280853,1.10401769379486);

\path [draw=color0, semithick]
(axis cs:0.630047515089251,1.09558509348565)
--(axis cs:0.630047515089251,1.10192512012923);

\path [draw=color0, semithick]
(axis cs:0.64004623089765,1.09401958825269)
--(axis cs:0.64004623089765,1.09983626705475);

\path [draw=color0, semithick]
(axis cs:0.650044946706049,1.09241285199676)
--(axis cs:0.650044946706049,1.09775044138193);

\path [draw=color0, semithick]
(axis cs:0.660043662514447,1.0907457821851)
--(axis cs:0.660043662514447,1.09564874791158);

\path [draw=color0, semithick]
(axis cs:0.670042378322846,1.0890172727533)
--(axis cs:0.670042378322846,1.09352518232522);

\path [draw=color0, semithick]
(axis cs:0.680041094131244,1.08726609190753)
--(axis cs:0.680041094131244,1.091412950344);

\path [draw=color0, semithick]
(axis cs:0.690039809939643,1.08547194788709)
--(axis cs:0.690039809939643,1.08925962878475);

\path [draw=color0, semithick]
(axis cs:0.700038525748042,1.08364338066328)
--(axis cs:0.700038525748042,1.08709742899907);

\path [draw=color0, semithick]
(axis cs:0.71003724155644,1.08172703745557)
--(axis cs:0.71003724155644,1.08492154003666);

\path [draw=color0, semithick]
(axis cs:0.720035957364839,1.07970883834374)
--(axis cs:0.720035957364839,1.08270347917481);

\path [draw=color0, semithick]
(axis cs:0.730034673173237,1.07760246335007)
--(axis cs:0.730034673173237,1.08042710163517);

\path [draw=color0, semithick]
(axis cs:0.740033388981636,1.07541220886246)
--(axis cs:0.740033388981636,1.07807986027698);

\path [draw=color0, semithick]
(axis cs:0.750032104790035,1.07317814371874)
--(axis cs:0.750032104790035,1.07568339138438);

\path [draw=color0, semithick]
(axis cs:0.760030820598433,1.07086019217166)
--(axis cs:0.760030820598433,1.07321253129964);

\path [draw=color0, semithick]
(axis cs:0.770029536406832,1.06846576784295)
--(axis cs:0.770029536406832,1.07069761803351);

\path [draw=color0, semithick]
(axis cs:0.78002825221523,1.06601461099189)
--(axis cs:0.78002825221523,1.06811628577509);

\path [draw=color0, semithick]
(axis cs:0.790026968023629,1.06351839842962)
--(axis cs:0.790026968023629,1.06548793221097);

\path [draw=color0, semithick]
(axis cs:0.800025683832028,1.06097828883468)
--(axis cs:0.800025683832028,1.06279686548538);

\path [draw=color0, semithick]
(axis cs:0.810024399640426,1.05839162171335)
--(axis cs:0.810024399640426,1.06004902165026);

\path [draw=color0, semithick]
(axis cs:0.820023115448825,1.05575329353866)
--(axis cs:0.820023115448825,1.05727262868972);

\path [draw=color0, semithick]
(axis cs:0.830021831257224,1.05310844951961)
--(axis cs:0.830021831257224,1.05447951811166);

\path [draw=color0, semithick]
(axis cs:0.840020547065622,1.05039600420173)
--(axis cs:0.840020547065622,1.05161848170263);

\path [draw=color0, semithick]
(axis cs:0.850019262874021,1.04765273872857)
--(axis cs:0.850019262874021,1.04873096010069);

\path [draw=color0, semithick]
(axis cs:0.860017978682419,1.04489327575042)
--(axis cs:0.860017978682419,1.04580804416038);

\path [draw=color0, semithick]
(axis cs:0.870016694490818,1.04214228370168)
--(axis cs:0.870016694490818,1.04284464383557);

\path [draw=color0, semithick]
(axis cs:0.880015410299217,1.03938725075778)
--(axis cs:0.880015410299217,1.03983269539293);

\path [draw=color0, semithick]
(axis cs:0.890014126107615,1.03660976679483)
--(axis cs:0.890014126107615,1.03679264711329);

\path [draw=color0, semithick]
(axis cs:0.900012841916014,1.03378029634552)
--(axis cs:0.900012841916014,1.03384566599994);

\path [draw=color0, semithick]
(axis cs:0.910011557724412,1.03071821664443)
--(axis cs:0.910011557724412,1.03101825913517);

\path [draw=color0, semithick]
(axis cs:0.920010273532811,1.02762956229735)
--(axis cs:0.920010273532811,1.02813155102939);

\path [draw=color0, semithick]
(axis cs:0.93000898934121,1.02449251257823)
--(axis cs:0.93000898934121,1.02516468185762);

\path [draw=color0, semithick]
(axis cs:0.940007705149608,1.02129777308946)
--(axis cs:0.940007705149608,1.02209169065612);

\path [draw=color0, semithick]
(axis cs:0.950006420958007,1.01805925503259)
--(axis cs:0.950006420958007,1.01889771377361);

\path [draw=color0, semithick]
(axis cs:0.960005136766406,1.01477493518377)
--(axis cs:0.960005136766406,1.01556109389032);

\path [draw=color0, semithick]
(axis cs:0.970003852574804,1.01143476848532)
--(axis cs:0.970003852574804,1.01216915197628);

\path [draw=color0, semithick]
(axis cs:0.980002568383203,1.00789982479384)
--(axis cs:0.980002568383203,1.00854584887872);

\path [draw=color0, semithick]
(axis cs:0.990001284191601,1.00418260841561)
--(axis cs:0.990001284191601,1.00471387008903);

\path [draw=color0, semithick]
(axis cs:1,0.99999999999999)
--(axis cs:1,1);

\path [draw=color1, semithick]
(axis cs:0.000128419160138693,0.761992747416758)
--(axis cs:0.000128419160138693,1.1993308840354);

\path [draw=color1, semithick]
(axis cs:0.0101271349685373,1.08312828238038)
--(axis cs:0.0101271349685373,1.09582593629564);

\path [draw=color1, semithick]
(axis cs:0.0201258507769359,1.11559984994206)
--(axis cs:0.0201258507769359,1.13305808622326);

\path [draw=color1, semithick]
(axis cs:0.0301245665853345,1.12044714319942)
--(axis cs:0.0301245665853345,1.14567961657682);

\path [draw=color1, semithick]
(axis cs:0.0401232823937331,1.12122527271363)
--(axis cs:0.0401232823937331,1.14961515886946);

\path [draw=color1, semithick]
(axis cs:0.0501219982021317,1.12303789465991)
--(axis cs:0.0501219982021317,1.14828411782888);

\path [draw=color1, semithick]
(axis cs:0.0601207140105304,1.12247045850705)
--(axis cs:0.0601207140105304,1.14648950211044);

\path [draw=color1, semithick]
(axis cs:0.070119429818929,1.1216030302287)
--(axis cs:0.070119429818929,1.1454290333087);

\path [draw=color1, semithick]
(axis cs:0.0801181456273276,1.12086145988439)
--(axis cs:0.0801181456273276,1.14266576675762);

\path [draw=color1, semithick]
(axis cs:0.0901168614357262,1.11726455132906)
--(axis cs:0.0901168614357262,1.14062745569721);

\path [draw=color1, semithick]
(axis cs:0.100115577244125,1.11601822379382)
--(axis cs:0.100115577244125,1.13803391305863);

\path [draw=color1, semithick]
(axis cs:0.110114293052523,1.11603371344442)
--(axis cs:0.110114293052523,1.13494346287664);

\path [draw=color1, semithick]
(axis cs:0.120113008860922,1.11491227604571)
--(axis cs:0.120113008860922,1.131785456605);

\path [draw=color1, semithick]
(axis cs:0.130111724669321,1.11292475200927)
--(axis cs:0.130111724669321,1.13026131997965);

\path [draw=color1, semithick]
(axis cs:0.140110440477719,1.11187573999446)
--(axis cs:0.140110440477719,1.12868497406421);

\path [draw=color1, semithick]
(axis cs:0.150109156286118,1.10989569311615)
--(axis cs:0.150109156286118,1.12703479888442);

\path [draw=color1, semithick]
(axis cs:0.160107872094516,1.10842669974194)
--(axis cs:0.160107872094516,1.12510649906098);

\path [draw=color1, semithick]
(axis cs:0.170106587902915,1.10752485174924)
--(axis cs:0.170106587902915,1.12477668713418);

\path [draw=color1, semithick]
(axis cs:0.180105303711314,1.10548253941161)
--(axis cs:0.180105303711314,1.12436644549828);

\path [draw=color1, semithick]
(axis cs:0.190104019519712,1.10349236044542)
--(axis cs:0.190104019519712,1.12178491763518);

\path [draw=color1, semithick]
(axis cs:0.200102735328111,1.10022822152467)
--(axis cs:0.200102735328111,1.12083830828386);

\path [draw=color1, semithick]
(axis cs:0.21010145113651,1.10064818643097)
--(axis cs:0.21010145113651,1.11924333043149);

\path [draw=color1, semithick]
(axis cs:0.220100166944908,1.09914858604705)
--(axis cs:0.220100166944908,1.11844013539922);

\path [draw=color1, semithick]
(axis cs:0.230098882753307,1.0970921151935)
--(axis cs:0.230098882753307,1.11727431285439);

\path [draw=color1, semithick]
(axis cs:0.240097598561705,1.09598490200391)
--(axis cs:0.240097598561705,1.11512664318765);

\path [draw=color1, semithick]
(axis cs:0.250096314370104,1.09546689113557)
--(axis cs:0.250096314370104,1.11371947881173);

\path [draw=color1, semithick]
(axis cs:0.260095030178503,1.09425715819483)
--(axis cs:0.260095030178503,1.11252242574304);

\path [draw=color1, semithick]
(axis cs:0.270093745986901,1.09300104869026)
--(axis cs:0.270093745986901,1.11075694303022);

\path [draw=color1, semithick]
(axis cs:0.2800924617953,1.09321412392314)
--(axis cs:0.2800924617953,1.10883446474041);

\path [draw=color1, semithick]
(axis cs:0.290091177603698,1.09273496519232)
--(axis cs:0.290091177603698,1.105651262275);

\path [draw=color1, semithick]
(axis cs:0.300089893412097,1.09172337936886)
--(axis cs:0.300089893412097,1.10467353069251);

\path [draw=color1, semithick]
(axis cs:0.310088609220496,1.09008222046049)
--(axis cs:0.310088609220496,1.10369399474382);

\path [draw=color1, semithick]
(axis cs:0.320087325028894,1.08965183714114)
--(axis cs:0.320087325028894,1.10269740195784);

\path [draw=color1, semithick]
(axis cs:0.330086040837293,1.08872728867567)
--(axis cs:0.330086040837293,1.1019214851694);

\path [draw=color1, semithick]
(axis cs:0.340084756645691,1.08907848927372)
--(axis cs:0.340084756645691,1.10124612877036);

\path [draw=color1, semithick]
(axis cs:0.35008347245409,1.08894644654736)
--(axis cs:0.35008347245409,1.10033338561327);

\path [draw=color1, semithick]
(axis cs:0.360082188262489,1.08837568557601)
--(axis cs:0.360082188262489,1.09976116796272);

\path [draw=color1, semithick]
(axis cs:0.370080904070887,1.08747630299165)
--(axis cs:0.370080904070887,1.09969200066885);

\path [draw=color1, semithick]
(axis cs:0.380079619879286,1.08708506884062)
--(axis cs:0.380079619879286,1.09906499880736);

\path [draw=color1, semithick]
(axis cs:0.390078335687685,1.08548925073975)
--(axis cs:0.390078335687685,1.09835151962972);

\path [draw=color1, semithick]
(axis cs:0.400077051496083,1.0843172934838)
--(axis cs:0.400077051496083,1.09760029625795);

\path [draw=color1, semithick]
(axis cs:0.410075767304482,1.08302852311071)
--(axis cs:0.410075767304482,1.09678717471169);

\path [draw=color1, semithick]
(axis cs:0.42007448311288,1.08186500106318)
--(axis cs:0.42007448311288,1.09621011015796);

\path [draw=color1, semithick]
(axis cs:0.430073198921279,1.08046945007523)
--(axis cs:0.430073198921279,1.09541458084654);

\path [draw=color1, semithick]
(axis cs:0.440071914729678,1.07954198875997)
--(axis cs:0.440071914729678,1.09435079662404);

\path [draw=color1, semithick]
(axis cs:0.450070630538076,1.0790212710388)
--(axis cs:0.450070630538076,1.09334439004668);

\path [draw=color1, semithick]
(axis cs:0.460069346346475,1.0782379657598)
--(axis cs:0.460069346346475,1.09237430454179);

\path [draw=color1, semithick]
(axis cs:0.470068062154873,1.07728091837808)
--(axis cs:0.470068062154873,1.09186933355968);

\path [draw=color1, semithick]
(axis cs:0.480066777963272,1.07609112213989)
--(axis cs:0.480066777963272,1.09063112323342);

\path [draw=color1, semithick]
(axis cs:0.490065493771671,1.07459273154381)
--(axis cs:0.490065493771671,1.08955982372557);

\path [draw=color1, semithick]
(axis cs:0.500064209580069,1.07338300970654)
--(axis cs:0.500064209580069,1.0886053275062);

\path [draw=color1, semithick]
(axis cs:0.510062925388468,1.07283322560202)
--(axis cs:0.510062925388468,1.08742356229491);

\path [draw=color1, semithick]
(axis cs:0.520061641196867,1.07195129622591)
--(axis cs:0.520061641196867,1.08658946892327);

\path [draw=color1, semithick]
(axis cs:0.530060357005265,1.07115668617026)
--(axis cs:0.530060357005265,1.08513502633819);

\path [draw=color1, semithick]
(axis cs:0.540059072813664,1.07020450517422)
--(axis cs:0.540059072813664,1.08356764436093);

\path [draw=color1, semithick]
(axis cs:0.550057788622062,1.06901473531671)
--(axis cs:0.550057788622062,1.08219460491082);

\path [draw=color1, semithick]
(axis cs:0.560056504430461,1.06814666967287)
--(axis cs:0.560056504430461,1.08128410889781);

\path [draw=color1, semithick]
(axis cs:0.57005522023886,1.0672293588149)
--(axis cs:0.57005522023886,1.08069961420732);

\path [draw=color1, semithick]
(axis cs:0.580053936047258,1.06630030071569)
--(axis cs:0.580053936047258,1.0799589378009);

\path [draw=color1, semithick]
(axis cs:0.590052651855657,1.06580373037071)
--(axis cs:0.590052651855657,1.07905533781972);

\path [draw=color1, semithick]
(axis cs:0.600051367664055,1.06490434646527)
--(axis cs:0.600051367664055,1.0781375380105);

\path [draw=color1, semithick]
(axis cs:0.610050083472454,1.06382810218291)
--(axis cs:0.610050083472454,1.07728974044067);

\path [draw=color1, semithick]
(axis cs:0.620048799280853,1.06341690928499)
--(axis cs:0.620048799280853,1.07571013243675);

\path [draw=color1, semithick]
(axis cs:0.630047515089251,1.06250589698357)
--(axis cs:0.630047515089251,1.07422516929752);

\path [draw=color1, semithick]
(axis cs:0.64004623089765,1.06206429372512)
--(axis cs:0.64004623089765,1.07208418519945);

\path [draw=color1, semithick]
(axis cs:0.650044946706049,1.06146917570081)
--(axis cs:0.650044946706049,1.07002044406675);

\path [draw=color1, semithick]
(axis cs:0.660043662514447,1.06069717747905)
--(axis cs:0.660043662514447,1.06816900261992);

\path [draw=color1, semithick]
(axis cs:0.670042378322846,1.05922812098156)
--(axis cs:0.670042378322846,1.06637475941408);

\path [draw=color1, semithick]
(axis cs:0.680041094131244,1.0582451903365)
--(axis cs:0.680041094131244,1.06444876826855);

\path [draw=color1, semithick]
(axis cs:0.690039809939643,1.05723784951109)
--(axis cs:0.690039809939643,1.0633077946173);

\path [draw=color1, semithick]
(axis cs:0.700038525748042,1.05620384858659)
--(axis cs:0.700038525748042,1.06201587160095);

\path [draw=color1, semithick]
(axis cs:0.71003724155644,1.05499561693032)
--(axis cs:0.71003724155644,1.06035092410266);

\path [draw=color1, semithick]
(axis cs:0.720035957364839,1.05340825458192)
--(axis cs:0.720035957364839,1.05895378642159);

\path [draw=color1, semithick]
(axis cs:0.730034673173237,1.0517665772634)
--(axis cs:0.730034673173237,1.05780799741934);

\path [draw=color1, semithick]
(axis cs:0.740033388981636,1.04986140606593)
--(axis cs:0.740033388981636,1.05576121096173);

\path [draw=color1, semithick]
(axis cs:0.750032104790035,1.04808815144475)
--(axis cs:0.750032104790035,1.05404007888547);

\path [draw=color1, semithick]
(axis cs:0.760030820598433,1.04648612758517)
--(axis cs:0.760030820598433,1.05207647794793);

\path [draw=color1, semithick]
(axis cs:0.770029536406832,1.04482062067772)
--(axis cs:0.770029536406832,1.0500237254836);

\path [draw=color1, semithick]
(axis cs:0.78002825221523,1.04359774694718)
--(axis cs:0.78002825221523,1.04811463626564);

\path [draw=color1, semithick]
(axis cs:0.790026968023629,1.04220710331127)
--(axis cs:0.790026968023629,1.04525778305842);

\path [draw=color1, semithick]
(axis cs:0.800025683832028,1.04063387327702)
--(axis cs:0.800025683832028,1.04302099761649);

\path [draw=color1, semithick]
(axis cs:0.810024399640426,1.03885760043682)
--(axis cs:0.810024399640426,1.04128786029945);

\path [draw=color1, semithick]
(axis cs:0.820023115448825,1.03727977034332)
--(axis cs:0.820023115448825,1.03940294826393);

\path [draw=color1, semithick]
(axis cs:0.830021831257224,1.03508447637641)
--(axis cs:0.830021831257224,1.03758338102971);

\path [draw=color1, semithick]
(axis cs:0.840020547065622,1.0333166126673)
--(axis cs:0.840020547065622,1.03554543228887);

\path [draw=color1, semithick]
(axis cs:0.850019262874021,1.03223712567652)
--(axis cs:0.850019262874021,1.033614819126);

\path [draw=color1, semithick]
(axis cs:0.860017978682419,1.03045483646589)
--(axis cs:0.860017978682419,1.03159297253189);

\path [draw=color1, semithick]
(axis cs:0.870016694490818,1.02863414104543)
--(axis cs:0.870016694490818,1.02969142172907);

\path [draw=color1, semithick]
(axis cs:0.880015410299217,1.02683005600773)
--(axis cs:0.880015410299217,1.02768086762177);

\path [draw=color1, semithick]
(axis cs:0.890014126107615,1.02546317445276)
--(axis cs:0.890014126107615,1.02572374749536);

\path [draw=color1, semithick]
(axis cs:0.900012841916014,1.02365951202733)
--(axis cs:0.900012841916014,1.02376318752426);

\path [draw=color1, semithick]
(axis cs:0.910011557724412,1.02178668309595)
--(axis cs:0.910011557724412,1.0218791486459);

\path [draw=color1, semithick]
(axis cs:0.920010273532811,1.01974204582579)
--(axis cs:0.920010273532811,1.01993037731164);

\path [draw=color1, semithick]
(axis cs:0.93000898934121,1.01748219890275)
--(axis cs:0.93000898934121,1.0175975116704);

\path [draw=color1, semithick]
(axis cs:0.940007705149608,1.0151217304863)
--(axis cs:0.940007705149608,1.01540114179644);

\path [draw=color1, semithick]
(axis cs:0.950006420958007,1.01271634523148)
--(axis cs:0.950006420958007,1.01318580050871);

\path [draw=color1, semithick]
(axis cs:0.960005136766406,1.01039037966906)
--(axis cs:0.960005136766406,1.01065245556595);

\path [draw=color1, semithick]
(axis cs:0.970003852574804,1.00774559775398)
--(axis cs:0.970003852574804,1.00834263878003);

\path [draw=color1, semithick]
(axis cs:0.980002568383203,1.00546542660097)
--(axis cs:0.980002568383203,1.00580712294158);

\path [draw=color1, semithick]
(axis cs:0.990001284191601,1.00283829059523)
--(axis cs:0.990001284191601,1.00308435813004);

\path [draw=color1, semithick]
(axis cs:1,0.999999999999998)
--(axis cs:1,1.00000000000001);

\path [draw=color2, semithick]
(axis cs:0.000128419160138693,1.13698356182643)
--(axis cs:0.000128419160138693,1.15329220484977);

\path [draw=color2, semithick]
(axis cs:0.0101271349685373,1.12235196020666)
--(axis cs:0.0101271349685373,1.144565107411);

\path [draw=color2, semithick]
(axis cs:0.0201258507769359,1.10996679482219)
--(axis cs:0.0201258507769359,1.12024314592293);

\path [draw=color2, semithick]
(axis cs:0.0301245665853345,1.10642326196974)
--(axis cs:0.0301245665853345,1.11760497990845);

\path [draw=color2, semithick]
(axis cs:0.0401232823937331,1.10252587278379)
--(axis cs:0.0401232823937331,1.1170002818635);

\path [draw=color2, semithick]
(axis cs:0.0501219982021317,1.10096150359815)
--(axis cs:0.0501219982021317,1.11913936756377);

\path [draw=color2, semithick]
(axis cs:0.0601207140105304,1.10163900103613)
--(axis cs:0.0601207140105304,1.12024474418446);

\path [draw=color2, semithick]
(axis cs:0.070119429818929,1.10221008104581)
--(axis cs:0.070119429818929,1.12035002774277);

\path [draw=color2, semithick]
(axis cs:0.0801181456273276,1.10231082150524)
--(axis cs:0.0801181456273276,1.12070035793394);

\path [draw=color2, semithick]
(axis cs:0.0901168614357262,1.10236040089038)
--(axis cs:0.0901168614357262,1.11976662477196);

\path [draw=color2, semithick]
(axis cs:0.100115577244125,1.10247980509448)
--(axis cs:0.100115577244125,1.11878859353411);

\path [draw=color2, semithick]
(axis cs:0.110114293052523,1.10262485548067)
--(axis cs:0.110114293052523,1.11830509095379);

\path [draw=color2, semithick]
(axis cs:0.120113008860922,1.10219299436587)
--(axis cs:0.120113008860922,1.11785479005775);

\path [draw=color2, semithick]
(axis cs:0.130111724669321,1.10215876837307)
--(axis cs:0.130111724669321,1.11647774270558);

\path [draw=color2, semithick]
(axis cs:0.140110440477719,1.10185432671546)
--(axis cs:0.140110440477719,1.11540575403);

\path [draw=color2, semithick]
(axis cs:0.150109156286118,1.10128765952055)
--(axis cs:0.150109156286118,1.11472982445503);

\path [draw=color2, semithick]
(axis cs:0.160107872094516,1.10087629468539)
--(axis cs:0.160107872094516,1.11352901303061);

\path [draw=color2, semithick]
(axis cs:0.170106587902915,1.10021005842295)
--(axis cs:0.170106587902915,1.11236348684911);

\path [draw=color2, semithick]
(axis cs:0.180105303711314,1.0995260937564)
--(axis cs:0.180105303711314,1.11176618886603);

\path [draw=color2, semithick]
(axis cs:0.190104019519712,1.09845365272328)
--(axis cs:0.190104019519712,1.11119326862839);

\path [draw=color2, semithick]
(axis cs:0.200102735328111,1.09767490573024)
--(axis cs:0.200102735328111,1.11079141157563);

\path [draw=color2, semithick]
(axis cs:0.21010145113651,1.09674471092703)
--(axis cs:0.21010145113651,1.10998338857309);

\path [draw=color2, semithick]
(axis cs:0.220100166944908,1.09597442422299)
--(axis cs:0.220100166944908,1.10921873821188);

\path [draw=color2, semithick]
(axis cs:0.230098882753307,1.09527300915766)
--(axis cs:0.230098882753307,1.10879974707551);

\path [draw=color2, semithick]
(axis cs:0.240097598561705,1.09467936022489)
--(axis cs:0.240097598561705,1.10817627280617);

\path [draw=color2, semithick]
(axis cs:0.250096314370104,1.09418216734229)
--(axis cs:0.250096314370104,1.10730515440047);

\path [draw=color2, semithick]
(axis cs:0.260095030178503,1.09329155807531)
--(axis cs:0.260095030178503,1.1068821791163);

\path [draw=color2, semithick]
(axis cs:0.270093745986901,1.09280924108408)
--(axis cs:0.270093745986901,1.10642126961142);

\path [draw=color2, semithick]
(axis cs:0.2800924617953,1.09189490406004)
--(axis cs:0.2800924617953,1.10589975974181);

\path [draw=color2, semithick]
(axis cs:0.290091177603698,1.09138118679895)
--(axis cs:0.290091177603698,1.10521352051532);

\path [draw=color2, semithick]
(axis cs:0.300089893412097,1.09089552456321)
--(axis cs:0.300089893412097,1.10464330349752);

\path [draw=color2, semithick]
(axis cs:0.310088609220496,1.09035750088842)
--(axis cs:0.310088609220496,1.10408290892302);

\path [draw=color2, semithick]
(axis cs:0.320087325028894,1.08978065653491)
--(axis cs:0.320087325028894,1.10350251764237);

\path [draw=color2, semithick]
(axis cs:0.330086040837293,1.08933030064984)
--(axis cs:0.330086040837293,1.10302433153895);

\path [draw=color2, semithick]
(axis cs:0.340084756645691,1.0886733617496)
--(axis cs:0.340084756645691,1.10261381554383);

\path [draw=color2, semithick]
(axis cs:0.35008347245409,1.08814169625645)
--(axis cs:0.35008347245409,1.10213375703221);

\path [draw=color2, semithick]
(axis cs:0.360082188262489,1.08760174875164)
--(axis cs:0.360082188262489,1.10155652610417);

\path [draw=color2, semithick]
(axis cs:0.370080904070887,1.08691914817311)
--(axis cs:0.370080904070887,1.10115760883931);

\path [draw=color2, semithick]
(axis cs:0.380079619879286,1.08605340370859)
--(axis cs:0.380079619879286,1.10063520352219);

\path [draw=color2, semithick]
(axis cs:0.390078335687685,1.08551082092445)
--(axis cs:0.390078335687685,1.10007826094557);

\path [draw=color2, semithick]
(axis cs:0.400077051496083,1.08488265292133)
--(axis cs:0.400077051496083,1.09955939194233);

\path [draw=color2, semithick]
(axis cs:0.410075767304482,1.08407664361921)
--(axis cs:0.410075767304482,1.09892070642588);

\path [draw=color2, semithick]
(axis cs:0.42007448311288,1.08341147052535)
--(axis cs:0.42007448311288,1.09818388241578);

\path [draw=color2, semithick]
(axis cs:0.430073198921279,1.08280242330275)
--(axis cs:0.430073198921279,1.097568483534);

\path [draw=color2, semithick]
(axis cs:0.440071914729678,1.08219501346017)
--(axis cs:0.440071914729678,1.09697594732253);

\path [draw=color2, semithick]
(axis cs:0.450070630538076,1.08142967973792)
--(axis cs:0.450070630538076,1.09613271233072);

\path [draw=color2, semithick]
(axis cs:0.460069346346475,1.08074705720649)
--(axis cs:0.460069346346475,1.09521482227661);

\path [draw=color2, semithick]
(axis cs:0.470068062154873,1.08010846097834)
--(axis cs:0.470068062154873,1.09439445972854);

\path [draw=color2, semithick]
(axis cs:0.480066777963272,1.07945060837916)
--(axis cs:0.480066777963272,1.09338248502279);

\path [draw=color2, semithick]
(axis cs:0.490065493771671,1.07872227297174)
--(axis cs:0.490065493771671,1.09215111369235);

\path [draw=color2, semithick]
(axis cs:0.500064209580069,1.07774464125511)
--(axis cs:0.500064209580069,1.09131504574304);

\path [draw=color2, semithick]
(axis cs:0.510062925388468,1.07693392676252)
--(axis cs:0.510062925388468,1.09027832484005);

\path [draw=color2, semithick]
(axis cs:0.520061641196867,1.07614302607055)
--(axis cs:0.520061641196867,1.08893720279807);

\path [draw=color2, semithick]
(axis cs:0.530060357005265,1.07556056403866)
--(axis cs:0.530060357005265,1.08756329140539);

\path [draw=color2, semithick]
(axis cs:0.540059072813664,1.07463174648888)
--(axis cs:0.540059072813664,1.0862225088233);

\path [draw=color2, semithick]
(axis cs:0.550057788622062,1.07398103645971)
--(axis cs:0.550057788622062,1.08491654331654);

\path [draw=color2, semithick]
(axis cs:0.560056504430461,1.07313974524749)
--(axis cs:0.560056504430461,1.08339863744983);

\path [draw=color2, semithick]
(axis cs:0.57005522023886,1.07233095109138)
--(axis cs:0.57005522023886,1.08206307076545);

\path [draw=color2, semithick]
(axis cs:0.580053936047258,1.07124662312351)
--(axis cs:0.580053936047258,1.08078848022038);

\path [draw=color2, semithick]
(axis cs:0.590052651855657,1.07007202039311)
--(axis cs:0.590052651855657,1.07939961386416);

\path [draw=color2, semithick]
(axis cs:0.600051367664055,1.06885684432392)
--(axis cs:0.600051367664055,1.07811929444388);

\path [draw=color2, semithick]
(axis cs:0.610050083472454,1.06775501304678)
--(axis cs:0.610050083472454,1.07670720077208);

\path [draw=color2, semithick]
(axis cs:0.620048799280853,1.06656077335849)
--(axis cs:0.620048799280853,1.07549319467859);

\path [draw=color2, semithick]
(axis cs:0.630047515089251,1.06560019099127)
--(axis cs:0.630047515089251,1.07396798827907);

\path [draw=color2, semithick]
(axis cs:0.64004623089765,1.06460502435178)
--(axis cs:0.64004623089765,1.07268525428104);

\path [draw=color2, semithick]
(axis cs:0.650044946706049,1.06365639393651)
--(axis cs:0.650044946706049,1.07118702890396);

\path [draw=color2, semithick]
(axis cs:0.660043662514447,1.06242698482795)
--(axis cs:0.660043662514447,1.06952033743611);

\path [draw=color2, semithick]
(axis cs:0.670042378322846,1.06129038643383)
--(axis cs:0.670042378322846,1.06822130206933);

\path [draw=color2, semithick]
(axis cs:0.680041094131244,1.06015471763892)
--(axis cs:0.680041094131244,1.06678788931404);

\path [draw=color2, semithick]
(axis cs:0.690039809939643,1.05907774032539)
--(axis cs:0.690039809939643,1.06538445521461);

\path [draw=color2, semithick]
(axis cs:0.700038525748042,1.05768686700975)
--(axis cs:0.700038525748042,1.06354215206541);

\path [draw=color2, semithick]
(axis cs:0.71003724155644,1.05609306647955)
--(axis cs:0.71003724155644,1.06196785465343);

\path [draw=color2, semithick]
(axis cs:0.720035957364839,1.05479984348652)
--(axis cs:0.720035957364839,1.06004415137838);

\path [draw=color2, semithick]
(axis cs:0.730034673173237,1.05356396283879)
--(axis cs:0.730034673173237,1.05826198331709);

\path [draw=color2, semithick]
(axis cs:0.740033388981636,1.05174836451366)
--(axis cs:0.740033388981636,1.05668963501193);

\path [draw=color2, semithick]
(axis cs:0.750032104790035,1.05009471343995)
--(axis cs:0.750032104790035,1.05485249684495);

\path [draw=color2, semithick]
(axis cs:0.760030820598433,1.04838169800037)
--(axis cs:0.760030820598433,1.05322826512059);

\path [draw=color2, semithick]
(axis cs:0.770029536406832,1.04651247825412)
--(axis cs:0.770029536406832,1.05125564732828);

\path [draw=color2, semithick]
(axis cs:0.78002825221523,1.04468798896507)
--(axis cs:0.78002825221523,1.04936930220116);

\path [draw=color2, semithick]
(axis cs:0.790026968023629,1.04291013183836)
--(axis cs:0.790026968023629,1.04773473343876);

\path [draw=color2, semithick]
(axis cs:0.800025683832028,1.04112284453331)
--(axis cs:0.800025683832028,1.04565250578047);

\path [draw=color2, semithick]
(axis cs:0.810024399640426,1.03937937020965)
--(axis cs:0.810024399640426,1.04368217887496);

\path [draw=color2, semithick]
(axis cs:0.820023115448825,1.03771149301003)
--(axis cs:0.820023115448825,1.04191211256903);

\path [draw=color2, semithick]
(axis cs:0.830021831257224,1.03592381277403)
--(axis cs:0.830021831257224,1.04018034200981);

\path [draw=color2, semithick]
(axis cs:0.840020547065622,1.03414729949333)
--(axis cs:0.840020547065622,1.03846353564657);

\path [draw=color2, semithick]
(axis cs:0.850019262874021,1.03245012120666)
--(axis cs:0.850019262874021,1.03661214304422);

\path [draw=color2, semithick]
(axis cs:0.860017978682419,1.0307428700902)
--(axis cs:0.860017978682419,1.03457635164591);

\path [draw=color2, semithick]
(axis cs:0.870016694490818,1.02891897565321)
--(axis cs:0.870016694490818,1.03249237367008);

\path [draw=color2, semithick]
(axis cs:0.880015410299217,1.02700919545506)
--(axis cs:0.880015410299217,1.03020168523355);

\path [draw=color2, semithick]
(axis cs:0.890014126107615,1.02520933503323)
--(axis cs:0.890014126107615,1.02784230824082);

\path [draw=color2, semithick]
(axis cs:0.900012841916014,1.02331011876063)
--(axis cs:0.900012841916014,1.02566515669893);

\path [draw=color2, semithick]
(axis cs:0.910011557724412,1.02136723242717)
--(axis cs:0.910011557724412,1.02330323460282);

\path [draw=color2, semithick]
(axis cs:0.920010273532811,1.01943288509386)
--(axis cs:0.920010273532811,1.0209818779231);

\path [draw=color2, semithick]
(axis cs:0.93000898934121,1.01721936862238)
--(axis cs:0.93000898934121,1.01831038116403);

\path [draw=color2, semithick]
(axis cs:0.940007705149608,1.0150650728556)
--(axis cs:0.940007705149608,1.01552259505436);

\path [draw=color2, semithick]
(axis cs:0.950006420958007,1.01271883261748)
--(axis cs:0.950006420958007,1.01296438165572);

\path [draw=color2, semithick]
(axis cs:0.960005136766406,1.01045079502174)
--(axis cs:0.960005136766406,1.01048721506767);

\path [draw=color2, semithick]
(axis cs:0.970003852574804,1.008034975754)
--(axis cs:0.970003852574804,1.00815377807273);

\path [draw=color2, semithick]
(axis cs:0.980002568383203,1.00547554495834)
--(axis cs:0.980002568383203,1.00563092029029);

\path [draw=color2, semithick]
(axis cs:0.990001284191601,1.00277858738566)
--(axis cs:0.990001284191601,1.00292824415825);

\path [draw=color2, semithick]
(axis cs:1,1.00000000000001)
--(axis cs:1,1.00000000000001);

\path [draw=color3, semithick]
(axis cs:0.000128419160138693,1.09623250712553)
--(axis cs:0.000128419160138693,1.12809182627477);

\path [draw=color3, semithick]
(axis cs:0.0101271349685373,1.10455688754838)
--(axis cs:0.0101271349685373,1.13529514088826);

\path [draw=color3, semithick]
(axis cs:0.0201258507769359,1.10443182670252)
--(axis cs:0.0201258507769359,1.13384892798925);

\path [draw=color3, semithick]
(axis cs:0.0301245665853345,1.10316525227999)
--(axis cs:0.0301245665853345,1.13320968842466);

\path [draw=color3, semithick]
(axis cs:0.0401232823937331,1.10062056897838)
--(axis cs:0.0401232823937331,1.13269950738066);

\path [draw=color3, semithick]
(axis cs:0.0501219982021317,1.09909226513051)
--(axis cs:0.0501219982021317,1.13223359473499);

\path [draw=color3, semithick]
(axis cs:0.0601207140105304,1.0988939999246)
--(axis cs:0.0601207140105304,1.13034922863763);

\path [draw=color3, semithick]
(axis cs:0.070119429818929,1.09694058550407)
--(axis cs:0.070119429818929,1.12812258179617);

\path [draw=color3, semithick]
(axis cs:0.0801181456273276,1.09645762718842)
--(axis cs:0.0801181456273276,1.12671231613081);

\path [draw=color3, semithick]
(axis cs:0.0901168614357262,1.09584381013729)
--(axis cs:0.0901168614357262,1.12494006313565);

\path [draw=color3, semithick]
(axis cs:0.100115577244125,1.09542693093555)
--(axis cs:0.100115577244125,1.1243571715514);

\path [draw=color3, semithick]
(axis cs:0.110114293052523,1.09465952596135)
--(axis cs:0.110114293052523,1.12311118637499);

\path [draw=color3, semithick]
(axis cs:0.120113008860922,1.09401781811346)
--(axis cs:0.120113008860922,1.1220686125173);

\path [draw=color3, semithick]
(axis cs:0.130111724669321,1.09290371538481)
--(axis cs:0.130111724669321,1.12090021149275);

\path [draw=color3, semithick]
(axis cs:0.140110440477719,1.09179532899978)
--(axis cs:0.140110440477719,1.11967185087099);

\path [draw=color3, semithick]
(axis cs:0.150109156286118,1.09117622663717)
--(axis cs:0.150109156286118,1.11831094743109);

\path [draw=color3, semithick]
(axis cs:0.160107872094516,1.09019331299828)
--(axis cs:0.160107872094516,1.11678746782498);

\path [draw=color3, semithick]
(axis cs:0.170106587902915,1.08920534527255)
--(axis cs:0.170106587902915,1.11553991173898);

\path [draw=color3, semithick]
(axis cs:0.180105303711314,1.08751935551374)
--(axis cs:0.180105303711314,1.11446162136038);

\path [draw=color3, semithick]
(axis cs:0.190104019519712,1.08590297072492)
--(axis cs:0.190104019519712,1.1132996037109);

\path [draw=color3, semithick]
(axis cs:0.200102735328111,1.08488236457572)
--(axis cs:0.200102735328111,1.11230810237003);

\path [draw=color3, semithick]
(axis cs:0.21010145113651,1.08391418309318)
--(axis cs:0.21010145113651,1.11145491619133);

\path [draw=color3, semithick]
(axis cs:0.220100166944908,1.08286466892654)
--(axis cs:0.220100166944908,1.11035749256358);

\path [draw=color3, semithick]
(axis cs:0.230098882753307,1.0817368775752)
--(axis cs:0.230098882753307,1.10990748783793);

\path [draw=color3, semithick]
(axis cs:0.240097598561705,1.08090502536506)
--(axis cs:0.240097598561705,1.10918680573304);

\path [draw=color3, semithick]
(axis cs:0.250096314370104,1.07987775369832)
--(axis cs:0.250096314370104,1.10845541034036);

\path [draw=color3, semithick]
(axis cs:0.260095030178503,1.07921232791597)
--(axis cs:0.260095030178503,1.10792703853489);

\path [draw=color3, semithick]
(axis cs:0.270093745986901,1.07857534558955)
--(axis cs:0.270093745986901,1.10772719535765);

\path [draw=color3, semithick]
(axis cs:0.2800924617953,1.07757899728262)
--(axis cs:0.2800924617953,1.10701996816752);

\path [draw=color3, semithick]
(axis cs:0.290091177603698,1.07626761085776)
--(axis cs:0.290091177603698,1.1061492987582);

\path [draw=color3, semithick]
(axis cs:0.300089893412097,1.0753629619961)
--(axis cs:0.300089893412097,1.10544984589426);

\path [draw=color3, semithick]
(axis cs:0.310088609220496,1.07462004444966)
--(axis cs:0.310088609220496,1.10464799090837);

\path [draw=color3, semithick]
(axis cs:0.320087325028894,1.07389273656172)
--(axis cs:0.320087325028894,1.10381267392893);

\path [draw=color3, semithick]
(axis cs:0.330086040837293,1.07328505926452)
--(axis cs:0.330086040837293,1.10276319778115);

\path [draw=color3, semithick]
(axis cs:0.340084756645691,1.07245269537044)
--(axis cs:0.340084756645691,1.10185081976165);

\path [draw=color3, semithick]
(axis cs:0.35008347245409,1.07159591651586)
--(axis cs:0.35008347245409,1.10118812165713);

\path [draw=color3, semithick]
(axis cs:0.360082188262489,1.07088119520795)
--(axis cs:0.360082188262489,1.10042072184618);

\path [draw=color3, semithick]
(axis cs:0.370080904070887,1.07003247177777)
--(axis cs:0.370080904070887,1.09983788980491);

\path [draw=color3, semithick]
(axis cs:0.380079619879286,1.06939301711299)
--(axis cs:0.380079619879286,1.09935172997978);

\path [draw=color3, semithick]
(axis cs:0.390078335687685,1.06887223193868)
--(axis cs:0.390078335687685,1.0985908574742);

\path [draw=color3, semithick]
(axis cs:0.400077051496083,1.06816685487785)
--(axis cs:0.400077051496083,1.09769328593715);

\path [draw=color3, semithick]
(axis cs:0.410075767304482,1.06761001331224)
--(axis cs:0.410075767304482,1.09667928875642);

\path [draw=color3, semithick]
(axis cs:0.42007448311288,1.06698015924676)
--(axis cs:0.42007448311288,1.0958427823074);

\path [draw=color3, semithick]
(axis cs:0.430073198921279,1.06641376980645)
--(axis cs:0.430073198921279,1.0945680928961);

\path [draw=color3, semithick]
(axis cs:0.440071914729678,1.06597658773983)
--(axis cs:0.440071914729678,1.09333465167408);

\path [draw=color3, semithick]
(axis cs:0.450070630538076,1.06532548168789)
--(axis cs:0.450070630538076,1.09214375620981);

\path [draw=color3, semithick]
(axis cs:0.460069346346475,1.06458387290495)
--(axis cs:0.460069346346475,1.09095961700244);

\path [draw=color3, semithick]
(axis cs:0.470068062154873,1.06418643332266)
--(axis cs:0.470068062154873,1.08936985444635);

\path [draw=color3, semithick]
(axis cs:0.480066777963272,1.06353297449609)
--(axis cs:0.480066777963272,1.08803919641617);

\path [draw=color3, semithick]
(axis cs:0.490065493771671,1.06285113386935)
--(axis cs:0.490065493771671,1.08649614596158);

\path [draw=color3, semithick]
(axis cs:0.500064209580069,1.06195052448817)
--(axis cs:0.500064209580069,1.08487370415268);

\path [draw=color3, semithick]
(axis cs:0.510062925388468,1.061205404002)
--(axis cs:0.510062925388468,1.08314383723463);

\path [draw=color3, semithick]
(axis cs:0.520061641196867,1.0600700907617)
--(axis cs:0.520061641196867,1.08154650090915);

\path [draw=color3, semithick]
(axis cs:0.530060357005265,1.05890247891308)
--(axis cs:0.530060357005265,1.08001163292722);

\path [draw=color3, semithick]
(axis cs:0.540059072813664,1.05781233214328)
--(axis cs:0.540059072813664,1.07853103168506);

\path [draw=color3, semithick]
(axis cs:0.550057788622062,1.05671882838162)
--(axis cs:0.550057788622062,1.07720653679181);

\path [draw=color3, semithick]
(axis cs:0.560056504430461,1.0555292434317)
--(axis cs:0.560056504430461,1.0756734183363);

\path [draw=color3, semithick]
(axis cs:0.57005522023886,1.05424437333486)
--(axis cs:0.57005522023886,1.07325709396918);

\path [draw=color3, semithick]
(axis cs:0.580053936047258,1.05356107180082)
--(axis cs:0.580053936047258,1.07030304927724);

\path [draw=color3, semithick]
(axis cs:0.590052651855657,1.05262515438466)
--(axis cs:0.590052651855657,1.06741324233514);

\path [draw=color3, semithick]
(axis cs:0.600051367664055,1.05160160087498)
--(axis cs:0.600051367664055,1.06499283777242);

\path [draw=color3, semithick]
(axis cs:0.610050083472454,1.05032161929215)
--(axis cs:0.610050083472454,1.06275563501058);

\path [draw=color3, semithick]
(axis cs:0.620048799280853,1.04919446997317)
--(axis cs:0.620048799280853,1.06073888430803);

\path [draw=color3, semithick]
(axis cs:0.630047515089251,1.04779136490485)
--(axis cs:0.630047515089251,1.05944879968624);

\path [draw=color3, semithick]
(axis cs:0.64004623089765,1.04644381847448)
--(axis cs:0.64004623089765,1.05742155420884);

\path [draw=color3, semithick]
(axis cs:0.650044946706049,1.04509733283042)
--(axis cs:0.650044946706049,1.05537907443702);

\path [draw=color3, semithick]
(axis cs:0.660043662514447,1.04346286566507)
--(axis cs:0.660043662514447,1.05316957601566);

\path [draw=color3, semithick]
(axis cs:0.670042378322846,1.041776414564)
--(axis cs:0.670042378322846,1.05104807067604);

\path [draw=color3, semithick]
(axis cs:0.680041094131244,1.0403317519433)
--(axis cs:0.680041094131244,1.04926931241049);

\path [draw=color3, semithick]
(axis cs:0.690039809939643,1.03905647022712)
--(axis cs:0.690039809939643,1.04746469601213);

\path [draw=color3, semithick]
(axis cs:0.700038525748042,1.03763405151442)
--(axis cs:0.700038525748042,1.04563614022892);

\path [draw=color3, semithick]
(axis cs:0.71003724155644,1.03596138433217)
--(axis cs:0.71003724155644,1.04378623089569);

\path [draw=color3, semithick]
(axis cs:0.720035957364839,1.0339710088797)
--(axis cs:0.720035957364839,1.04208201213002);

\path [draw=color3, semithick]
(axis cs:0.730034673173237,1.03280155502901)
--(axis cs:0.730034673173237,1.04041458948704);

\path [draw=color3, semithick]
(axis cs:0.740033388981636,1.03149634899447)
--(axis cs:0.740033388981636,1.03857411932959);

\path [draw=color3, semithick]
(axis cs:0.750032104790035,1.02982789308557)
--(axis cs:0.750032104790035,1.03696493501225);

\path [draw=color3, semithick]
(axis cs:0.760030820598433,1.02839650968295)
--(axis cs:0.760030820598433,1.03509565449323);

\path [draw=color3, semithick]
(axis cs:0.770029536406832,1.02698707886329)
--(axis cs:0.770029536406832,1.0329864072034);

\path [draw=color3, semithick]
(axis cs:0.78002825221523,1.02547395051003)
--(axis cs:0.78002825221523,1.03099863300144);

\path [draw=color3, semithick]
(axis cs:0.790026968023629,1.02386812366164)
--(axis cs:0.790026968023629,1.02897798407476);

\path [draw=color3, semithick]
(axis cs:0.800025683832028,1.02244659625895)
--(axis cs:0.800025683832028,1.02724652177244);

\path [draw=color3, semithick]
(axis cs:0.810024399640426,1.0209924027406)
--(axis cs:0.810024399640426,1.0254983127677);

\path [draw=color3, semithick]
(axis cs:0.820023115448825,1.01977514205676)
--(axis cs:0.820023115448825,1.02362761439907);

\path [draw=color3, semithick]
(axis cs:0.830021831257224,1.0184767856744)
--(axis cs:0.830021831257224,1.02184035505789);

\path [draw=color3, semithick]
(axis cs:0.840020547065622,1.01699048875068)
--(axis cs:0.840020547065622,1.02043278327453);

\path [draw=color3, semithick]
(axis cs:0.850019262874021,1.01542768630977)
--(axis cs:0.850019262874021,1.01893775239413);

\path [draw=color3, semithick]
(axis cs:0.860017978682419,1.01398951090368)
--(axis cs:0.860017978682419,1.01761995398083);

\path [draw=color3, semithick]
(axis cs:0.870016694490818,1.01231275304044)
--(axis cs:0.870016694490818,1.01612926350057);

\path [draw=color3, semithick]
(axis cs:0.880015410299217,1.01073754688707)
--(axis cs:0.880015410299217,1.01463087846445);

\path [draw=color3, semithick]
(axis cs:0.890014126107615,1.00882541861784)
--(axis cs:0.890014126107615,1.01303854764859);

\path [draw=color3, semithick]
(axis cs:0.900012841916014,1.00756771204162)
--(axis cs:0.900012841916014,1.01168140201174);

\path [draw=color3, semithick]
(axis cs:0.910011557724412,1.00650479116859)
--(axis cs:0.910011557724412,1.01045410344383);

\path [draw=color3, semithick]
(axis cs:0.920010273532811,1.00565255365106)
--(axis cs:0.920010273532811,1.00945328088323);

\path [draw=color3, semithick]
(axis cs:0.93000898934121,1.00479239116201)
--(axis cs:0.93000898934121,1.00881218577866);

\path [draw=color3, semithick]
(axis cs:0.940007705149608,1.00410440483433)
--(axis cs:0.940007705149608,1.00795311068445);

\path [draw=color3, semithick]
(axis cs:0.950006420958007,1.00344680501241)
--(axis cs:0.950006420958007,1.00688294101805);

\path [draw=color3, semithick]
(axis cs:0.960005136766406,1.00285380111922)
--(axis cs:0.960005136766406,1.00542655934417);

\path [draw=color3, semithick]
(axis cs:0.970003852574804,1.00234868907038)
--(axis cs:0.970003852574804,1.0039684988306);

\path [draw=color3, semithick]
(axis cs:0.980002568383203,1.00170751818471)
--(axis cs:0.980002568383203,1.0028184469409);

\path [draw=color3, semithick]
(axis cs:0.990001284191601,1.00095339142947)
--(axis cs:0.990001284191601,1.00153152076874);

\path [draw=color3, semithick]
(axis cs:1,0.999999999999994)
--(axis cs:1,0.999999999999998);

\path [draw=color4, semithick]
(axis cs:0.000128419160138693,1.13274290844309)
--(axis cs:0.000128419160138693,1.16408114264976);

\path [draw=color4, semithick]
(axis cs:0.0101271349685373,1.09359284508278)
--(axis cs:0.0101271349685373,1.11378063744788);

\path [draw=color4, semithick]
(axis cs:0.0201258507769359,1.10018751407969)
--(axis cs:0.0201258507769359,1.10602601949667);

\path [draw=color4, semithick]
(axis cs:0.0301245665853345,1.09744709816888)
--(axis cs:0.0301245665853345,1.10399166929768);

\path [draw=color4, semithick]
(axis cs:0.0401232823937331,1.1012233368597)
--(axis cs:0.0401232823937331,1.10520171431558);

\path [draw=color4, semithick]
(axis cs:0.0501219982021317,1.10443748910247)
--(axis cs:0.0501219982021317,1.1073329721613);

\path [draw=color4, semithick]
(axis cs:0.0601207140105304,1.10627736809708)
--(axis cs:0.0601207140105304,1.10892089092127);

\path [draw=color4, semithick]
(axis cs:0.070119429818929,1.10886632802762)
--(axis cs:0.070119429818929,1.11149192086313);

\path [draw=color4, semithick]
(axis cs:0.0801181456273276,1.11051142667171)
--(axis cs:0.0801181456273276,1.11323306961998);

\path [draw=color4, semithick]
(axis cs:0.0901168614357262,1.11173535991597)
--(axis cs:0.0901168614357262,1.11464327543676);

\path [draw=color4, semithick]
(axis cs:0.100115577244125,1.11275119941694)
--(axis cs:0.100115577244125,1.11541270116059);

\path [draw=color4, semithick]
(axis cs:0.110114293052523,1.11368426989072)
--(axis cs:0.110114293052523,1.1156927571089);

\path [draw=color4, semithick]
(axis cs:0.120113008860922,1.11458726059883)
--(axis cs:0.120113008860922,1.11564521411279);

\path [draw=color4, semithick]
(axis cs:0.130111724669321,1.1148338496647)
--(axis cs:0.130111724669321,1.11658965130522);

\path [draw=color4, semithick]
(axis cs:0.140110440477719,1.11512199663822)
--(axis cs:0.140110440477719,1.11621955574743);

\path [draw=color4, semithick]
(axis cs:0.150109156286118,1.11533033870034)
--(axis cs:0.150109156286118,1.1160971640731);

\path [draw=color4, semithick]
(axis cs:0.160107872094516,1.1154641216839)
--(axis cs:0.160107872094516,1.1165238674331);

\path [draw=color4, semithick]
(axis cs:0.170106587902915,1.11563080822766)
--(axis cs:0.170106587902915,1.11718481018808);

\path [draw=color4, semithick]
(axis cs:0.180105303711314,1.11569521524787)
--(axis cs:0.180105303711314,1.11701088893897);

\path [draw=color4, semithick]
(axis cs:0.190104019519712,1.11567263900532)
--(axis cs:0.190104019519712,1.11653925340162);

\path [draw=color4, semithick]
(axis cs:0.200102735328111,1.11631363122551)
--(axis cs:0.200102735328111,1.11671098704304);

\path [draw=color4, semithick]
(axis cs:0.21010145113651,1.1160361131214)
--(axis cs:0.21010145113651,1.11705075775598);

\path [draw=color4, semithick]
(axis cs:0.220100166944908,1.11610882748217)
--(axis cs:0.220100166944908,1.11739428467011);

\path [draw=color4, semithick]
(axis cs:0.230098882753307,1.11574517681161)
--(axis cs:0.230098882753307,1.11711152167759);

\path [draw=color4, semithick]
(axis cs:0.240097598561705,1.11473956884915)
--(axis cs:0.240097598561705,1.11705175111015);

\path [draw=color4, semithick]
(axis cs:0.250096314370104,1.11412238314483)
--(axis cs:0.250096314370104,1.1166994105741);

\path [draw=color4, semithick]
(axis cs:0.260095030178503,1.11397510426224)
--(axis cs:0.260095030178503,1.11638100195909);

\path [draw=color4, semithick]
(axis cs:0.270093745986901,1.11339600798978)
--(axis cs:0.270093745986901,1.11642569852516);

\path [draw=color4, semithick]
(axis cs:0.2800924617953,1.11332292621906)
--(axis cs:0.2800924617953,1.11644539788151);

\path [draw=color4, semithick]
(axis cs:0.290091177603698,1.11272719064302)
--(axis cs:0.290091177603698,1.11640481237508);

\path [draw=color4, semithick]
(axis cs:0.300089893412097,1.11200622127993)
--(axis cs:0.300089893412097,1.11611566311508);

\path [draw=color4, semithick]
(axis cs:0.310088609220496,1.11200941683149)
--(axis cs:0.310088609220496,1.11565621181291);

\path [draw=color4, semithick]
(axis cs:0.320087325028894,1.1111266953133)
--(axis cs:0.320087325028894,1.11558715691526);

\path [draw=color4, semithick]
(axis cs:0.330086040837293,1.11050989294269)
--(axis cs:0.330086040837293,1.11512372150515);

\path [draw=color4, semithick]
(axis cs:0.340084756645691,1.10972314801821)
--(axis cs:0.340084756645691,1.11494576301669);

\path [draw=color4, semithick]
(axis cs:0.35008347245409,1.10935505330331)
--(axis cs:0.35008347245409,1.1150591091231);

\path [draw=color4, semithick]
(axis cs:0.360082188262489,1.10915300101145)
--(axis cs:0.360082188262489,1.11529242468711);

\path [draw=color4, semithick]
(axis cs:0.370080904070887,1.10890818030746)
--(axis cs:0.370080904070887,1.11540054273837);

\path [draw=color4, semithick]
(axis cs:0.380079619879286,1.10829790910559)
--(axis cs:0.380079619879286,1.11549690521264);

\path [draw=color4, semithick]
(axis cs:0.390078335687685,1.10803125194355)
--(axis cs:0.390078335687685,1.11564155010593);

\path [draw=color4, semithick]
(axis cs:0.400077051496083,1.10788865329492)
--(axis cs:0.400077051496083,1.11566496906307);

\path [draw=color4, semithick]
(axis cs:0.410075767304482,1.10706304893584)
--(axis cs:0.410075767304482,1.11548090662224);

\path [draw=color4, semithick]
(axis cs:0.42007448311288,1.10632439344432)
--(axis cs:0.42007448311288,1.11545277737149);

\path [draw=color4, semithick]
(axis cs:0.430073198921279,1.10568406692805)
--(axis cs:0.430073198921279,1.11504163191036);

\path [draw=color4, semithick]
(axis cs:0.440071914729678,1.10473568371171)
--(axis cs:0.440071914729678,1.1145490194978);

\path [draw=color4, semithick]
(axis cs:0.450070630538076,1.10347712011586)
--(axis cs:0.450070630538076,1.11416817347474);

\path [draw=color4, semithick]
(axis cs:0.460069346346475,1.10312077634134)
--(axis cs:0.460069346346475,1.11366468113604);

\path [draw=color4, semithick]
(axis cs:0.470068062154873,1.10193778236343)
--(axis cs:0.470068062154873,1.11294025016364);

\path [draw=color4, semithick]
(axis cs:0.480066777963272,1.10070818743016)
--(axis cs:0.480066777963272,1.1114101803653);

\path [draw=color4, semithick]
(axis cs:0.490065493771671,1.09922681582904)
--(axis cs:0.490065493771671,1.10982967254497);

\path [draw=color4, semithick]
(axis cs:0.500064209580069,1.09818993920903)
--(axis cs:0.500064209580069,1.10801907643403);

\path [draw=color4, semithick]
(axis cs:0.510062925388468,1.09688367405323)
--(axis cs:0.510062925388468,1.10612247683353);

\path [draw=color4, semithick]
(axis cs:0.520061641196867,1.09547729810194)
--(axis cs:0.520061641196867,1.10348802612496);

\path [draw=color4, semithick]
(axis cs:0.530060357005265,1.09309821590363)
--(axis cs:0.530060357005265,1.10126780084942);

\path [draw=color4, semithick]
(axis cs:0.540059072813664,1.09035324147893)
--(axis cs:0.540059072813664,1.09931474871279);

\path [draw=color4, semithick]
(axis cs:0.550057788622062,1.08758246716625)
--(axis cs:0.550057788622062,1.09757325360229);

\path [draw=color4, semithick]
(axis cs:0.560056504430461,1.08571333856047)
--(axis cs:0.560056504430461,1.0947944329642);

\path [draw=color4, semithick]
(axis cs:0.57005522023886,1.08360286716518)
--(axis cs:0.57005522023886,1.0917386536064);

\path [draw=color4, semithick]
(axis cs:0.580053936047258,1.08141948422268)
--(axis cs:0.580053936047258,1.08809747643699);

\path [draw=color4, semithick]
(axis cs:0.590052651855657,1.07878321204896)
--(axis cs:0.590052651855657,1.08420074134656);

\path [draw=color4, semithick]
(axis cs:0.600051367664055,1.07591995736467)
--(axis cs:0.600051367664055,1.08143206403792);

\path [draw=color4, semithick]
(axis cs:0.610050083472454,1.07413814224273)
--(axis cs:0.610050083472454,1.07903637208296);

\path [draw=color4, semithick]
(axis cs:0.620048799280853,1.07217093830602)
--(axis cs:0.620048799280853,1.07552838952089);

\path [draw=color4, semithick]
(axis cs:0.630047515089251,1.06959819857351)
--(axis cs:0.630047515089251,1.07206757694899);

\path [draw=color4, semithick]
(axis cs:0.64004623089765,1.06688680683388)
--(axis cs:0.64004623089765,1.06894893167846);

\path [draw=color4, semithick]
(axis cs:0.650044946706049,1.06482328329608)
--(axis cs:0.650044946706049,1.06621830434988);

\path [draw=color4, semithick]
(axis cs:0.660043662514447,1.06257420987851)
--(axis cs:0.660043662514447,1.06374319729389);

\path [draw=color4, semithick]
(axis cs:0.670042378322846,1.06056541604495)
--(axis cs:0.670042378322846,1.06158487551578);

\path [draw=color4, semithick]
(axis cs:0.680041094131244,1.05894969429261)
--(axis cs:0.680041094131244,1.05937983939627);

\path [draw=color4, semithick]
(axis cs:0.690039809939643,1.05673362662816)
--(axis cs:0.690039809939643,1.0570500496523);

\path [draw=color4, semithick]
(axis cs:0.700038525748042,1.05469886300359)
--(axis cs:0.700038525748042,1.05488787081637);

\path [draw=color4, semithick]
(axis cs:0.71003724155644,1.05270495463084)
--(axis cs:0.71003724155644,1.05299441602476);

\path [draw=color4, semithick]
(axis cs:0.720035957364839,1.05050483989013)
--(axis cs:0.720035957364839,1.05099822347727);

\path [draw=color4, semithick]
(axis cs:0.730034673173237,1.04875577859104)
--(axis cs:0.730034673173237,1.04938285174336);

\path [draw=color4, semithick]
(axis cs:0.740033388981636,1.04634152881513)
--(axis cs:0.740033388981636,1.04694770073294);

\path [draw=color4, semithick]
(axis cs:0.750032104790035,1.04416536767261)
--(axis cs:0.750032104790035,1.04474578871063);

\path [draw=color4, semithick]
(axis cs:0.760030820598433,1.04213409813578)
--(axis cs:0.760030820598433,1.04251077635043);

\path [draw=color4, semithick]
(axis cs:0.770029536406832,1.04043462410404)
--(axis cs:0.770029536406832,1.04043664480756);

\path [draw=color4, semithick]
(axis cs:0.78002825221523,1.03839496095699)
--(axis cs:0.78002825221523,1.03859375110643);

\path [draw=color4, semithick]
(axis cs:0.790026968023629,1.03636987340205)
--(axis cs:0.790026968023629,1.03653553772116);

\path [draw=color4, semithick]
(axis cs:0.800025683832028,1.03407878595283)
--(axis cs:0.800025683832028,1.03426695988214);

\path [draw=color4, semithick]
(axis cs:0.810024399640426,1.03175100583578)
--(axis cs:0.810024399640426,1.03191761030704);

\path [draw=color4, semithick]
(axis cs:0.820023115448825,1.02953725777332)
--(axis cs:0.820023115448825,1.03014968904911);

\path [draw=color4, semithick]
(axis cs:0.830021831257224,1.02715885801001)
--(axis cs:0.830021831257224,1.02822273490815);

\path [draw=color4, semithick]
(axis cs:0.840020547065622,1.02502865359636)
--(axis cs:0.840020547065622,1.02678286243488);

\path [draw=color4, semithick]
(axis cs:0.850019262874021,1.02301640007336)
--(axis cs:0.850019262874021,1.02545677140316);

\path [draw=color4, semithick]
(axis cs:0.860017978682419,1.02075385042109)
--(axis cs:0.860017978682419,1.0240594946071);

\path [draw=color4, semithick]
(axis cs:0.870016694490818,1.018995837989)
--(axis cs:0.870016694490818,1.02268386810518);

\path [draw=color4, semithick]
(axis cs:0.880015410299217,1.01709429627678)
--(axis cs:0.880015410299217,1.0208165809812);

\path [draw=color4, semithick]
(axis cs:0.890014126107615,1.01565333783002)
--(axis cs:0.890014126107615,1.01900003061946);

\path [draw=color4, semithick]
(axis cs:0.900012841916014,1.01417256733443)
--(axis cs:0.900012841916014,1.01702874227316);

\path [draw=color4, semithick]
(axis cs:0.910011557724412,1.01297668583296)
--(axis cs:0.910011557724412,1.01478517609549);

\path [draw=color4, semithick]
(axis cs:0.920010273532811,1.01178741724846)
--(axis cs:0.920010273532811,1.01275596828239);

\path [draw=color4, semithick]
(axis cs:0.93000898934121,1.00988757499401)
--(axis cs:0.93000898934121,1.01060291687829);

\path [draw=color4, semithick]
(axis cs:0.940007705149608,1.00799950321259)
--(axis cs:0.940007705149608,1.00864180636574);

\path [draw=color4, semithick]
(axis cs:0.950006420958007,1.00606988377023)
--(axis cs:0.950006420958007,1.00698744825672);

\path [draw=color4, semithick]
(axis cs:0.960005136766406,1.00423153067192)
--(axis cs:0.960005136766406,1.00523471666406);

\path [draw=color4, semithick]
(axis cs:0.970003852574804,1.00234666838031)
--(axis cs:0.970003852574804,1.00407931452337);

\path [draw=color4, semithick]
(axis cs:0.980002568383203,1.00120539074826)
--(axis cs:0.980002568383203,1.00269642705446);

\path [draw=color4, semithick]
(axis cs:0.990001284191601,1.00062618207828)
--(axis cs:0.990001284191601,1.00176286369955);

\path [draw=color4, semithick]
(axis cs:1,0.999999999999994)
--(axis cs:1,1.00000000000001);

\addplot [semithick, color0]
table {%
0.000128419160138693 1.19943099074402
0.0101271349685373 1.18126351109345
0.0201258507769359 1.17657832508855
0.0301245665853345 1.17361304876943
0.0401232823937331 1.17127134506709
0.0501219982021317 1.16926287860195
0.0601207140105304 1.16753991355034
0.070119429818929 1.16594843773736
0.0801181456273276 1.16450420425818
0.0901168614357262 1.16315958077491
0.100115577244125 1.16186932261304
0.110114293052523 1.1606395272213
0.120113008860922 1.15940339233107
0.130111724669321 1.1582178764244
0.140110440477719 1.1570808231926
0.150109156286118 1.1559841244451
0.160107872094516 1.15488523205153
0.170106587902915 1.15377079101928
0.180105303711314 1.1526736650405
0.190104019519712 1.15155021723562
0.200102735328111 1.15043743407974
0.21010145113651 1.14933211340543
0.220100166944908 1.14823999227996
0.230098882753307 1.14717429605985
0.240097598561705 1.14612779811947
0.250096314370104 1.1450993003917
0.260095030178503 1.14406160714312
0.270093745986901 1.14304128091108
0.2800924617953 1.14203551189229
0.290091177603698 1.14103571650515
0.300089893412097 1.1400374762304
0.310088609220496 1.13902794086886
0.320087325028894 1.13800092243196
0.330086040837293 1.13697287384878
0.340084756645691 1.13592300305824
0.35008347245409 1.13488003903096
0.360082188262489 1.13384206431097
0.370080904070887 1.13280921975747
0.380079619879286 1.13177998965919
0.390078335687685 1.13076093997886
0.400077051496083 1.12975862658263
0.410075767304482 1.12872362665107
0.42007448311288 1.12767906710145
0.430073198921279 1.12661846524778
0.440071914729678 1.12554117049891
0.450070630538076 1.12443835700385
0.460069346346475 1.12332888427292
0.470068062154873 1.12221842709661
0.480066777963272 1.12107813735789
0.490065493771671 1.11990967583927
0.500064209580069 1.11872589737591
0.510062925388468 1.11753385271989
0.520061641196867 1.11632027359022
0.530060357005265 1.11506054683508
0.540059072813664 1.1137286035397
0.550057788622062 1.11229025215681
0.560056504430461 1.11077122507124
0.57005522023886 1.10916366448902
0.580053936047258 1.10750436062558
0.590052651855657 1.10581053139743
0.600051367664055 1.10408321255574
0.610050083472454 1.1023487657743
0.620048799280853 1.10056900976937
0.630047515089251 1.09875510680744
0.64004623089765 1.09692792765372
0.650044946706049 1.09508164668935
0.660043662514447 1.09319726504834
0.670042378322846 1.09127122753926
0.680041094131244 1.08933952112576
0.690039809939643 1.08736578833592
0.700038525748042 1.08537040483118
0.71003724155644 1.08332428874612
0.720035957364839 1.08120615875927
0.730034673173237 1.07901478249262
0.740033388981636 1.07674603456972
0.750032104790035 1.07443076755156
0.760030820598433 1.07203636173565
0.770029536406832 1.06958169293823
0.78002825221523 1.06706544838349
0.790026968023629 1.06450316532029
0.800025683832028 1.06188757716003
0.810024399640426 1.0592203216818
0.820023115448825 1.05651296111419
0.830021831257224 1.05379398381563
0.840020547065622 1.05100724295218
0.850019262874021 1.04819184941463
0.860017978682419 1.0453506599554
0.870016694490818 1.04249346376862
0.880015410299217 1.03960997307536
0.890014126107615 1.03670120695406
0.900012841916014 1.03381298117273
0.910011557724412 1.0308682378898
0.920010273532811 1.02788055666337
0.93000898934121 1.02482859721792
0.940007705149608 1.02169473187279
0.950006420958007 1.0184784844031
0.960005136766406 1.01516801453705
0.970003852574804 1.0118019602308
0.980002568383203 1.00822283683628
0.990001284191601 1.00444823925232
1 0.999999999999997
};
\addlegendentry{MIR}
\addplot [semithick, color1]
table {%
0.000128419160138693 0.980661815726081
0.0101271349685373 1.08947710933801
0.0201258507769359 1.12432896808266
0.0301245665853345 1.13306337988812
0.0401232823937331 1.13542021579154
0.0501219982021317 1.13566100624439
0.0601207140105304 1.13447998030875
0.070119429818929 1.1335160317687
0.0801181456273276 1.131763613321
0.0901168614357262 1.12894600351313
0.100115577244125 1.12702606842623
0.110114293052523 1.12548858816053
0.120113008860922 1.12334886632536
0.130111724669321 1.12159303599446
0.140110440477719 1.12028035702934
0.150109156286118 1.11846524600029
0.160107872094516 1.11676659940146
0.170106587902915 1.11615076944171
0.180105303711314 1.11492449245495
0.190104019519712 1.1126386390403
0.200102735328111 1.11053326490427
0.21010145113651 1.10994575843123
0.220100166944908 1.10879436072314
0.230098882753307 1.10718321402394
0.240097598561705 1.10555577259578
0.250096314370104 1.10459318497365
0.260095030178503 1.10338979196893
0.270093745986901 1.10187899586024
0.2800924617953 1.10102429433177
0.290091177603698 1.09919311373366
0.300089893412097 1.09819845503069
0.310088609220496 1.09688810760215
0.320087325028894 1.09617461954949
0.330086040837293 1.09532438692253
0.340084756645691 1.09516230902204
0.35008347245409 1.09463991608031
0.360082188262489 1.09406842676937
0.370080904070887 1.09358415183025
0.380079619879286 1.09307503382399
0.390078335687685 1.09192038518474
0.400077051496083 1.09095879487087
0.410075767304482 1.0899078489112
0.42007448311288 1.08903755561057
0.430073198921279 1.08794201546088
0.440071914729678 1.08694639269201
0.450070630538076 1.08618283054274
0.460069346346475 1.08530613515079
0.470068062154873 1.08457512596888
0.480066777963272 1.08336112268665
0.490065493771671 1.08207627763469
0.500064209580069 1.08099416860637
0.510062925388468 1.08012839394847
0.520061641196867 1.07927038257459
0.530060357005265 1.07814585625423
0.540059072813664 1.07688607476758
0.550057788622062 1.07560467011377
0.560056504430461 1.07471538928534
0.57005522023886 1.07396448651111
0.580053936047258 1.07312961925829
0.590052651855657 1.07242953409522
0.600051367664055 1.07152094223789
0.610050083472454 1.07055892131179
0.620048799280853 1.06956352086087
0.630047515089251 1.06836553314055
0.64004623089765 1.06707423946229
0.650044946706049 1.06574480988378
0.660043662514447 1.06443309004949
0.670042378322846 1.06280144019782
0.680041094131244 1.06134697930253
0.690039809939643 1.06027282206419
0.700038525748042 1.05910986009377
0.71003724155644 1.05767327051649
0.720035957364839 1.05618102050176
0.730034673173237 1.05478728734137
0.740033388981636 1.05281130851383
0.750032104790035 1.05106411516511
0.760030820598433 1.04928130276655
0.770029536406832 1.04742217308066
0.78002825221523 1.04585619160641
0.790026968023629 1.04373244318484
0.800025683832028 1.04182743544675
0.810024399640426 1.04007273036813
0.820023115448825 1.03834135930362
0.830021831257224 1.03633392870306
0.840020547065622 1.03443102247809
0.850019262874021 1.03292597240126
0.860017978682419 1.03102390449889
0.870016694490818 1.02916278138725
0.880015410299217 1.02725546181475
0.890014126107615 1.02559346097406
0.900012841916014 1.02371134977579
0.910011557724412 1.02183291587093
0.920010273532811 1.01983621156871
0.93000898934121 1.01753985528658
0.940007705149608 1.01526143614137
0.950006420958007 1.01295107287009
0.960005136766406 1.0105214176175
0.970003852574804 1.00804411826701
0.980002568383203 1.00563627477127
0.990001284191601 1.00296132436263
1 1
};
\addlegendentry{MIR}
\addplot [semithick, color2]
table {%
0.000128419160138693 1.1451378833381
0.0101271349685373 1.13345853380883
0.0201258507769359 1.11510497037256
0.0301245665853345 1.1120141209391
0.0401232823937331 1.10976307732364
0.0501219982021317 1.11005043558096
0.0601207140105304 1.1109418726103
0.070119429818929 1.11128005439429
0.0801181456273276 1.11150558971959
0.0901168614357262 1.11106351283117
0.100115577244125 1.11063419931429
0.110114293052523 1.11046497321723
0.120113008860922 1.11002389221181
0.130111724669321 1.10931825553932
0.140110440477719 1.10863004037273
0.150109156286118 1.10800874198779
0.160107872094516 1.107202653858
0.170106587902915 1.10628677263603
0.180105303711314 1.10564614131122
0.190104019519712 1.10482346067583
0.200102735328111 1.10423315865294
0.21010145113651 1.10336404975006
0.220100166944908 1.10259658121744
0.230098882753307 1.10203637811659
0.240097598561705 1.10142781651553
0.250096314370104 1.10074366087138
0.260095030178503 1.1000868685958
0.270093745986901 1.09961525534775
0.2800924617953 1.09889733190092
0.290091177603698 1.09829735365714
0.300089893412097 1.09776941403037
0.310088609220496 1.09722020490572
0.320087325028894 1.09664158708864
0.330086040837293 1.09617731609439
0.340084756645691 1.09564358864671
0.35008347245409 1.09513772664433
0.360082188262489 1.0945791374279
0.370080904070887 1.09403837850621
0.380079619879286 1.09334430361539
0.390078335687685 1.09279454093501
0.400077051496083 1.09222102243183
0.410075767304482 1.09149867502255
0.42007448311288 1.09079767647056
0.430073198921279 1.09018545341837
0.440071914729678 1.08958548039135
0.450070630538076 1.08878119603432
0.460069346346475 1.08798093974155
0.470068062154873 1.08725146035344
0.480066777963272 1.08641654670098
0.490065493771671 1.08543669333205
0.500064209580069 1.08452984349907
0.510062925388468 1.08360612580129
0.520061641196867 1.08254011443431
0.530060357005265 1.08156192772203
0.540059072813664 1.08042712765609
0.550057788622062 1.07944878988813
0.560056504430461 1.07826919134866
0.57005522023886 1.07719701092841
0.580053936047258 1.07601755167195
0.590052651855657 1.07473581712864
0.600051367664055 1.0734880693839
0.610050083472454 1.07223110690943
0.620048799280853 1.07102698401854
0.630047515089251 1.06978408963517
0.64004623089765 1.06864513931641
0.650044946706049 1.06742171142023
0.660043662514447 1.06597366113203
0.670042378322846 1.06475584425158
0.680041094131244 1.06347130347648
0.690039809939643 1.06223109777
0.700038525748042 1.06061450953758
0.71003724155644 1.05903046056649
0.720035957364839 1.05742199743245
0.730034673173237 1.05591297307794
0.740033388981636 1.0542189997628
0.750032104790035 1.05247360514245
0.760030820598433 1.05080498156048
0.770029536406832 1.0488840627912
0.78002825221523 1.04702864558312
0.790026968023629 1.04532243263856
0.800025683832028 1.04338767515689
0.810024399640426 1.0415307745423
0.820023115448825 1.03981180278953
0.830021831257224 1.03805207739192
0.840020547065622 1.03630541756995
0.850019262874021 1.03453113212544
0.860017978682419 1.03265961086806
0.870016694490818 1.03070567466164
0.880015410299217 1.02860544034431
0.890014126107615 1.02652582163702
0.900012841916014 1.02448763772978
0.910011557724412 1.022335233515
0.920010273532811 1.02020738150848
0.93000898934121 1.0177648748932
0.940007705149608 1.01529383395498
0.950006420958007 1.0128416071366
0.960005136766406 1.0104690050447
0.970003852574804 1.00809437691337
0.980002568383203 1.00555323262431
0.990001284191601 1.00285341577196
1 1.00000000000001
};
\addlegendentry{MIR}
\addplot [semithick, color3]
table {%
0.000128419160138693 1.11216216670015
0.0101271349685373 1.11992601421832
0.0201258507769359 1.11914037734588
0.0301245665853345 1.11818747035232
0.0401232823937331 1.11666003817952
0.0501219982021317 1.11566292993275
0.0601207140105304 1.11462161428111
0.070119429818929 1.11253158365012
0.0801181456273276 1.11158497165962
0.0901168614357262 1.11039193663647
0.100115577244125 1.10989205124347
0.110114293052523 1.10888535616817
0.120113008860922 1.10804321531538
0.130111724669321 1.10690196343878
0.140110440477719 1.10573358993539
0.150109156286118 1.10474358703413
0.160107872094516 1.10349039041163
0.170106587902915 1.10237262850576
0.180105303711314 1.10099048843706
0.190104019519712 1.09960128721791
0.200102735328111 1.09859523347288
0.21010145113651 1.09768454964226
0.220100166944908 1.09661108074506
0.230098882753307 1.09582218270656
0.240097598561705 1.09504591554905
0.250096314370104 1.09416658201934
0.260095030178503 1.09356968322543
0.270093745986901 1.0931512704736
0.2800924617953 1.09229948272507
0.290091177603698 1.09120845480798
0.300089893412097 1.09040640394518
0.310088609220496 1.08963401767902
0.320087325028894 1.08885270524532
0.330086040837293 1.08802412852284
0.340084756645691 1.08715175756604
0.35008347245409 1.08639201908649
0.360082188262489 1.08565095852707
0.370080904070887 1.08493518079134
0.380079619879286 1.08437237354638
0.390078335687685 1.08373154470644
0.400077051496083 1.0829300704075
0.410075767304482 1.08214465103433
0.42007448311288 1.08141147077708
0.430073198921279 1.08049093135128
0.440071914729678 1.07965561970696
0.450070630538076 1.07873461894885
0.460069346346475 1.0777717449537
0.470068062154873 1.0767781438845
0.480066777963272 1.07578608545613
0.490065493771671 1.07467363991547
0.500064209580069 1.07341211432043
0.510062925388468 1.07217462061832
0.520061641196867 1.07080829583542
0.530060357005265 1.06945705592015
0.540059072813664 1.06817168191417
0.550057788622062 1.06696268258671
0.560056504430461 1.065601330884
0.57005522023886 1.06375073365202
0.580053936047258 1.06193206053903
0.590052651855657 1.0600191983599
0.600051367664055 1.0582972193237
0.610050083472454 1.05653862715136
0.620048799280853 1.0549666771406
0.630047515089251 1.05362008229555
0.64004623089765 1.05193268634166
0.650044946706049 1.05023820363372
0.660043662514447 1.04831622084036
0.670042378322846 1.04641224262002
0.680041094131244 1.04480053217689
0.690039809939643 1.04326058311963
0.700038525748042 1.04163509587167
0.71003724155644 1.03987380761393
0.720035957364839 1.03802651050486
0.730034673173237 1.03660807225803
0.740033388981636 1.03503523416203
0.750032104790035 1.03339641404891
0.760030820598433 1.03174608208809
0.770029536406832 1.02998674303334
0.78002825221523 1.02823629175573
0.790026968023629 1.0264230538682
0.800025683832028 1.0248465590157
0.810024399640426 1.02324535775415
0.820023115448825 1.02170137822792
0.830021831257224 1.02015857036614
0.840020547065622 1.0187116360126
0.850019262874021 1.01718271935195
0.860017978682419 1.01580473244225
0.870016694490818 1.0142210082705
0.880015410299217 1.01268421267576
0.890014126107615 1.01093198313321
0.900012841916014 1.00962455702668
0.910011557724412 1.00847944730621
0.920010273532811 1.00755291726715
0.93000898934121 1.00680228847033
0.940007705149608 1.00602875775939
0.950006420958007 1.00516487301523
0.960005136766406 1.00414018023169
0.970003852574804 1.00315859395049
0.980002568383203 1.00226298256281
0.990001284191601 1.0012424560991
1 0.999999999999996
};
\addlegendentry{MIR}
\addplot [semithick, color4]
table {%
0.000128419160138693 1.14841202554642
0.0101271349685373 1.10368674126533
0.0201258507769359 1.10310676678818
0.0301245665853345 1.10071938373328
0.0401232823937331 1.10321252558764
0.0501219982021317 1.10588523063189
0.0601207140105304 1.10759912950917
0.070119429818929 1.11017912444537
0.0801181456273276 1.11187224814585
0.0901168614357262 1.11318931767636
0.100115577244125 1.11408195028876
0.110114293052523 1.11468851349981
0.120113008860922 1.11511623735581
0.130111724669321 1.11571175048496
0.140110440477719 1.11567077619283
0.150109156286118 1.11571375138672
0.160107872094516 1.1159939945585
0.170106587902915 1.11640780920787
0.180105303711314 1.11635305209342
0.190104019519712 1.11610594620347
0.200102735328111 1.11651230913428
0.21010145113651 1.11654343543869
0.220100166944908 1.11675155607614
0.230098882753307 1.1164283492446
0.240097598561705 1.11589565997965
0.250096314370104 1.11541089685947
0.260095030178503 1.11517805311066
0.270093745986901 1.11491085325747
0.2800924617953 1.11488416205029
0.290091177603698 1.11456600150905
0.300089893412097 1.1140609421975
0.310088609220496 1.1138328143222
0.320087325028894 1.11335692611428
0.330086040837293 1.11281680722392
0.340084756645691 1.11233445551745
0.35008347245409 1.11220708121321
0.360082188262489 1.11222271284928
0.370080904070887 1.11215436152292
0.380079619879286 1.11189740715911
0.390078335687685 1.11183640102474
0.400077051496083 1.111776811179
0.410075767304482 1.11127197777904
0.42007448311288 1.11088858540791
0.430073198921279 1.11036284941921
0.440071914729678 1.10964235160476
0.450070630538076 1.1088226467953
0.460069346346475 1.10839272873869
0.470068062154873 1.10743901626353
0.480066777963272 1.10605918389773
0.490065493771671 1.104528244187
0.500064209580069 1.10310450782153
0.510062925388468 1.10150307544338
0.520061641196867 1.09948266211345
0.530060357005265 1.09718300837653
0.540059072813664 1.09483399509586
0.550057788622062 1.09257786038427
0.560056504430461 1.09025388576233
0.57005522023886 1.08767076038579
0.580053936047258 1.08475848032983
0.590052651855657 1.08149197669776
0.600051367664055 1.07867601070129
0.610050083472454 1.07658725716284
0.620048799280853 1.07384966391345
0.630047515089251 1.07083288776125
0.64004623089765 1.06791786925617
0.650044946706049 1.06552079382298
0.660043662514447 1.0631587035862
0.670042378322846 1.06107514578037
0.680041094131244 1.05916476684444
0.690039809939643 1.05689183814023
0.700038525748042 1.05479336690998
0.71003724155644 1.0528496853278
0.720035957364839 1.0507515316837
0.730034673173237 1.0490693151672
0.740033388981636 1.04664461477403
0.750032104790035 1.04445557819162
0.760030820598433 1.04232243724311
0.770029536406832 1.0404356344558
0.78002825221523 1.03849435603171
0.790026968023629 1.0364527055616
0.800025683832028 1.03417287291749
0.810024399640426 1.03183430807141
0.820023115448825 1.02984347341121
0.830021831257224 1.02769079645908
0.840020547065622 1.02590575801562
0.850019262874021 1.02423658573826
0.860017978682419 1.0224066725141
0.870016694490818 1.02083985304709
0.880015410299217 1.01895543862899
0.890014126107615 1.01732668422474
0.900012841916014 1.01560065480379
0.910011557724412 1.01388093096423
0.920010273532811 1.01227169276543
0.93000898934121 1.01024524593615
0.940007705149608 1.00832065478916
0.950006420958007 1.00652866601348
0.960005136766406 1.00473312366799
0.970003852574804 1.00321299145184
0.980002568383203 1.00195090890136
0.990001284191601 1.00119452288892
1 1
};
\addlegendentry{MIR}
\end{axis}

\end{tikzpicture}


==> figures/semantic_segmentation/segmentation_mIoU_vs_perturbation.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time-of-the-day [°]},
xmin=-9.75, xmax=94.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={mIoU},
ymin=0.206729256180072, ymax=0.457771500541779,
ytick style={color=black},
width=0.32\linewidth,
height=0.25\linewidth,
legend image post style={scale=0.1},
legend columns=2,
legend style={at={(1,1)},anchor=north east},
legend style={font=\tiny\tiny},
tick label style = {font=\tiny\tiny},
label style = {font=\small},
]
\path [draw=color0, semithick]
(axis cs:90,0.439209345294837)
--(axis cs:90,0.446360489434429);

\path [draw=color0, semithick]
(axis cs:85,0.440236539506994)
--(axis cs:85,0.445273442786817);

\path [draw=color0, semithick]
(axis cs:80,0.440666965227138)
--(axis cs:80,0.443460102711628);

\path [draw=color0, semithick]
(axis cs:75,0.437693437335462)
--(axis cs:75,0.442743081418544);

\path [draw=color0, semithick]
(axis cs:70,0.438545319651392)
--(axis cs:70,0.441661360010054);

\path [draw=color0, semithick]
(axis cs:65,0.437541496835232)
--(axis cs:65,0.440249321157742);

\path [draw=color0, semithick]
(axis cs:60,0.434171961056439)
--(axis cs:60,0.438096088434073);

\path [draw=color0, semithick]
(axis cs:55,0.429619286745918)
--(axis cs:55,0.432940614446253);

\path [draw=color0, semithick]
(axis cs:50,0.423481311908657)
--(axis cs:50,0.427930733119234);

\path [draw=color0, semithick]
(axis cs:45,0.417971341728795)
--(axis cs:45,0.424963271468372);

\path [draw=color0, semithick]
(axis cs:40,0.405834290507201)
--(axis cs:40,0.418534102292859);

\path [draw=color0, semithick]
(axis cs:35,0.404403208859386)
--(axis cs:35,0.418481237583937);

\path [draw=color0, semithick]
(axis cs:30,0.39915268470703)
--(axis cs:30,0.408908888051767);

\path [draw=color0, semithick]
(axis cs:25,0.385803822916911)
--(axis cs:25,0.39973026825823);

\path [draw=color0, semithick]
(axis cs:20,0.376171139838944)
--(axis cs:20,0.383406560109952);

\path [draw=color0, semithick]
(axis cs:15,0.355964900402857)
--(axis cs:15,0.365221176065876);

\path [draw=color0, semithick]
(axis cs:10,0.344134718434225)
--(axis cs:10,0.358976284149365);

\path [draw=color0, semithick]
(axis cs:9,0.34256739855059)
--(axis cs:9,0.354195329348448);

\path [draw=color0, semithick]
(axis cs:8,0.333803883218347)
--(axis cs:8,0.346071437811614);

\path [draw=color0, semithick]
(axis cs:7,0.325118666031382)
--(axis cs:7,0.34270920546665);

\path [draw=color0, semithick]
(axis cs:6,0.315411950702194)
--(axis cs:6,0.333649258252262);

\path [draw=color0, semithick]
(axis cs:5,0.302851633254585)
--(axis cs:5,0.319820094408186);

\path [draw=color0, semithick]
(axis cs:4,0.292401620965587)
--(axis cs:4,0.302727379601258);

\path [draw=color0, semithick]
(axis cs:3,0.280899029783495)
--(axis cs:3,0.28708612017506);

\path [draw=color0, semithick]
(axis cs:2,0.275765650644884)
--(axis cs:2,0.283156041856722);

\path [draw=color0, semithick]
(axis cs:1,0.274880204562503)
--(axis cs:1,0.281096447973826);

\path [draw=color0, semithick]
(axis cs:0,0.279407001894558)
--(axis cs:0,0.28035347852323);

\path [draw=color0, semithick]
(axis cs:-1,0.26786650458937)
--(axis cs:-1,0.278954679597969);

\path [draw=color0, semithick]
(axis cs:-2,0.257549624148828)
--(axis cs:-2,0.271834854755174);

\path [draw=color0, semithick]
(axis cs:-3,0.250378517383846)
--(axis cs:-3,0.264201725775385);

\path [draw=color0, semithick]
(axis cs:-4,0.25634565762362)
--(axis cs:-4,0.272358070935196);

\path [draw=color0, semithick]
(axis cs:-5,0.263046459095546)
--(axis cs:-5,0.276408857135351);

\path [draw=color1, semithick]
(axis cs:90,0.436505888697007)
--(axis cs:90,0.443991137498028);

\path [draw=color1, semithick]
(axis cs:85,0.436805034943214)
--(axis cs:85,0.441443189658781);

\path [draw=color1, semithick]
(axis cs:80,0.436297388699767)
--(axis cs:80,0.439495112126775);

\path [draw=color1, semithick]
(axis cs:75,0.432553861260601)
--(axis cs:75,0.440520382388554);

\path [draw=color1, semithick]
(axis cs:70,0.432425637429771)
--(axis cs:70,0.440771162556012);

\path [draw=color1, semithick]
(axis cs:65,0.430414043208882)
--(axis cs:65,0.438685665285695);

\path [draw=color1, semithick]
(axis cs:60,0.426433217793056)
--(axis cs:60,0.435300637638496);

\path [draw=color1, semithick]
(axis cs:55,0.422152337673852)
--(axis cs:55,0.432147934966885);

\path [draw=color1, semithick]
(axis cs:50,0.415697013120577)
--(axis cs:50,0.423023861886872);

\path [draw=color1, semithick]
(axis cs:45,0.41048630118267)
--(axis cs:45,0.420070829396492);

\path [draw=color1, semithick]
(axis cs:40,0.401083244657483)
--(axis cs:40,0.413505051117135);

\path [draw=color1, semithick]
(axis cs:35,0.39887565186709)
--(axis cs:35,0.413345587261316);

\path [draw=color1, semithick]
(axis cs:30,0.392941391759985)
--(axis cs:30,0.406206728368179);

\path [draw=color1, semithick]
(axis cs:25,0.387537649778627)
--(axis cs:25,0.403182918120028);

\path [draw=color1, semithick]
(axis cs:20,0.376526687749506)
--(axis cs:20,0.379819296986742);

\path [draw=color1, semithick]
(axis cs:15,0.344584712021732)
--(axis cs:15,0.357976347756379);

\path [draw=color1, semithick]
(axis cs:10,0.325719857552814)
--(axis cs:10,0.346686622279821);

\path [draw=color1, semithick]
(axis cs:9,0.321608229558121)
--(axis cs:9,0.340906441218807);

\path [draw=color1, semithick]
(axis cs:8,0.308877508747168)
--(axis cs:8,0.325186277113001);

\path [draw=color1, semithick]
(axis cs:7,0.311162237611153)
--(axis cs:7,0.327589627817556);

\path [draw=color1, semithick]
(axis cs:6,0.301846957475067)
--(axis cs:6,0.317671751254122);

\path [draw=color1, semithick]
(axis cs:5,0.293314698474172)
--(axis cs:5,0.310101535330947);

\path [draw=color1, semithick]
(axis cs:4,0.281098725772506)
--(axis cs:4,0.29888307326072);

\path [draw=color1, semithick]
(axis cs:3,0.265239273047382)
--(axis cs:3,0.286680269549562);

\path [draw=color1, semithick]
(axis cs:2,0.249607077738052)
--(axis cs:2,0.275621862079502);

\path [draw=color1, semithick]
(axis cs:1,0.237476806010284)
--(axis cs:1,0.270149335929032);

\path [draw=color1, semithick]
(axis cs:0,0.235597463694536)
--(axis cs:0,0.277904503160322);

\path [draw=color1, semithick]
(axis cs:-1,0.232752425116596)
--(axis cs:-1,0.276526017130211);

\path [draw=color1, semithick]
(axis cs:-2,0.224577125095323)
--(axis cs:-2,0.27052353165367);

\path [draw=color1, semithick]
(axis cs:-3,0.218140267287423)
--(axis cs:-3,0.251659902988563);

\path [draw=color1, semithick]
(axis cs:-4,0.228196792249785)
--(axis cs:-4,0.248174359041305);

\path [draw=color1, semithick]
(axis cs:-5,0.246173741326859)
--(axis cs:-5,0.262283593006894);

\path [draw=color2, semithick]
(axis cs:90,0.443765231699629)
--(axis cs:90,0.444527222725475);

\path [draw=color2, semithick]
(axis cs:85,0.44394147976714)
--(axis cs:85,0.445631216480055);

\path [draw=color2, semithick]
(axis cs:80,0.443923634010622)
--(axis cs:80,0.445825231670806);

\path [draw=color2, semithick]
(axis cs:75,0.442593912562509)
--(axis cs:75,0.443738567731918);

\path [draw=color2, semithick]
(axis cs:70,0.441029162015411)
--(axis cs:70,0.443024178159137);

\path [draw=color2, semithick]
(axis cs:65,0.438538235367084)
--(axis cs:65,0.441487538338658);

\path [draw=color2, semithick]
(axis cs:60,0.436021189755167)
--(axis cs:60,0.439307795394936);

\path [draw=color2, semithick]
(axis cs:55,0.433102725747409)
--(axis cs:55,0.437890882313907);

\path [draw=color2, semithick]
(axis cs:50,0.428446518463157)
--(axis cs:50,0.432545849798627);

\path [draw=color2, semithick]
(axis cs:45,0.423802975868092)
--(axis cs:45,0.429049118970793);

\path [draw=color2, semithick]
(axis cs:40,0.415258685081192)
--(axis cs:40,0.422263057498322);

\path [draw=color2, semithick]
(axis cs:35,0.409729799295082)
--(axis cs:35,0.420239279091469);

\path [draw=color2, semithick]
(axis cs:30,0.40149112442079)
--(axis cs:30,0.410956635916654);

\path [draw=color2, semithick]
(axis cs:25,0.394397253746433)
--(axis cs:25,0.404633106387167);

\path [draw=color2, semithick]
(axis cs:20,0.38590605197127)
--(axis cs:20,0.395507499694349);

\path [draw=color2, semithick]
(axis cs:15,0.371264368475117)
--(axis cs:15,0.38010990766321);

\path [draw=color2, semithick]
(axis cs:10,0.356027910134015)
--(axis cs:10,0.370680990412836);

\path [draw=color2, semithick]
(axis cs:9,0.353008293944144)
--(axis cs:9,0.36834108690567);

\path [draw=color2, semithick]
(axis cs:8,0.347761458086254)
--(axis cs:8,0.360642309184943);

\path [draw=color2, semithick]
(axis cs:7,0.341794018819224)
--(axis cs:7,0.357139510999395);

\path [draw=color2, semithick]
(axis cs:6,0.331771751390622)
--(axis cs:6,0.351398566682209);

\path [draw=color2, semithick]
(axis cs:5,0.317077175296674)
--(axis cs:5,0.341316533399426);

\path [draw=color2, semithick]
(axis cs:4,0.302932930591395)
--(axis cs:4,0.331809061794593);

\path [draw=color2, semithick]
(axis cs:3,0.292868568255311)
--(axis cs:3,0.318886249708389);

\path [draw=color2, semithick]
(axis cs:2,0.288896646186055)
--(axis cs:2,0.308019450847559);

\path [draw=color2, semithick]
(axis cs:1,0.286838061772603)
--(axis cs:1,0.300067411689483);

\path [draw=color2, semithick]
(axis cs:0,0.29542130937965)
--(axis cs:0,0.299451850138046);

\path [draw=color2, semithick]
(axis cs:-1,0.294631963372566)
--(axis cs:-1,0.299880590828246);

\path [draw=color2, semithick]
(axis cs:-2,0.295765090146386)
--(axis cs:-2,0.305481178210405);

\path [draw=color2, semithick]
(axis cs:-3,0.291905103421418)
--(axis cs:-3,0.303506147716976);

\path [draw=color2, semithick]
(axis cs:-4,0.288746622037028)
--(axis cs:-4,0.288795659415896);

\path [draw=color2, semithick]
(axis cs:-5,0.287039073964498)
--(axis cs:-5,0.290198152076344);

\path [draw=color3, semithick]
(axis cs:90,0.441830746822728)
--(axis cs:90,0.442289046159539);

\path [draw=color3, semithick]
(axis cs:85,0.441519532374814)
--(axis cs:85,0.441833702211318);

\path [draw=color3, semithick]
(axis cs:80,0.439586497626756)
--(axis cs:80,0.440690620462959);

\path [draw=color3, semithick]
(axis cs:75,0.43857854372611)
--(axis cs:75,0.439124912156665);

\path [draw=color3, semithick]
(axis cs:70,0.437121762572482)
--(axis cs:70,0.43723525537267);

\path [draw=color3, semithick]
(axis cs:65,0.434950361300942)
--(axis cs:65,0.435289729795103);

\path [draw=color3, semithick]
(axis cs:60,0.432452225118919)
--(axis cs:60,0.433307008392136);

\path [draw=color3, semithick]
(axis cs:55,0.428839048155043)
--(axis cs:55,0.429091589652228);

\path [draw=color3, semithick]
(axis cs:50,0.423720316803518)
--(axis cs:50,0.424235269029459);

\path [draw=color3, semithick]
(axis cs:45,0.419343359110816)
--(axis cs:45,0.419936486565364);

\path [draw=color3, semithick]
(axis cs:40,0.413973905012043)
--(axis cs:40,0.414027812554324);

\path [draw=color3, semithick]
(axis cs:35,0.412506389052442)
--(axis cs:35,0.412804369457141);

\path [draw=color3, semithick]
(axis cs:30,0.403776487966141)
--(axis cs:30,0.405968300692612);

\path [draw=color3, semithick]
(axis cs:25,0.396429759914076)
--(axis cs:25,0.400083665303609);

\path [draw=color3, semithick]
(axis cs:20,0.378125280196283)
--(axis cs:20,0.39060121479996);

\path [draw=color3, semithick]
(axis cs:15,0.364431153935531)
--(axis cs:15,0.365239166699147);

\path [draw=color3, semithick]
(axis cs:10,0.363379434334057)
--(axis cs:10,0.365783614844763);

\path [draw=color3, semithick]
(axis cs:9,0.360414356640817)
--(axis cs:9,0.36327441116498);

\path [draw=color3, semithick]
(axis cs:8,0.350151786791131)
--(axis cs:8,0.353850942633984);

\path [draw=color3, semithick]
(axis cs:7,0.345088389756774)
--(axis cs:7,0.348636874109627);

\path [draw=color3, semithick]
(axis cs:6,0.3351841185008)
--(axis cs:6,0.335960819774157);

\path [draw=color3, semithick]
(axis cs:5,0.317447053749136)
--(axis cs:5,0.323864163373215);

\path [draw=color3, semithick]
(axis cs:4,0.300461547575117)
--(axis cs:4,0.31109924349203);

\path [draw=color3, semithick]
(axis cs:3,0.283506321259)
--(axis cs:3,0.29461800102996);

\path [draw=color3, semithick]
(axis cs:2,0.277829674508613)
--(axis cs:2,0.286487201855101);

\path [draw=color3, semithick]
(axis cs:1,0.273301290678765)
--(axis cs:1,0.284309491414575);

\path [draw=color3, semithick]
(axis cs:0,0.279282907778219)
--(axis cs:0,0.284437347183565);

\path [draw=color3, semithick]
(axis cs:-1,0.279863805220779)
--(axis cs:-1,0.28206878430226);

\path [draw=color3, semithick]
(axis cs:-2,0.278498199452929)
--(axis cs:-2,0.279678370643194);

\path [draw=color3, semithick]
(axis cs:-3,0.270907058897893)
--(axis cs:-3,0.271709240441279);

\path [draw=color3, semithick]
(axis cs:-4,0.269121111094801)
--(axis cs:-4,0.26924219517512);

\path [draw=color3, semithick]
(axis cs:-5,0.272492451418773)
--(axis cs:-5,0.275987700753035);

\addplot [semithick, color0]
table {%
90 0.442784917364633
85 0.442754991146905
80 0.442063533969383
75 0.440218259377003
70 0.440103339830723
65 0.438895408996487
60 0.436134024745256
55 0.431279950596086
50 0.425706022513946
45 0.421467306598583
40 0.41218419640003
35 0.411442223221662
30 0.404030786379399
25 0.392767045587571
20 0.379788849974448
15 0.360593038234367
10 0.351555501291795
9 0.348381363949519
8 0.339937660514981
7 0.333913935749016
6 0.324530604477228
5 0.311335863831386
4 0.297564500283423
3 0.283992574979277
2 0.279460846250803
1 0.277988326268165
0 0.279880240208894
-1 0.27341059209367
-2 0.264692239452001
-3 0.257290121579616
-4 0.264351864279408
-5 0.269727658115448
};
\addplot [semithick, color1]
table {%
90 0.440248513097518
85 0.439124112300998
80 0.437896250413271
75 0.436537121824578
70 0.436598399992891
65 0.434549854247288
60 0.430866927715776
55 0.427150136320368
50 0.419360437503724
45 0.415278565289581
40 0.407294147887309
35 0.406110619564203
30 0.399574060064082
25 0.395360283949328
20 0.378172992368124
15 0.351280529889055
10 0.336203239916317
9 0.331257335388464
8 0.317031892930084
7 0.319375932714355
6 0.309759354364594
5 0.301708116902559
4 0.289990899516613
3 0.275959771298472
2 0.262614469908777
1 0.253813070969658
0 0.256750983427429
-1 0.254639221123404
-2 0.247550328374497
-3 0.234900085137993
-4 0.238185575645545
-5 0.254228667166876
};
\addplot [semithick, color2]
table {%
90 0.444146227212552
85 0.444786348123597
80 0.444874432840714
75 0.443166240147213
70 0.442026670087274
65 0.440012886852871
60 0.437664492575052
55 0.435496804030658
50 0.430496184130892
45 0.426426047419443
40 0.418760871289757
35 0.414984539193275
30 0.406223880168722
25 0.3995151800668
20 0.390706775832809
15 0.375687138069164
10 0.363354450273425
9 0.360674690424907
8 0.354201883635598
7 0.34946676490931
6 0.341585159036416
5 0.32919685434805
4 0.317370996192994
3 0.30587740898185
2 0.298458048516807
1 0.293452736731043
0 0.297436579758848
-1 0.297256277100406
-2 0.300623134178396
-3 0.297705625569197
-4 0.288771140726462
-5 0.288618613020421
};
\addplot [semithick, color3]
table {%
90 0.442059896491134
85 0.441676617293066
80 0.440138559044857
75 0.438851727941388
70 0.437178508972576
65 0.435120045548023
60 0.432879616755528
55 0.428965318903635
50 0.423977792916489
45 0.41963992283809
40 0.414000858783183
35 0.412655379254791
30 0.404872394329376
25 0.398256712608843
20 0.384363247498121
15 0.364835160317339
10 0.36458152458941
9 0.361844383902899
8 0.352001364712557
7 0.346862631933201
6 0.335572469137479
5 0.320655608561175
4 0.305780395533574
3 0.28906216114448
2 0.282158438181857
1 0.27880539104667
0 0.281860127480892
-1 0.280966294761519
-2 0.279088285048061
-3 0.271308149669586
-4 0.269181653134961
-5 0.274240076085904
};
\end{axis}

\end{tikzpicture}


==> figures/semantic_segmentation/segmentation_mIoU_vs_perturbationperturbation_rain_strength.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Rain strength},
xmin=0.85, xmax=4.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={mIoU},
ymin=0.236537405542531, ymax=0.461478594415236,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:1,0.426738445140667)
--(axis cs:1,0.440923209418446);

\path [draw=color0, semithick]
(axis cs:2,0.419471158353876)
--(axis cs:2,0.435452506837942);

\path [draw=color0, semithick]
(axis cs:3,0.314024934534261)
--(axis cs:3,0.32670846058114);

\path [draw=color0, semithick]
(axis cs:4,0.246762005036745)
--(axis cs:4,0.24871016309227);

\path [draw=color1, semithick]
(axis cs:1,0.423012565742964)
--(axis cs:1,0.445165661156158);

\path [draw=color1, semithick]
(axis cs:2,0.414426459916138)
--(axis cs:2,0.436924889921812);

\path [draw=color1, semithick]
(axis cs:3,0.305554849914655)
--(axis cs:3,0.338094573441287);

\path [draw=color1, semithick]
(axis cs:4,0.250656747884529)
--(axis cs:4,0.274230835961895);

\path [draw=color2, semithick]
(axis cs:1,0.446570275924405)
--(axis cs:1,0.451253994921022);

\path [draw=color2, semithick]
(axis cs:2,0.438591249834143)
--(axis cs:2,0.44132817038812);

\path [draw=color2, semithick]
(axis cs:3,0.334462279278844)
--(axis cs:3,0.359538344663748);

\path [draw=color2, semithick]
(axis cs:4,0.299669740495795)
--(axis cs:4,0.329171420881292);

\path [draw=color3, semithick]
(axis cs:1,0.441493998945082)
--(axis cs:1,0.444504906759613);

\path [draw=color3, semithick]
(axis cs:2,0.434929338008918)
--(axis cs:2,0.439314840866159);

\path [draw=color3, semithick]
(axis cs:3,0.331905046362861)
--(axis cs:3,0.335346245553714);

\path [draw=color3, semithick]
(axis cs:4,0.248288807773881)
--(axis cs:4,0.251821113859283);

\addplot [semithick, color0]
table {%
1 0.433830827279556
2 0.427461832595909
3 0.320366697557701
4 0.247736084064508
};
\addlegendentry{MIR}
\addplot [semithick, color1]
table {%
1 0.434089113449561
2 0.425675674918975
3 0.321824711677971
4 0.262443791923212
};
\addlegendentry{MIR}
\addplot [semithick, color2]
table {%
1 0.448912135422714
2 0.439959710111132
3 0.347000311971296
4 0.314420580688543
};
\addlegendentry{MIR}
\addplot [semithick, color3]
table {%
1 0.442999452852347
2 0.437122089437538
3 0.333625645958288
4 0.250054960816582
};
\addlegendentry{MIR}
\end{axis}

\end{tikzpicture}

